Multi-particle structure in the Z_n-chiral Potts models

We calculate the lowest translationally invariant levels of the Z_3- and Z_4-symmetrical chiral Potts quantum chains, using numerical diagonalization of the hamiltonian for N <= 12 and N <= 10 sites, respectively, and extrapolating N to infinity. In the high-temperature massive phase we find that the pattern of the low-lying zero momentum levels can be explained assuming the existence of n-1 particles carrying Z_n-charges Q = 1, ... , n-1 (mass m_Q), and their scattering states. In the superintegrable case the masses of the n-1 particles become proportional to their respective charges: m_Q = Q m_1. Exponential convergence in N is observed for the single particle gaps, while power convergence is seen for the scattering levels. We also verify that qualitatively the same pattern appears for the self-dual and integrable cases. For general Z_n we show that the energy-momentum relations of the particles show a parity non-conservation asymmetry which for very high temperatures is exclusive due to the presence of a macroscopic momentum P_m=(1-2Q/n)/\phi, where \phi is the chiral angle and Q is the Z_n-charge of the respective particle.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Below follows the PostScript-data for figure 2. The file was called %
%                       fig2.ps                                       %
% Cut below the following line                                        %
%---------------------------------------------------------------------%
%!PS-Adobe-2.0
%%Creator: Andreas Honecker, handmade
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: 1
%%EndComments
/picdict 40 dict def
picdict begin
/Color false def
/piclinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke piclinewidth 2 mul setlinewidth } def
/AL { stroke piclinewidth 2 div setlinewidth } def
/PL { stroke piclinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%Page: 1 1
picdict begin
gsave
50 0 translate
0.100 0.090 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
%
LTa
1000 500 M
4100 500 L
2700 100 M
(phi = pi/4) Cshow
%
LTb
1000 500 M
1000 4600 L
970 4500 L
1030 4500 L
1000 4600 L
1000 4800 M
(E) Cshow
920 500 M
1080 500 L
850 500 M
(0) Rshow
920 1200 M
1080 1200 L
850 1200 M
(1) Rshow
920 1900 M
1080 1900 L
850 1900 M
(2) Rshow
920 2600 M
1080 2600 L
850 2600 M
(3) Rshow
920 3300 M
1080 3300 L
850 3300 M
(4) Rshow
920 4000 M
1080 4000 L
850 4000 M
(5) Rshow
1300 500 M
2100 500 L
1700 350 M
(Q=0) Cshow
%2300 500 M
%3100 500 L
2700 350 M
(Q=1) Cshow
%3300 500 M
%4100 500 L
3700 350 M
(Q=2) Cshow
% m1 + m2
1300 3246 M
2100 3246 L
1300 3276 M
2100 3276 L
1300 3306 M
2100 3306 L
1850 500 M
1850 3246 L
1820 3146 L
1880 3146 L
1850 3246 L
1920 2400 M
(m1 + m2) Lshow
% 3 m1
1300 3825 M
2100 3825 L
1300 3855 M
2100 3855 L
1300 3885 M
2100 3885 L
1550 500 M
1550 3825 L
1520 3725 L
1580 3725 L
1550 3825 L
1480 3536 M
(3 m1) Rshow
% m1
2300 1608 M
3100 1608 L
2550 500 M
2550 1608 L
2520 1508 L
2580 1508 L
2550 1608 L
2480 1054 M
(m1) Rshow
% 2 m2
2300 3775 M
3100 3775 L
2300 3805 M
3100 3805 L
2300 3835 M
3100 3835 L
2850 500 M
2850 3775 L
2820 3675 L
2880 3675 L
2850 3775 L
2920 3300 M
(2 m2) Lshow
% m2
3300 2138 M
4100 2138 L
3550 500 M
3550 2138 L
3520 2038 L
3580 2038 L
3550 2138 L
3480 1319 M
(m2) Rshow
% 2 m1
3300 2716 M
4100 2716 L
3300 2746 M
4100 2746 L
3300 2776 M
4100 2776 L
3850 500 M
3850 2716 L
3820 2616 L
3880 2616 L
3850 2716 L
3920 2400 M
(2 m1) Lshow
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
LTa
5000 500 M
8100 500 L
6700 100 M
(phi = 2pi/3) Cshow
%
LTb
5000 500 M
5000 4600 L
4970 4500 L
5030 4500 L
5000 4600 L
5000 4800 M
(E) Cshow
4920 500 M
5080 500 L
4850 500 M
(0) Rshow
4920 1200 M
5080 1200 L
4850 1200 M
(0.5) Rshow
4920 1900 M
5080 1900 L
4850 1900 M
(1) Rshow
4920 2600 M
5080 2600 L
4850 2600 M
(1.5) Rshow
4920 3300 M
5080 3300 L
4850 3300 M
(2) Rshow
4920 4000 M
5080 4000 L
4850 4000 M
(2.5) Rshow
5300 500 M
6100 500 L
5700 350 M
(Q=0) Cshow
%6300 500 M
%7100 500 L
6700 350 M
(Q=1) Cshow
%7300 500 M
%8100 500 L
7700 350 M
(Q=2) Cshow
% 3 m1
5300 2965 M
6100 2965 L
5300 2995 M
6100 2995 L
5300 3025 M
6100 3025 L
5700 500 M
5700 2965 L
5670 2865 L
5730 2865 L
5700 2965 L
5630 1732 M
(3 m1) Rshow
% m1
6300 1322 M
7100 1322 L
6550 500 M
6550 1322 L
6520 1222 L
6580 1222 L
6550 1322 L
6480 911 M
(m1) Rshow
% 4 m1
6300 3786 M
7100 3786 L
6300 3816 M
7100 3816 L
6300 3846 M
7100 3846 L
6850 500 M
6850 3786 L
6820 3686 L
6880 3686 L
6850 3786 L
6920 2554 M
(4 m1) Lshow
% 2 m1
7300 2143 M
8100 2143 L
7300 2173 M
8100 2173 L
7300 2203 M
8100 2203 L
7700 500 M
7700 2143 L
7670 2043 L
7730 2043 L
7700 2143 L
7770 1321 M
(2 m1) Lshow


stroke
grestore
end
showpage
%%Trailer

%---------------------------------------------------------------------%
% End of figure 2. Cut above previous line.                           %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Below follows the PostScript-data for figures 1, 3, 4, 5.           %
% The file was called         fig1345.ps                              %
% Cut below the following line                                        %
%---------------------------------------------------------------------%
%!  {}[]\
%%
%%  Standard RHRZ PostScript Profile (EBCDIC)    Date: 16/01/91
%%
    initgraphics erasepage
    72 2540 div dup scale
    1 setlinejoin 1 setlinecap
%%
/AN {1000 div arcn stroke}           def    %-10
/DV {1000 div}                       def    % -9
/RT {1000 div rotate}                def    % -8
/SF {/Courier findfont
     exch scalefont setfont gsave}   def    % -7
/PU {moveto}                         def    % -6
/RS {100 div setgray fill}           def    % -5
/SV {gsave}                          def    % -4 Obsolete
/RO {0 translate 90 rotate}          def    % -3
/NP {newpath}                        def    % -2
/ST {stroke}                         def    % -1
/IW {closepath clip}                 def    %  1
/CL {showpage 72 2540 div dup scale
     1 setlinejoin 1 setlinecap}     def    %  2
/AA {1000 div arc stroke}            def    %  3
/SP {16 mul setlinewidth}            def    %  4
/PD {lineto}                         def    %  6
/LB {show grestore}                  def    %  7
/LT {                                       %  5 Set line type
  [ []                             %  0 - solid line
    [100 50]                       %  1
    [200 50]                       %  2
    [360 50]                       %  3
    [660 50]                       %  4
    [1320 50]                      %  5
    [2640 50]                      %  6
    [100 50 400 50]                %  7
    [100 50 600 50]                %  8
    [100 50 1320 50]               %  9
    [100 50 2640 50]               % 10
    [360 50 1320 50]               % 11
    [360 50 2640 50]               % 12
    [660 50 20 50]                 % 13
    [100 50 100 50 660 50]         % 14
    [100 50 100 50 1320 50]        % 15
    [100 50 100 50 2640 50]        % 16
    [360 50 360 50 1320 50]        % 17
    [360 50 360 50 2640 50]        % 18
    [450 450]                      % 19
    [660 200]                      % 20
    [660 100]                      % 21
    [1320 100]                     % 22
    [2640 100]                     % 23
    [200 100 360 100]              % 24
    [200 100 660 100]              % 25
    [200 100 1320 100]             % 26
    [200 100 2640 100]             % 27
    [200 50 200 50 360 50]         % 28
    [200 50 200 50 660 50]         % 29
    [200 50 200 50 1320 50]        % 30
    [200 50 200 50 2640 50] ]      % 31
     exch get 0 setdash }            def    % Extract pattern & set dash
%%  GEHLEN   92/10/22 17:40:24 PLOTOUT  PAGE=  1  V3L3;
21000 RO NP 0 0 PU 29700 0 PD 29700 21000 PD 0 21000 PD IW 1 SP NP 0 0 PU 29700
0 PD 29700 21000 PD 0 21000 PD 0 0 PD ST 1 SP NP 4950 17500 PU 4950 3500 PD
24750 3500 PD 24750 17500 PD 4950 17500 PD 4950 17500 PU 5300 17500 PD 4950
14000 PU 5150 14000 PD 4950 10500 PU 5150 10500 PD 4950 7000 PU 5150 7000 PD
4950 3500 PU 5300 3500 PD 4950 3500 PU 4950 3850 PD 14850 3500 PU 14850 3700 PD
24750 3500 PU 24750 3850 PD 24750 3500 PU 24400 3500 PD 24750 7000 PU 24550
7000
PD 24750 10500 PU 24550 10500 PD 24750 14000 PU 24550 14000 PD 24750 17500 PU
24400 17500 PD 24750 17500 PU 24750 17150 PD 14850 17500 PU 14850 17300 PD 4950
17500 PU 4950 17150 PD 14850 3500 PU 14851 3550 PD 14852 3600 PD 14853 3649 PD
14854 3699 PD 14855 3749 PD 14855 3798 PD 14856 3848 PD 14857 3898 PD 14857
3948
PD 14858 3997 PD 14858 4047 PD 14858 4097 PD 14859 4146 PD 14859 4196 PD 14859
4246 PD 14859 4296 PD 14859 4345 PD 14859 4395 PD 14859 4445 PD 14858 4494 PD
14858 4544 PD 14858 4594 PD 14857 4644 PD 14857 4693 PD 14856 4743 PD 14856
4793
PD 14855 4843 PD 14854 4892 PD 14853 4942 PD 14852 4992 PD 14851 5042 PD 14850
5091 PD 14849 5141 PD 14847 5191 PD 14846 5241 PD 14845 5291 PD 14843 5341 PD
14842 5391 PD 14840 5440 PD 14838 5490 PD 14837 5540 PD 14835 5590 PD 14833
5640
PD 14831 5690 PD 14829 5740 PD 14826 5790 PD 14824 5840 PD 14822 5890 PD 14820
5940 PD 14817 5991 PD 14814 6041 PD 14812 6091 PD 14809 6141 PD 14806 6191 PD
14804 6241 PD 14801 6292 PD 14798 6342 PD 14794 6392 PD 14791 6443 PD 14788
6493
PD 14785 6543 PD 14781 6594 PD 14778 6644 PD 14774 6695 PD 14771 6745 PD 14767
6796 PD 14763 6847 PD 14759 6897 PD 14755 6948 PD 14751 6999 PD 14751 7000 PD
14747 7051 PD 14743 7101 PD 14738 7152 PD 14734 7203 PD 14729 7254 PD 14725
7305
PD 14720 7356 PD 14715 7407 PD 14710 7457 PD 14705 7508 PD 14700 7559 PD 14695
7610 PD 14689 7661 PD 14684 7712 PD 14678 7763 PD 14672 7813 PD 14666 7864 PD
14660 7915 PD 14653 7966 PD 14647 8016 PD 14640 8067 PD 14633 8118 PD 14626
8168
PD 14619 8219 PD 14611 8269 PD 14603 8320 PD 14595 8370 PD 14587 8420 PD 14587
8420 PU 14579 8471 PD 14571 8521 PD 14562 8571 PD 14553 8621 PD 14544 8671 PD
14534 8720 PD 14524 8770 PD 14515 8820 PD 14504 8869 PD 14494 8919 PD 14483
8968
PD 14472 9017 PD 14461 9066 PD 14450 9115 PD 14438 9164 PD 14426 9213 PD 14413
9261 PD 14401 9310 PD 14388 9358 PD 14374 9406 PD 14361 9454 PD 14347 9502 PD
14333 9550 PD 14318 9597 PD 14304 9645 PD 14288 9692 PD 14273 9739 PD 14257
9786
PD 14241 9833 PD 14224 9879 PD 14208 9926 PD 14190 9972 PD 14173 10018 PD 14155
10064 PD 14136 10109 PD 14118 10155 PD 14099 10200 PD 14079 10245 PD 14059
10289
PD 14039 10334 PD 14018 10378 PD 13997 10422 PD 13976 10466 PD 13959 10500 PD
13937 10543 PD 13914 10587 PD 13891 10630 PD 13868 10672 PD 13844 10715 PD
13820
10757 PD 13795 10799 PD 13770 10841 PD 13745 10883 PD 13719 10924 PD 13693
10966
PD 13666 11007 PD 13639 11047 PD 13612 11088 PD 13584 11128 PD 13556 11169 PD
13528 11208 PD 13499 11248 PD 13470 11288 PD 13441 11327 PD 13411 11366 PD
13381
11405 PD 13351 11444 PD 13320 11483 PD 13289 11521 PD 13258 11559 PD 13227
11597
PD 13195 11635 PD 13163 11673 PD 13130 11710 PD 13097 11748 PD 13064 11785 PD
13031 11822 PD 12998 11858 PD 12964 11895 PD 12930 11932 PD 12895 11968 PD
12861
12004 PD 12826 12040 PD 12791 12076 PD 12755 12111 PD 12720 12147 PD 12684
12182
PD 12648 12217 PD 12611 12252 PD 12575 12287 PD 12538 12322 PD 12501 12357 PD
12464 12391 PD 12426 12425 PD 12389 12459 PD 12351 12493 PD 12313 12527 PD
12275
12561 PD 12237 12595 PD 12237 12595 PU 12198 12628 PD 12159 12662 PD 12120
12695
PD 12081 12728 PD 12042 12761 PD 12003 12794 PD 11963 12827 PD 11924 12859 PD
11884 12892 PD 11844 12924 PD 11804 12956 PD 11764 12989 PD 11723 13021 PD
11683
13053 PD 11642 13085 PD 11602 13116 PD 11561 13148 PD 11520 13180 PD 11479
13211
PD 11438 13243 PD 11396 13274 PD 11355 13305 PD 11314 13336 PD 11272 13367 PD
11231 13398 PD 11189 13429 PD 11148 13460 PD 11106 13491 PD 11064 13521 PD
11022
13552 PD 10980 13582 PD 10938 13613 PD 10896 13643 PD 10854 13673 PD 10812
13704
PD 10770 13734 PD 10728 13764 PD 10686 13794 PD 10644 13824 PD 10602 13854 PD
10560 13884 PD 10517 13914 PD 10475 13943 PD 10433 13973 PD 10395 14000 PD
10353
14030 PD 10311 14059 PD 10269 14089 PD 10227 14118 PD 10185 14148 PD 10143
14177
PD 10100 14207 PD 10058 14236 PD 10016 14265 PD 9974 14295 PD 9933 14324 PD
9891
14353 PD 9849 14382 PD 9807 14411 PD 9765 14440 PD 9723 14469 PD 9681 14498 PD
9639 14527 PD 9597 14556 PD 9555 14585 PD 9513 14614 PD 9471 14642 PD 9430
14671
PD 9388 14700 PD 9346 14728 PD 9304 14757 PD 9262 14785 PD 9220 14814 PD 9179
14842 PD 9137 14871 PD 9095 14899 PD 9053 14927 PD 9011 14956 PD 8970 14984 PD
8928 15012 PD 8886 15040 PD 8844 15069 PD 8802 15097 PD 8761 15125 PD 8719
15153
PD 8677 15181 PD 8635 15209 PD 8594 15236 PD 8552 15264 PD 8510 15292 PD 8468
15320 PD 8426 15347 PD 8385 15375 PD 8343 15403 PD 8301 15430 PD 8259 15458 PD
8218 15485 PD 8176 15513 PD 8134 15540 PD 8134 15540 PU 8092 15568 PD 8050
15595
PD 8009 15622 PD 7967 15650 PD 7925 15677 PD 7883 15704 PD 7842 15731 PD 7800
15758 PD 7758 15785 PD 7716 15813 PD 7674 15840 PD 7632 15866 PD 7591 15893 PD
7549 15920 PD 7507 15947 PD 7465 15974 PD 7423 16001 PD 7381 16027 PD 7339
16054
PD 7297 16081 PD 7256 16107 PD 7214 16134 PD 7172 16160 PD 7130 16187 PD 7088
16213 PD 7046 16240 PD 7004 16266 PD 6962 16292 PD 6920 16319 PD 6878 16345 PD
6836 16371 PD 6794 16397 PD 6752 16424 PD 6710 16450 PD 6668 16476 PD 6626
16502
PD 6584 16528 PD 6542 16554 PD 6499 16580 PD 6457 16606 PD 6415 16631 PD 6373
16657 PD 6331 16683 PD 6289 16709 PD 6246 16734 PD 6204 16760 PD 6162 16786 PD
6120 16811 PD 6077 16837 PD 6035 16862 PD 5993 16888 PD 5950 16913 PD 5908
16939
PD 5866 16964 PD 5823 16989 PD 5781 17015 PD 5738 17040 PD 5696 17065 PD 5653
17090 PD 5611 17115 PD 5568 17141 PD 5526 17166 PD 5483 17191 PD 5441 17216 PD
5398 17241 PD 5355 17266 PD 5313 17290 PD 5270 17315 PD 5227 17340 PD 5184
17365
PD 5142 17390 PD 5099 17414 PD 5056 17439 PD 5013 17464 PD 4970 17488 PD 4950
17500 PD 14850 3500 PU 14849 3550 PD 14848 3600 PD 14847 3649 PD 14846 3699 PD
14845 3749 PD 14845 3798 PD 14844 3848 PD 14843 3898 PD 14843 3948 PD 14842
3997
PD 14842 4047 PD 14842 4097 PD 14841 4146 PD 14841 4196 PD 14841 4246 PD 14841
4296 PD 14841 4345 PD 14841 4395 PD 14841 4445 PD 14842 4494 PD 14842 4544 PD
14842 4594 PD 14843 4644 PD 14843 4693 PD 14844 4743 PD 14844 4793 PD 14845
4843
PD 14846 4892 PD 14847 4942 PD 14848 4992 PD 14849 5042 PD 14850 5091 PD 14851
5141 PD 14853 5191 PD 14854 5241 PD 14855 5291 PD 14857 5341 PD 14858 5391 PD
14860 5440 PD 14862 5490 PD 14863 5540 PD 14865 5590 PD 14867 5640 PD 14869
5690
PD 14871 5740 PD 14874 5790 PD 14876 5840 PD 14878 5890 PD 14880 5940 PD 14883
5991 PD 14886 6041 PD 14888 6091 PD 14891 6141 PD 14894 6191 PD 14896 6241 PD
14899 6292 PD 14902 6342 PD 14906 6392 PD 14909 6443 PD 14912 6493 PD 14915
6543
PD 14919 6594 PD 14922 6644 PD 14926 6695 PD 14929 6745 PD 14933 6796 PD 14937
6847 PD 14941 6897 PD 14945 6948 PD 14949 6999 PD 14949 7000 PD 14953 7051 PD
14957 7101 PD 14962 7152 PD 14966 7203 PD 14971 7254 PD 14975 7305 PD 14980
7356
PD 14985 7407 PD 14990 7457 PD 14995 7508 PD 15000 7559 PD 15005 7610 PD 15011
7661 PD 15016 7712 PD 15022 7763 PD 15028 7813 PD 15034 7864 PD 15040 7915 PD
15047 7966 PD 15053 8016 PD 15060 8067 PD 15067 8118 PD 15074 8168 PD 15081
8219
PD 15089 8269 PD 15097 8320 PD 15105 8370 PD 15113 8420 PD 15113 8420 PU 15121
8471 PD 15129 8521 PD 15138 8571 PD 15147 8621 PD 15156 8671 PD 15166 8720 PD
15176 8770 PD 15185 8820 PD 15196 8869 PD 15206 8919 PD 15217 8968 PD 15228
9017
PD 15239 9066 PD 15250 9115 PD 15262 9164 PD 15274 9213 PD 15287 9261 PD 15299
9310 PD 15312 9358 PD 15325 9406 PD 15339 9454 PD 15353 9502 PD 15367 9550 PD
15382 9597 PD 15396 9645 PD 15412 9692 PD 15427 9739 PD 15443 9786 PD 15459
9833
PD 15476 9879 PD 15492 9926 PD 15510 9972 PD 15527 10018 PD 15545 10064 PD
15564
10109 PD 15582 10155 PD 15601 10200 PD 15621 10245 PD 15641 10289 PD 15661
10334
PD 15682 10378 PD 15703 10422 PD 15724 10466 PD 15741 10500 PD 15763 10543 PD
15786 10587 PD 15809 10630 PD 15832 10672 PD 15856 10715 PD 15880 10757 PD
15905
10799 PD 15930 10841 PD 15955 10883 PD 15981 10924 PD 16007 10966 PD 16034
11007
PD 16061 11047 PD 16088 11088 PD 16116 11128 PD 16144 11169 PD 16172 11208 PD
16201 11248 PD 16230 11288 PD 16259 11327 PD 16289 11366 PD 16319 11405 PD
16349
11444 PD 16380 11483 PD 16411 11521 PD 16442 11559 PD 16473 11597 PD 16505
11635
PD 16537 11673 PD 16570 11710 PD 16603 11748 PD 16636 11785 PD 16669 11822 PD
16702 11858 PD 16736 11895 PD 16770 11932 PD 16805 11968 PD 16839 12004 PD
16874
12040 PD 16909 12076 PD 16945 12111 PD 16980 12147 PD 17016 12182 PD 17052
12217
PD 17089 12252 PD 17125 12287 PD 17162 12322 PD 17199 12357 PD 17236 12391 PD
17274 12425 PD 17311 12459 PD 17349 12493 PD 17387 12527 PD 17425 12561 PD
17463
12595 PD 17463 12595 PU 17502 12628 PD 17541 12662 PD 17580 12695 PD 17619
12728
PD 17658 12761 PD 17697 12794 PD 17737 12827 PD 17776 12859 PD 17816 12892 PD
17856 12924 PD 17896 12956 PD 17936 12989 PD 17977 13021 PD 18017 13053 PD
18058
13085 PD 18098 13116 PD 18139 13148 PD 18180 13180 PD 18221 13211 PD 18262
13243
PD 18303 13274 PD 18345 13305 PD 18386 13336 PD 18428 13367 PD 18469 13398 PD
18511 13429 PD 18552 13460 PD 18594 13491 PD 18636 13521 PD 18678 13552 PD
18720
13582 PD 18762 13613 PD 18804 13643 PD 18846 13673 PD 18888 13704 PD 18930
13734
PD 18972 13764 PD 19014 13794 PD 19056 13824 PD 19098 13854 PD 19140 13884 PD
19183 13914 PD 19225 13943 PD 19267 13973 PD 19305 14000 PD 19347 14030 PD
19389
14059 PD 19431 14089 PD 19473 14118 PD 19515 14148 PD 19557 14177 PD 19599
14207
PD 19642 14236 PD 19684 14265 PD 19725 14295 PD 19767 14324 PD 19809 14353 PD
19851 14382 PD 19893 14411 PD 19935 14440 PD 19977 14469 PD 20019 14498 PD
20061
14527 PD 20103 14556 PD 20145 14585 PD 20187 14614 PD 20229 14642 PD 20270
14671
PD 20312 14700 PD 20354 14728 PD 20396 14757 PD 20438 14785 PD 20480 14814 PD
20521 14842 PD 20563 14871 PD 20605 14899 PD 20647 14927 PD 20689 14956 PD
20730
14984 PD 20772 15012 PD 20814 15040 PD 20856 15069 PD 20898 15097 PD 20939
15125
PD 20981 15153 PD 21023 15181 PD 21065 15209 PD 21106 15236 PD 21148 15264 PD
21190 15292 PD 21232 15320 PD 21274 15347 PD 21315 15375 PD 21357 15403 PD
21399
15430 PD 21441 15458 PD 21482 15485 PD 21524 15513 PD 21566 15540 PD 21566
15540
PU 21608 15568 PD 21650 15595 PD 21691 15622 PD 21733 15650 PD 21775 15677 PD
21817 15704 PD 21858 15731 PD 21900 15758 PD 21942 15785 PD 21984 15813 PD
22026
15840 PD 22068 15866 PD 22109 15893 PD 22151 15920 PD 22193 15947 PD 22235
15974
PD 22277 16001 PD 22319 16027 PD 22361 16054 PD 22402 16081 PD 22444 16107 PD
22486 16134 PD 22528 16160 PD 22570 16187 PD 22612 16213 PD 22654 16240 PD
22696
16266 PD 22738 16292 PD 22780 16319 PD 22822 16345 PD 22864 16371 PD 22906
16397
PD 22948 16424 PD 22990 16450 PD 23032 16476 PD 23074 16502 PD 23116 16528 PD
23158 16554 PD 23200 16580 PD 23243 16606 PD 23285 16631 PD 23327 16657 PD
23369
16683 PD 23411 16709 PD 23454 16734 PD 23496 16760 PD 23538 16786 PD 23580
16811
PD 23623 16837 PD 23665 16862 PD 23707 16888 PD 23750 16913 PD 23792 16939 PD
23834 16964 PD 23877 16989 PD 23919 17015 PD 23962 17040 PD 24004 17065 PD
24047
17090 PD 24089 17115 PD 24132 17141 PD 24174 17166 PD 24217 17191 PD 24259
17216
PD 24302 17241 PD 24345 17266 PD 24387 17290 PD 24430 17315 PD 24473 17340 PD
24516 17365 PD 24558 17390 PD 24601 17414 PD 24644 17439 PD 24687 17464 PD
24730
17488 PD 24750 17500 PD 14850 3500 PU 14850 3550 PD 14850 3600 PD 14850 3650 PD
14850 3700 PD 14850 3750 PD 14850 3800 PD 14850 3850 PD 14850 3900 PD 14850
3950
PD 14850 4000 PD 14850 4050 PD 14850 4100 PD 14850 4150 PD 14850 4200 PD 14850
4250 PD 14850 4300 PD 14850 4350 PD 14850 4400 PD 14850 4450 PD 14850 4500 PD
14850 4550 PD 14850 4600 PD 14850 4650 PD 14850 4700 PD 14850 4750 PD 14850
4800
PD 14850 4850 PD 14850 4900 PD 14850 4950 PD 14850 5000 PD 14850 5050 PD 14850
5100 PD 14850 5150 PD 14850 5200 PD 14850 5250 PD 14850 5300 PD 14850 5350 PD
14850 5400 PD 14850 5450 PD 14850 5500 PD 14850 5550 PD 14850 5600 PD 14850
5650
PD 14850 5700 PD 14850 5750 PD 14850 5800 PD 14850 5850 PD 14850 5900 PD 14850
5950 PD 14850 6000 PD 14850 6050 PD 14850 6100 PD 14850 6150 PD 14850 6200 PD
14850 6250 PD 14850 6300 PD 14850 6350 PD 14850 6400 PD 14850 6450 PD 14850
6500
PD 14850 6550 PD 14850 6600 PD 14850 6650 PD 14850 6700 PD 14850 6750 PD 14850
6800 PD 14850 6850 PD 14850 6900 PD 14850 6950 PD 14850 7000 PD 14850 7000 PD
14850 7050 PD 14850 7100 PD 14850 7150 PD 14850 7200 PD 14850 7250 PD 14850
7300
PD 14850 7350 PD 14850 7400 PD 14850 7450 PD 14850 7500 PD 14850 7550 PD 14850
7600 PD 14850 7650 PD 14850 7700 PD 14850 7750 PD 14850 7800 PD 14850 7850 PD
14850 7900 PD 14850 7950 PD 14850 8000 PD 14850 8050 PD 14850 8100 PD 14850
8150
PD 14850 8200 PD 14850 8250 PD 14850 8300 PD 14850 8350 PD 14850 8400 PD 14850
8400 PU 14850 8450 PD 14850 8500 PD 14850 8550 PD 14850 8600 PD 14850 8650 PD
14850 8700 PD 14850 8750 PD 14850 8800 PD 14850 8850 PD 14850 8900 PD 14850
8950
PD 14850 9000 PD 14850 9050 PD 14850 9100 PD 14850 9150 PD 14850 9200 PD 14850
9250 PD 14850 9300 PD 14850 9350 PD 14850 9400 PD 14850 9450 PD 14850 9500 PD
14850 9550 PD 14850 9600 PD 14850 9650 PD 14850 9700 PD 14850 9750 PD 14850
9800
PD 14850 9850 PD 14850 9900 PD 14850 9950 PD 14850 10000 PD 14850 10050 PD
14850
10100 PD 14850 10150 PD 14850 10200 PD 14850 10250 PD 14850 10300 PD 14850
10350
PD 14850 10400 PD 14850 10450 PD 14850 10500 PD 14850 10500 PD 14850 10550 PD
14850 10600 PD 14850 10650 PD 14850 10700 PD 14850 10750 PD 14850 10800 PD
14850
10850 PD 14850 10900 PD 14850 10950 PD 14850 11000 PD 14850 11050 PD 14850
11100
PD 14850 11150 PD 14850 11200 PD 14850 11250 PD 14850 11300 PD 14850 11350 PD
14850 11400 PD 14850 11450 PD 14850 11500 PD 14850 11550 PD 14850 11600 PD
14850
11650 PD 14850 11700 PD 14850 11750 PD 14850 11800 PD 14850 11850 PD 14850
11900
PD 14850 11950 PD 14850 12000 PD 14850 12050 PD 14850 12100 PD 14850 12150 PD
14850 12200 PD 14850 12250 PD 14850 12300 PD 14850 12350 PD 14850 12400 PD
14850
12450 PD 14850 12500 PD 14850 12550 PD 14850 12600 PD 14850 12650 PD 14850
12700
PD 14850 12750 PD 14850 12800 PD 14850 12850 PD 14850 12900 PD 14850 12950 PD
14850 13000 PD 14850 13050 PD 14850 13100 PD 14850 13150 PD 14850 13200 PD
14850
13250 PD 14850 13300 PD 14850 13300 PU 14850 13350 PD 14850 13400 PD 14850
13450
PD 14850 13500 PD 14850 13550 PD 14850 13600 PD 14850 13650 PD 14850 13700 PD
14850 13750 PD 14850 13800 PD 14850 13850 PD 14850 13900 PD 14850 13950 PD
14850
14000 PD 14850 14000 PD 14850 14050 PD 14850 14100 PD 14850 14150 PD 14850
14200
PD 14850 14250 PD 14850 14300 PD 14850 14350 PD 14850 14400 PD 14850 14450 PD
14850 14500 PD 14850 14550 PD 14850 14600 PD 14850 14650 PD 14850 14700 PD
14850
14750 PD 14850 14800 PD 14850 14850 PD ST NP 14850 14850 PU 14850 14900 PD
14850
14950 PD 14850 15000 PD 14850 15050 PD 14850 15100 PD 14850 15150 PD 14850
15200
PD 14850 15250 PD 14850 15300 PD 14850 15350 PD 14850 15400 PD 14850 15450 PD
14850 15500 PD 14850 15550 PD 14850 15600 PD 14850 15650 PD 14850 15700 PD
14850
15750 PD 14850 15800 PD 14850 15850 PD 14850 15900 PD 14850 15950 PD 14850
16000
PD 14850 16050 PD 14850 16100 PD 14850 16150 PD 14850 16200 PD 14850 16250 PD
14850 16300 PD 14850 16350 PD 14850 16400 PD 14850 16450 PD 14850 16500 PD
14850
16550 PD 14850 16600 PD 14850 16650 PD 14850 16700 PD 14850 16750 PD 14850
16800
PD 14850 16850 PD 14850 16900 PD 14850 16950 PD 14850 17000 PD 14850 17050 PD
14850 17100 PD 14850 17150 PD 14850 17200 PD 14850 17250 PD 14850 17300 PD
14850
17350 PD 14850 17400 PD 14850 17450 PD 14850 17500 PD 14850 17500 PD 4950 10500
PU 5000 10500 PD 5050 10500 PD 5100 10500 PD 5150 10500 PD 5200 10500 PD 5250
10500 PD 5300 10500 PD 5350 10500 PD 5400 10500 PD 5449 10500 PD 5616 10500 PU
5650 10500 PD 5700 10500 PD 5750 10500 PD 5800 10500 PD 5850 10500 PD 5900
10500
PD 5950 10500 PD 6000 10500 PD 6050 10500 PD 6100 10500 PD 6115 10500 PD 6282
10500 PU 6300 10500 PD 6350 10500 PD 6400 10500 PD 6450 10500 PD 6500 10500 PD
6550 10500 PD 6600 10500 PD 6650 10500 PD 6700 10500 PD 6750 10500 PD 6781
10500
PD 6948 10500 PU 6950 10500 PD 7000 10500 PD 7050 10500 PD 7100 10500 PD 7150
10500 PD 7200 10500 PD 7250 10500 PD 7300 10500 PD 7350 10500 PD 7400 10500 PD
7447 10500 PD 7614 10500 PU 7650 10500 PD 7700 10500 PD 7750 10500 PD 7800
10500
PD 7850 10500 PD 7900 10500 PD 7950 10500 PD 8000 10500 PD 8050 10500 PD 8100
10500 PD 8113 10500 PD 8280 10500 PU 8300 10500 PD 8350 10500 PD 8400 10500 PD
8450 10500 PD 8500 10500 PD 8550 10500 PD 8600 10500 PD 8650 10500 PD 8700
10500
PD 8750 10500 PD 8779 10500 PD 8946 10500 PU 8950 10500 PD 9000 10500 PD 9050
10500 PD 9100 10500 PD 9150 10500 PD 9200 10500 PD 9250 10500 PD 9300 10500 PD
9350 10500 PD 9400 10500 PD 9445 10500 PD 9612 10500 PU 9650 10500 PD 9700
10500
PD 9750 10500 PD 9800 10500 PD 9850 10500 PD 9900 10500 PD 9900 10500 PD 9950
10500 PD 10000 10500 PD 10050 10500 PD 10100 10500 PD 10111 10500 PD 10278
10500
PU 10300 10500 PD 10350 10500 PD 10400 10500 PD 10450 10500 PD 10500 10500 PD
10550 10500 PD 10600 10500 PD 10650 10500 PD 10700 10500 PD 10750 10500 PD
10777
10500 PD 10944 10500 PU 10950 10500 PD 11000 10500 PD 11050 10500 PD 11100
10500
PD 11150 10500 PD 11200 10500 PD 11250 10500 PD 11300 10500 PD 11350 10500 PD
11400 10500 PD 11443 10500 PD 11610 10500 PU 11650 10500 PD 11700 10500 PD
11750
10500 PD 11800 10500 PD 11850 10500 PD 11900 10500 PD 11950 10500 PD 12000
10500
PD 12050 10500 PD 12100 10500 PD 12109 10500 PD 12276 10500 PU 12300 10500 PD
12350 10500 PD 12400 10500 PD 12450 10500 PD 12500 10500 PD 12550 10500 PD
12600
10500 PD 12650 10500 PD 12700 10500 PD 12750 10500 PD 12775 10500 PD 12942
10500
PU 12950 10500 PD 13000 10500 PD 13050 10500 PD 13100 10500 PD 13150 10500 PD
13200 10500 PD 13250 10500 PD 13300 10500 PD 13350 10500 PD 13400 10500 PD
13441
10500 PD 13608 10500 PU 13650 10500 PD 13700 10500 PD 13750 10500 PD 13800
10500
PD 13850 10500 PD 13900 10500 PD 13950 10500 PD 14000 10500 PD 14050 10500 PD
14100 10500 PD 14107 10500 PD 14274 10500 PU 14300 10500 PD 14350 10500 PD
14400
10500 PD 14450 10500 PD 14500 10500 PD 14550 10500 PD 14600 10500 PD 14650
10500
PD 14700 10500 PD 14750 10500 PD 14773 10500 PD 14940 10500 PU 14950 10500 PD
15000 10500 PD 15050 10500 PD 15100 10500 PD 15150 10500 PD 15200 10500 PD
15250
10500 PD 15300 10500 PD 15350 10500 PD 15400 10500 PD 15439 10500 PD 15606
10500
PU 15650 10500 PD 15700 10500 PD 15750 10500 PD 15800 10500 PD 15850 10500 PD
15900 10500 PD 15950 10500 PD 16000 10500 PD 16050 10500 PD 16100 10500 PD
16105
10500 PD 16272 10500 PU 16300 10500 PD 16350 10500 PD 16400 10500 PD 16450
10500
PD 16500 10500 PD 16550 10500 PD 16600 10500 PD 16650 10500 PD 16700 10500 PD
16750 10500 PD 16771 10500 PD 16937 10500 PU 16950 10500 PD 17000 10500 PD
17050
10500 PD 17100 10500 PD 17150 10500 PD 17200 10500 PD 17250 10500 PD 17300
10500
PD 17350 10500 PD 17400 10500 PD 17437 10500 PD 17603 10500 PU 17650 10500 PD
17700 10500 PD 17750 10500 PD 17800 10500 PD 17850 10500 PD 17900 10500 PD
17950
10500 PD 18000 10500 PD 18050 10500 PD 18100 10500 PD 18103 10500 PD 18269
10500
PU 18300 10500 PD 18350 10500 PD 18400 10500 PD 18450 10500 PD 18500 10500 PD
18550 10500 PD 18600 10500 PD 18650 10500 PD 18700 10500 PD 18750 10500 PD
18769
10500 PD 18935 10500 PU 18950 10500 PD 19000 10500 PD 19050 10500 PD 19100
10500
PD 19150 10500 PD 19200 10500 PD 19250 10500 PD 19300 10500 PD 19350 10500 PD
19400 10500 PD 19435 10500 PD 19601 10500 PU 19650 10500 PD 19700 10500 PD
19750
10500 PD 19800 10500 PD 19800 10500 PD 19850 10500 PD 19900 10500 PD 19950
10500
PD 20000 10500 PD 20050 10500 PD 20100 10500 PD 20101 10500 PD 20267 10500 PU
20300 10500 PD 20350 10500 PD 20400 10500 PD 20450 10500 PD 20500 10500 PD
20550
10500 PD 20600 10500 PD 20650 10500 PD 20700 10500 PD 20750 10500 PD 20767
10500
PD 20933 10500 PU 20950 10500 PD 21000 10500 PD 21050 10500 PD 21100 10500 PD
21150 10500 PD 21200 10500 PD 21250 10500 PD 21300 10500 PD 21350 10500 PD
21400
10500 PD 21433 10500 PD 21599 10500 PU 21600 10500 PD 21650 10500 PD 21700
10500
PD 21750 10500 PD 21800 10500 PD 21850 10500 PD 21900 10500 PD 21950 10500 PD
22000 10500 PD 22050 10500 PD 22099 10500 PD 22265 10500 PU 22300 10500 PD
22350
10500 PD 22400 10500 PD 22450 10500 PD 22500 10500 PD 22550 10500 PD 22600
10500
PD 22650 10500 PD 22700 10500 PD 22750 10500 PD 22765 10500 PD 22931 10500 PU
22949 10500 PD 22999 10500 PD 23049 10500 PD 23099 10500 PD 23149 10500 PD
23199
10500 PD 23249 10500 PD 23299 10500 PD 23349 10500 PD 23399 10500 PD 23431
10500
PD 23597 10500 PU 23599 10500 PD 23649 10500 PD 23699 10500 PD 23749 10500 PD
23799 10500 PD 23849 10500 PD 23899 10500 PD 23949 10500 PD 23999 10500 PD
24049
10500 PD 24097 10500 PD 24263 10500 PU 24299 10500 PD 24349 10500 PD 24399
10500
PD 24449 10500 PD 24499 10500 PD 24549 10500 PD 24599 10500 PD 24649 10500 PD
24699 10500 PD 24749 10500 PD 24750 10500 PD ST 2 SP NP 4776 2948 PU 4705 3019
PD 4562 3019 PD 4491 2948 PD 4491 2591 PD 4562 2520 PD 4705 2520 PD 4776 2591
PD
4776 2948 PD 14781 2877 PU 14906 3019 PD 14906 2520 PD 24946 2823 PU 25018 2752
PD 25018 2645 PD 24946 2574 PD 24857 2574 PD 24697 2823 PD 24607 2823 PD 24536
2752 PD 24536 2645 PD 24607 2574 PD 24697 2574 PD 24857 2823 PD 24946 2823 PD
4281 3788 PU 4210 3859 PD 4067 3859 PD 3996 3788 PD 3996 3431 PD 4067 3360 PD
4210 3360 PD 4281 3431 PD 4281 3788 PD 3366 10681 PU 3741 10681 PD 3651 10360
PU
3651 10681 PD 3473 10681 PU 3437 10360 PD 3901 10360 PU 4187 10859 PD 4418
10735
PU 4418 10788 PD 4490 10859 PD 4615 10859 PD 4686 10788 PD 4686 10699 PD 4401
10360 PD 4704 10360 PD 3960 17541 PU 4335 17541 PD 4245 17220 PU 4245 17541 PD
4067 17541 PU 4031 17220 PD 8130 8820 PU 8255 8820 PD 8318 8857 PD 8368 8920 PD
8368 9070 PD 8318 9132 PD 8255 9170 PD 8130 9170 PD 8130 8820 PD 8530 9170 PU
8655 9170 PD 8593 9170 PU 8593 8820 PD 8530 8820 PU 8655 8820 PD 9055 9132 PU
9017 9170 PD 8867 9170 PD 8830 9132 PD 8830 9032 PD 8867 8995 PD 9017 8995 PD
9055 8957 PD 9055 8857 PD 9017 8820 PD 8867 8820 PD 8830 8857 PD 9404 9107 PU
9342 9170 PD 9242 9170 PD 9179 9107 PD 9179 8882 PD 9242 8820 PD 9342 8820 PD
9404 8882 PD 9404 9107 PD 9666 8995 PU 9754 8820 PD 9542 8820 PU 9542 9170 PD
9666 9170 PD 9716 9157 PD 9754 9120 PD 9754 9045 PD 9716 9007 PD 9666 8995 PD
9542 8995 PD 9879 8820 PU 10004 8820 PD 10066 8857 PD 10116 8920 PD 10116 9070
PD 10066 9132 PD 10004 9170 PD 9879 9170 PD 9879 8820 PD 10453 8820 PU 10228
8820 PD 10228 9170 PD 10453 9170 PD 10228 8995 PU 10391 8995 PD 10715 8995 PU
10803 8820 PD 10590 8820 PU 10590 9170 PD 10715 9170 PD 10765 9157 PD 10803
9120
PD 10803 9045 PD 10765 9007 PD 10715 8995 PD 10590 8995 PD 11152 8820 PU 10928
8820 PD 10928 9170 PD 11152 9170 PD 10928 8995 PU 11090 8995 PD 11277 8820 PU
11402 8820 PD 11465 8857 PD 11514 8920 PD 11514 9070 PD 11465 9132 PD 11402
9170
PD 11277 9170 PD 11277 8820 PD 8157 8267 PU 8095 8330 PD 7995 8330 PD 7932 8267
PD 7932 8042 PD 7995 7980 PD 8095 7980 PD 8157 8042 PD 8157 8267 PD 8507 8292
PU
8469 8330 PD 8320 8330 PD 8282 8292 PD 8282 8192 PD 8320 8155 PD 8469 8155 PD
8507 8117 PD 8507 8017 PD 8469 7980 PD 8320 7980 PD 8282 8017 PD 8869 8042 PU
8807 7980 PD 8694 7980 PD 8632 8042 PD 8632 8267 PD 8694 8330 PD 8807 8330 PD
8869 8267 PD 9031 8330 PU 9156 8330 PD 9094 8330 PU 9094 7980 PD 9031 7980 PU
9156 7980 PD 9344 8330 PU 9344 7980 PD 9568 7980 PD 9693 8330 PU 9693 7980 PD
9918 7980 PD 10018 7980 PU 10143 8330 PD 10268 7980 PD 10068 8105 PU 10218 8105
PD 10367 8330 PU 10617 8330 PD 10492 8330 PU 10492 7980 PD 10780 8330 PU 10904
8330 PD 10842 8330 PU 10842 7980 PD 10780 7980 PU 10904 7980 PD 11079 7980 PU
11079 8330 PD 11304 7980 PD 11304 8330 PD 11566 8130 PU 11666 8130 PD 11666
8042
PD 11604 7980 PD 11491 7980 PD 11429 8042 PD 11429 8267 PD 11491 8330 PD 11604
8330 PD 11666 8267 PD 19047 9107 PU 18985 9170 PD 18885 9170 PD 18822 9107 PD
18822 8882 PD 18885 8820 PD 18985 8820 PD 19047 8882 PD 19047 9107 PD 19309
8995
PU 19397 8820 PD 19185 8820 PU 19185 9170 PD 19309 9170 PD 19359 9157 PD 19397
9120 PD 19397 9045 PD 19359 9007 PD 19309 8995 PD 19185 8995 PD 19522 8820 PU
19647 8820 PD 19709 8857 PD 19759 8920 PD 19759 9070 PD 19709 9132 PD 19647
9170
PD 19522 9170 PD 19522 8820 PD 20096 8820 PU 19871 8820 PD 19871 9170 PD 20096
9170 PD 19871 8995 PU 20034 8995 PD 20358 8995 PU 20446 8820 PD 20234 8820 PU
20234 9170 PD 20358 9170 PD 20408 9157 PD 20446 9120 PD 20446 9045 PD 20408
9007
PD 20358 8995 PD 20234 8995 PD 20795 8820 PU 20571 8820 PD 20571 9170 PD 20795
9170 PD 20571 8995 PU 20733 8995 PD 20920 8820 PU 21045 8820 PD 21108 8857 PD
21158 8920 PD 21158 9070 PD 21108 9132 PD 21045 9170 PD 20920 9170 PD 20920
8820
PD 18255 8267 PU 18193 8330 PD 18093 8330 PD 18030 8267 PD 18030 8042 PD 18093
7980 PD 18193 7980 PD 18255 8042 PD 18255 8267 PD 18605 8292 PU 18567 8330 PD
18418 8330 PD 18380 8292 PD 18380 8192 PD 18418 8155 PD 18567 8155 PD 18605
8117
PD 18605 8017 PD 18567 7980 PD 18418 7980 PD 18380 8017 PD 18967 8042 PU 18905
7980 PD 18792 7980 PD 18730 8042 PD 18730 8267 PD 18792 8330 PD 18905 8330 PD
18967 8267 PD 19129 8330 PU 19254 8330 PD 19192 8330 PU 19192 7980 PD 19129
7980
PU 19254 7980 PD 19441 8330 PU 19441 7980 PD 19666 7980 PD 19791 8330 PU 19791
7980 PD 20016 7980 PD 20116 7980 PU 20241 8330 PD 20366 7980 PD 20166 8105 PU
20316 8105 PD 20465 8330 PU 20715 8330 PD 20590 8330 PU 20590 7980 PD 20878
8330
PU 21002 8330 PD 20940 8330 PU 20940 7980 PD 20878 7980 PU 21002 7980 PD 21177
7980 PU 21177 8330 PD 21402 7980 PD 21402 8330 PD 21664 8130 PU 21764 8130 PD
21764 8042 PD 21702 7980 PD 21589 7980 PD 21527 8042 PD 21527 8267 PD 21589
8330
PD 21702 8330 PD 21764 8267 PD 9355 16030 PU 9480 16030 PD 9417 16030 PU 9417
15680 PD 9355 15680 PU 9480 15680 PD 9655 15680 PU 9655 16030 PD 9879 15680 PD
9879 16030 PD 10241 15742 PU 10179 15680 PD 10067 15680 PD 10004 15742 PD 10004
15967 PD 10067 16030 PD 10179 16030 PD 10241 15967 PD 10579 15967 PU 10516
16030
PD 10416 16030 PD 10354 15967 PD 10354 15742 PD 10416 15680 PD 10516 15680 PD
10579 15742 PD 10579 15967 PD 10691 15680 PU 10691 16030 PD 10816 15842 PD
10941
16030 PD 10941 15680 PD 11041 15680 PU 11041 16030 PD 11166 15842 PD 11290
16030
PD 11290 15680 PD 11628 15680 PU 11403 15680 PD 11403 16030 PD 11628 16030 PD
11403 15855 PU 11565 15855 PD 11752 15680 PU 11752 16030 PD 11977 15680 PD
11977
16030 PD 12327 15992 PU 12289 16030 PD 12140 16030 PD 12102 15992 PD 12102
15892
PD 12140 15855 PD 12289 15855 PD 12327 15817 PD 12327 15717 PD 12289 15680 PD
12140 15680 PD 12102 15717 PD 12452 16030 PU 12452 15742 PD 12514 15680 PD
12614
15680 PD 12676 15742 PD 12676 16030 PD 12939 15855 PU 13026 15680 PD 12814
15680
PU 12814 16030 PD 12939 16030 PD 12989 16017 PD 13026 15980 PD 13026 15905 PD
12989 15867 PD 12939 15855 PD 12814 15855 PD 13138 15680 PU 13263 16030 PD
13388
15680 PD 13188 15805 PU 13338 15805 PD 13488 16030 PU 13738 16030 PD 13613
16030
PU 13613 15680 PD 14075 15680 PU 13850 15680 PD 13850 16030 PD 14075 16030 PD
13850 15855 PU 14013 15855 PD 15704 16030 PU 15829 16030 PD 15767 16030 PU
15767
15680 PD 15704 15680 PU 15829 15680 PD 16004 15680 PU 16004 16030 PD 16229
15680
PD 16229 16030 PD 16591 15742 PU 16529 15680 PD 16416 15680 PD 16354 15742 PD
16354 15967 PD 16416 16030 PD 16529 16030 PD 16591 15967 PD 16928 15967 PU
16866
16030 PD 16766 16030 PD 16703 15967 PD 16703 15742 PD 16766 15680 PD 16866
15680
PD 16928 15742 PD 16928 15967 PD 17041 15680 PU 17041 16030 PD 17165 15842 PD
17290 16030 PD 17290 15680 PD 17390 15680 PU 17390 16030 PD 17515 15842 PD
17640
16030 PD 17640 15680 PD 17977 15680 PU 17752 15680 PD 17752 16030 PD 17977
16030
PD 17752 15855 PU 17915 15855 PD 18102 15680 PU 18102 16030 PD 18327 15680 PD
18327 16030 PD 18676 15992 PU 18639 16030 PD 18489 16030 PD 18452 15992 PD
18452
15892 PD 18489 15855 PD 18639 15855 PD 18676 15817 PD 18676 15717 PD 18639
15680
PD 18489 15680 PD 18452 15717 PD 18801 16030 PU 18801 15742 PD 18864 15680 PD
18964 15680 PD 19026 15742 PD 19026 16030 PD 19288 15855 PU 19376 15680 PD
19163
15680 PU 19163 16030 PD 19288 16030 PD 19338 16017 PD 19376 15980 PD 19376
15905
PD 19338 15867 PD 19288 15855 PD 19163 15855 PD 19488 15680 PU 19613 16030 PD
19738 15680 PD 19538 15805 PU 19688 15805 PD 19838 16030 PU 20087 16030 PD
19962
16030 PU 19962 15680 PD 20424 15680 PU 20200 15680 PD 20200 16030 PD 20424
16030
PD 20200 15855 PU 20362 15855 PD 19285 7359 PU 19195 7270 PD 19195 6949 PD
19285
6860 PD 19606 7359 PU 19784 7359 PD 19695 7359 PU 19695 6860 PD 19606 6860 PU
19784 6860 PD 20105 7359 PU 20194 7270 PD 20194 6949 PD 20105 6860 PD 9187 7359
PU 9097 7270 PD 9097 6949 PD 9187 6860 PD 9508 7359 PU 9686 7359 PD 9597 7359
PU
9597 6860 PD 9508 6860 PU 9686 6860 PD 10007 7359 PU 10185 7359 PD 10096 7359
PU
10096 6860 PD 10007 6860 PU 10185 6860 PD 10507 7359 PU 10596 7270 PD 10596
6949
PD 10507 6860 PD 16013 14919 PU 15924 14830 PD 15924 14509 PD 16013 14420 PD
16334 14919 PU 16513 14919 PD 16423 14919 PU 16423 14420 PD 16334 14420 PU
16513
14420 PD 16834 14919 PU 17012 14919 PD 16923 14919 PU 16923 14420 PD 16834
14420
PU 17012 14420 PD 17333 14919 PU 17511 14919 PD 17422 14919 PU 17422 14420 PD
17333 14420 PU 17511 14420 PD 17833 14919 PU 17922 14830 PD 17922 14509 PD
17833
14420 PD 12357 14919 PU 12268 14830 PD 12268 14509 PD 12357 14420 PD 12678
14919
PU 12857 14919 PD 12767 14919 PU 12767 14420 PD 12678 14420 PU 12857 14420 PD
13089 14919 PU 13267 14420 PD 13445 14919 PD 13677 14919 PU 13766 14830 PD
13766
14509 PD 13677 14420 PD 9499 1829 PU 9677 1829 PD 9588 1829 PU 9588 1330 PD
9499
1330 PU 9677 1330 PD 9927 1330 PU 9927 1829 PD 10248 1330 PD 10248 1829 PD
10408
1829 PU 10587 1330 PD 10765 1829 PD 11247 1330 PU 10926 1330 PD 10926 1829 PD
11247 1829 PD 10926 1580 PU 11158 1580 PD 11621 1580 PU 11746 1330 PD 11443
1330
PU 11443 1829 PD 11621 1829 PD 11693 1812 PD 11746 1758 PD 11746 1651 PD 11693
1598 PD 11621 1580 PD 11443 1580 PD 12246 1776 PU 12192 1829 PD 11978 1829 PD
11925 1776 PD 11925 1633 PD 11978 1580 PD 12192 1580 PD 12246 1526 PD 12246
1384
PD 12192 1330 PD 11978 1330 PD 11925 1384 PD 12745 1330 PU 12424 1330 PD 12424
1829 PD 12745 1829 PD 12424 1580 PU 12656 1580 PD 13405 1829 PU 13762 1829 PD
13584 1829 PU 13584 1330 PD 14244 1330 PU 13923 1330 PD 13923 1829 PD 14244
1829
PD 13923 1580 PU 14155 1580 PD 14404 1330 PU 14404 1829 PD 14583 1562 PD 14761
1829 PD 14761 1330 PD 14939 1330 PU 14939 1829 PD 15118 1829 PD 15189 1812 PD
15243 1758 PD 15243 1651 PD 15189 1598 PD 15118 1580 PD 14939 1580 PD 15742
1330
PU 15421 1330 PD 15421 1829 PD 15742 1829 PD 15421 1580 PU 15653 1580 PD 16117
1580 PU 16242 1330 PD 15938 1330 PU 15938 1829 PD 16117 1829 PD 16188 1812 PD
16242 1758 PD 16242 1651 PD 16188 1598 PD 16117 1580 PD 15938 1580 PD 16402
1330
PU 16581 1829 PD 16759 1330 PD 16474 1508 PU 16688 1508 PD 16902 1829 PU 17258
1829 PD 17080 1829 PU 17080 1330 PD 17419 1829 PU 17419 1419 PD 17508 1330 PD
17651 1330 PD 17740 1419 PD 17740 1829 PD 18115 1580 PU 18240 1330 PD 17936
1330
PU 17936 1829 PD 18115 1829 PD 18186 1812 PD 18240 1758 PD 18240 1651 PD 18186
1598 PD 18115 1580 PD 17936 1580 PD 18739 1330 PU 18418 1330 PD 18418 1829 PD
18739 1829 PD 18418 1580 PU 18650 1580 PD 19417 1794 PU 19470 1829 PD 19542
1829
PD 19756 1330 PD 19631 1615 PU 19417 1330 PD 2683 7554 PU 2772 7464 PD 2772
7304
PD 2683 7215 PD 2362 7215 PD 2273 7304 PD 2273 7464 PD 2362 7554 PD 2772 7714
PU
2273 7714 PD 2273 8035 PU 2772 8035 PD 2522 7714 PU 2522 8035 PD 2273 8285 PU
2273 8463 PD 2273 8374 PU 2772 8374 PD 2772 8285 PU 2772 8463 PD 2522 8909 PU
2772 9034 PD 2772 8731 PU 2273 8731 PD 2273 8909 PD 2290 8981 PD 2344 9034 PD
2451 9034 PD 2504 8981 PD 2522 8909 PD 2522 8731 PD 2772 9195 PU 2273 9373 PD
2772 9552 PD 2594 9266 PU 2594 9480 PD 2273 9730 PU 2772 9730 PD 2772 10051 PD
2772 10693 PU 2273 10872 PD 2772 11050 PD 2594 10765 PU 2594 10979 PD 2772
11211
PU 2273 11211 PD 2772 11532 PD 2273 11532 PD 2558 11906 PU 2558 12049 PD 2683
12049 PD 2772 11960 PD 2772 11799 PD 2683 11710 PD 2362 11710 PD 2273 11799 PD
2273 11960 PD 2362 12049 PD 2273 12227 PU 2772 12227 PD 2772 12548 PD 2772
13030
PU 2772 12709 PD 2273 12709 PD 2273 13030 PD 2522 12709 PU 2522 12941 PD 2451
13761 PU 2522 13690 PD 2665 13690 PD 2736 13797 PD 2736 13940 PD 2665 14047 PD
2522 14047 PD 2451 13976 PD 2451 13922 PD 2504 13868 PD 2897 13868 PD ST 2 SP
NP
997 280 PU 997 480 PD 1126 480 PD 997 380 PU 1090 380 PD 1247 466 PU 1247 480
PD
1261 480 PD 1261 466 PD 1247 466 PD 1233 408 PU 1261 408 PD 1261 280 PD 1225
280
PU 1297 280 PD 1518 380 PU 1489 408 PD 1432 408 PD 1404 380 PD 1404 323 PD 1432
294 PD 1489 294 PD 1518 323 PD 1518 408 PU 1518 259 PD 1489 230 PD 1432 230 PD
1404 251 PD 1668 280 PU 1646 280 PD 1646 301 PD 1668 301 PD 1668 280 PD 1825
423
PU 1875 480 PD 1875 280 PD ST CL
%%  GEHLEN   92/10/22 17:40:24 PLOTOUT  PAGE=  2  V3L3;
21000 RO NP 0 0 PU 29700 0 PD 29700 21000 PD 0 21000 PD IW 1 SP NP 0 0 PU 29700
0 PD 29700 21000 PD 0 21000 PD 0 0 PD 4950 17500 PU 4950 3500 PD 24750 3500 PD
24750 17500 PD 4950 17500 PD 4950 16833 PU 4600 16833 PD 4950 15167 PU 4750
15167 PD 4950 13500 PU 4600 13500 PD 4950 11833 PU 4750 11833 PD 4950 10167 PU
4600 10167 PD 4950 8500 PU 4750 8500 PD 4950 6833 PU 4600 6833 PD 4950 5167 PU
4750 5167 PD 4950 3500 PU 4600 3500 PD 4950 3500 PU 4950 3150 PD 5940 3500 PU
5940 3300 PD 6930 3500 PU 6930 3300 PD 7920 3500 PU 7920 3300 PD 8910 3500 PU
8910 3300 PD 9900 3500 PU 9900 3150 PD 10890 3500 PU 10890 3300 PD 11880 3500
PU
11880 3300 PD 12870 3500 PU 12870 3300 PD 13860 3500 PU 13860 3300 PD 14850
3500
PU 14850 3150 PD 15840 3500 PU 15840 3300 PD 16830 3500 PU 16830 3300 PD 17820
3500 PU 17820 3300 PD 18810 3500 PU 18810 3300 PD 19800 3500 PU 19800 3150 PD
20790 3500 PU 20790 3300 PD 21780 3500 PU 21780 3300 PD 22770 3500 PU 22770
3300
PD 23760 3500 PU 23760 3300 PD 24750 3500 PU 24750 3150 PD 24750 3500 PU 24400
3500 PD 24750 5167 PU 24550 5167 PD 24750 6833 PU 24400 6833 PD 24750 8500 PU
24550 8500 PD 24750 10167 PU 24400 10167 PD 24750 11833 PU 24550 11833 PD 24750
13500 PU 24400 13500 PD 24750 15167 PU 24550 15167 PD 24750 16833 PU 24400
16833
PD 24750 17500 PU 24750 17150 PD 23760 17500 PU 23760 17300 PD 22770 17500 PU
22770 17300 PD 21780 17500 PU 21780 17300 PD 20790 17500 PU 20790 17300 PD
19800
17500 PU 19800 17150 PD 18810 17500 PU 18810 17300 PD 17820 17500 PU 17820
17300
PD 16830 17500 PU 16830 17300 PD 15840 17500 PU 15840 17300 PD 14850 17500 PU
14850 17150 PD 13860 17500 PU 13860 17300 PD 12870 17500 PU 12870 17300 PD
11880
17500 PU 11880 17300 PD 10890 17500 PU 10890 17300 PD 9900 17500 PU 9900 17150
PD 8910 17500 PU 8910 17300 PD 7920 17500 PU 7920 17300 PD 6930 17500 PU 6930
17300 PD 5940 17500 PU 5940 17300 PD 4950 17500 PU 4950 17150 PD 4167 17050 PU
4013 16725 PD 4338 16725 PD 4229 16617 PU 4229 16880 PD 4044 13655 PU 4106
13716
PD 4229 13716 PD 4291 13655 PD 4291 13577 PD 4229 13515 PD 4106 13515 PD 4229
13515 PD 4291 13454 PD 4291 13345 PD 4229 13284 PD 4106 13284 PD 4044 13345 PD
4059 10275 PU 4059 10321 PD 4121 10383 PD 4229 10383 PD 4291 10321 PD 4291
10244
PD 4044 9950 PD 4307 9950 PD 4090 6926 PU 4198 7050 PD 4198 6617 PD 4291 3655
PU
4229 3716 PD 4106 3716 PD 4044 3655 PD 4044 3345 PD 4106 3284 PD 4229 3284 PD
4291 3345 PD 4291 3655 PD 14756 8593 PU 14944 8405 PD 14944 8593 PU 14756 8405
PD 18716 9006 PU 18904 8818 PD 18904 9006 PU 18716 8818 PD 22676 11257 PU 22864
11069 PD 22864 11257 PU 22676 11069 PD 6836 12165 PU 7024 11977 PD 7024 12165
PU
6836 11977 PD 10796 10746 PU 10984 10559 PD 10984 10746 PU 10796 10559 PD 14756
8593 PU 14944 8406 PD 14944 8593 PU 14756 8406 PD 18056 8713 PU 18244 8526 PD
18244 8713 PU 18056 8526 PD 21356 10533 PU 21544 10346 PD 21544 10533 PU 21356
10346 PD 24656 12000 PU 24844 11812 PD 24844 12000 PU 24656 11812 PD 8156 11927
PU 8344 11740 PD 8344 11927 PU 8156 11740 PD 11456 10354 PU 11644 10166 PD
11644
10354 PU 11456 10166 PD 4856 12000 PU 5044 11812 PD 5044 12000 PU 4856 11812 PD
14756 8594 PU 14944 8406 PD 14944 8594 PU 14756 8406 PD 17585 8549 PU 17772
8362
PD 17772 8549 PU 17585 8362 PD 20413 9965 PU 20601 9778 PD 20601 9965 PU 20413
9778 PD 23242 11520 PU 23429 11332 PD 23429 11520 PU 23242 11332 PD 6271 12182
PU 6458 11995 PD 6458 12182 PU 6271 11995 PD 9099 11599 PU 9286 11411 PD 9286
11599 PU 9099 11411 PD 11928 10065 PU 12115 9878 PD 12115 10065 PU 11928 9878
PD
14756 8594 PU 14944 8406 PD 14944 8594 PU 14756 8406 PD 17231 8454 PU 17419
8267
PD 17419 8454 PU 17231 8267 PD 19706 9543 PU 19894 9356 PD 19894 9543 PU 19706
9356 PD 22181 11001 PU 22369 10814 PD 22369 11001 PU 22181 10814 PD 24656 12000
PU 24844 11812 PD 24844 12000 PU 24656 11812 PD 7331 12108 PU 7519 11920 PD
7519
12108 PU 7331 11920 PD 9806 11278 PU 9994 11091 PD 9994 11278 PU 9806 11091 PD
12281 9849 PU 12469 9662 PD 12469 9849 PU 12281 9662 PD 4856 12000 PU 5044
11812
PD 5044 12000 PU 4856 11812 PD 14756 8594 PU 14944 8406 PD 14944 8594 PU 14756
8406 PD 16956 8400 PU 17144 8212 PD 17144 8400 PU 16956 8212 PD 19156 9234 PU
19344 9046 PD 19344 9234 PU 19156 9046 PD 21356 10533 PU 21544 10346 PD 21544
10533 PU 21356 10346 PD 23556 11649 PU 23744 11462 PD 23744 11649 PU 23556
11462
PD 5956 12169 PU 6144 11982 PD 6144 12169 PU 5956 11982 PD 8156 11927 PU 8344
11740 PD 8344 11927 PU 8156 11740 PD 10356 10992 PU 10544 10805 PD 10544 10992
PU 10356 10805 PD 12556 9683 PU 12744 9496 PD 12744 9683 PU 12556 9496 PD 14756
8594 PU 14944 8406 PD 14944 8594 PU 14756 8406 PD 16736 8368 PU 16924 8181 PD
16924 8368 PU 16736 8181 PD 18716 9006 PU 18904 8819 PD 18904 9006 PU 18716
8819
PD 20696 10137 PU 20884 9949 PD 20884 10137 PU 20696 9949 PD 22676 11257 PU
22864 11070 PD 22864 11257 PU 22676 11070 PD 24656 12000 PU 24844 11812 PD
24844
12000 PU 24656 11812 PD 6836 12165 PU 7024 11978 PD 7024 12165 PU 6836 11978 PD
8816 11710 PU 9004 11523 PD 9004 11710 PU 8816 11523 PD 10796 10745 PU 10984
10558 PD 10984 10745 PU 10796 10558 PD 12776 9552 PU 12964 9365 PD 12964 9552
PU
12776 9365 PD 4856 12000 PU 5044 11812 PD 5044 12000 PU 4856 11812 PD 14756
8594
PU 14944 8406 PD 14944 8594 PU 14756 8406 PD 16556 8350 PU 16744 8163 PD 16744
8350 PU 16556 8163 PD 18356 8838 PU 18544 8651 PD 18544 8838 PU 18356 8651 PD
20156 9810 PU 20344 9622 PD 20344 9810 PU 20156 9622 PD 21956 10878 PU 22144
10691 PD 22144 10878 PU 21956 10691 PD 23756 11726 PU 23944 11538 PD 23944
11726
PU 23756 11538 PD 5756 12152 PU 5944 11965 PD 5944 12152 PU 5756 11965 PD 7556
12069 PU 7744 11882 PD 7744 12069 PU 7556 11882 PD 9356 11489 PU 9544 11301 PD
9544 11489 PU 9356 11301 PD 11156 10534 PU 11344 10346 PD 11344 10534 PU 11156
10346 PD 12956 9447 PU 13144 9260 PD 13144 9447 PU 12956 9260 PD 14756 8594 PU
14944 8406 PD 14944 8594 PU 14756 8406 PD 16406 8342 PU 16594 8154 PD 16594
8342
PU 16406 8154 PD 18056 8713 PU 18244 8526 PD 18244 8713 PU 18056 8526 PD 19706
9543 PU 19894 9356 PD 19894 9543 PU 19706 9356 PD 21356 10533 PU 21544 10346 PD
21544 10533 PU 21356 10346 PD 23006 11415 PU 23194 11227 PD 23194 11415 PU
23006
11227 PD 24656 12000 PU 24844 11812 PD 24844 12000 PU 24656 11812 PD 6506 12181
PU 6694 11994 PD 6694 12181 PU 6506 11994 PD 8156 11927 PU 8344 11740 PD 8344
11927 PU 8156 11740 PD 9806 11278 PU 9994 11091 PD 9994 11278 PU 9806 11091 PD
11456 10353 PU 11644 10166 PD 11644 10353 PU 11456 10166 PD 13106 9362 PU 13294
9174 PD 13294 9362 PU 13106 9174 PD 4856 12000 PU 5044 11812 PD 5044 12000 PU
4856 11812 PD ST 1 SP NP 4950 11906 PU 4998 11921 PD 5046 11935 PD 5095 11950
PD
5143 11963 PD 5191 11977 PD 5239 11990 PD 5288 12003 PD 5336 12015 PD 5384
12027
PD 5432 12039 PD 5445 12042 PD 5494 12053 PD 5543 12064 PD 5593 12074 PD 5642
12083 PD 5691 12092 PD 5740 12101 PD 5790 12109 PD 5839 12116 PD 5888 12123 PD
5937 12129 PD 5940 12130 PD 5990 12135 PD 6040 12141 PD 6090 12146 PD 6140
12150
PD 6189 12153 PD 6239 12157 PD 6289 12159 PD 6339 12161 PD 6389 12163 PD 6435
12163 PD 6485 12164 PD 6535 12163 PD 6585 12163 PD 6635 12161 PD 6685 12159 PD
6735 12157 PD 6785 12153 PD 6835 12150 PD 6885 12146 PD 6930 12141 PD 6979
12136
PD 7029 12130 PD 7078 12124 PD 7128 12117 PD 7177 12110 PD 7226 12102 PD 7276
12093 PD 7325 12084 PD 7375 12075 PD 7424 12065 PD 7425 12065 PD 7473 12055 PD
7522 12044 PD 7570 12033 PD 7619 12021 PD 7667 12009 PD 7716 11997 PD 7764
11984
PD 7813 11971 PD 7861 11957 PD 7910 11943 PD 7920 11940 PD 7967 11926 PD 8015
11911 PD 8062 11896 PD 8110 11881 PD 8157 11865 PD 8204 11849 PD 8252 11833 PD
8299 11816 PD 8347 11799 PD 8394 11782 PD 8415 11774 PD 8461 11757 PD 8508
11739
PD 8554 11721 PD 8601 11703 PD 8647 11685 PD 8694 11666 PD 8740 11647 PD 8786
11628 PD 8833 11609 PD 8879 11589 PD 8910 11576 PD 8956 11556 PD 9001 11537 PD
9047 11517 PD 9093 11497 PD 9138 11476 PD 9184 11456 PD 9230 11435 PD 9275
11415
PD 9321 11394 PD 9367 11373 PD 9405 11355 PD 9450 11334 PD 9495 11313 PD 9495
11313 PU 9540 11291 PD 9585 11270 PD 9630 11249 PD 9676 11227 PD 9721 11205 PD
9766 11183 PD 9811 11162 PD 9856 11139 PD 9900 11118 PD 9945 11096 PD 9989
11074
PD 10034 11052 PD 10079 11029 PD 10124 11007 PD 10168 10985 PD 10213 10962 PD
10258 10940 PD 10302 10917 PD 10347 10894 PD 10392 10872 PD 10395 10870 PD
10439
10847 PD 10484 10824 PD 10528 10802 PD 10573 10779 PD 10617 10756 PD 10661
10733
PD 10706 10710 PD 10750 10687 PD 10795 10664 PD 10839 10640 PD 10883 10617 PD
10890 10613 PD 10934 10590 PD 10978 10567 PD 11022 10544 PD 11066 10520 PD
11111
10497 PD 11155 10473 PD 11199 10450 PD 11243 10426 PD 11287 10402 PD 11331
10378
PD 11375 10355 PD 11385 10349 PD 11429 10326 PD 11473 10302 PD 11516 10278 PD
11560 10254 PD 11604 10230 PD 11648 10206 PD 11692 10182 PD 11736 10158 PD
11779
10133 PD 11823 10109 PD 11867 10085 PD 11880 10078 PD 11924 10053 PD 11967
10029
PD 12011 10005 PD 12054 9980 PD 12098 9956 PD 12141 9931 PD 12185 9907 PD 12229
9882 PD 12272 9857 PD 12316 9833 PD 12359 9808 PD 12375 9799 PD 12418 9774 PD
12462 9749 PD 12505 9725 PD 12549 9700 PD 12592 9675 PD 12635 9650 PD 12679
9625
PD 12722 9601 PD 12766 9576 PD 12809 9551 PD 12853 9526 PD 12870 9516 PD 12913
9491 PD 12957 9466 PD 13000 9441 PD 13044 9417 PD 13087 9392 PD 13131 9367 PD
13174 9342 PD 13218 9318 PD 13261 9293 PD 13305 9269 PD 13348 9244 PD 13365
9235
PD 13409 9210 PD 13453 9185 PD 13497 9161 PD 13540 9137 PD 13584 9113 PD 13628
9089 PD 13628 9089 PU 13672 9065 PD 13716 9041 PD 13760 9017 PD 13804 8994 PD
13847 8970 PD 13860 8963 PD 13905 8940 PD 13949 8917 PD 13994 8893 PD 14039
8870
PD 14083 8848 PD 14128 8825 PD 14173 8803 PD 14217 8781 PD 14262 8759 PD 14307
8737 PD 14351 8716 PD 14355 8714 PD 14401 8693 PD 14447 8671 PD 14493 8651 PD
14539 8630 PD 14584 8610 PD 14630 8590 PD 14676 8570 PD 14722 8551 PD 14768
8532
PD 14814 8514 PD 14850 8500 PD 14897 8482 PD 14945 8464 PD 14992 8447 PD 15040
8430 PD 15087 8414 PD 15134 8398 PD 15182 8382 PD 15229 8368 PD 15277 8353 PD
15324 8340 PD 15345 8334 PD 15394 8320 PD 15443 8308 PD 15492 8295 PD 15540
8284
PD 15589 8273 PD 15638 8262 PD 15687 8253 PD 15736 8244 PD 15785 8235 PD 15834
8227 PD 15840 8227 PD 15890 8219 PD 15940 8213 PD 15989 8207 PD 16039 8202 PD
16089 8198 PD 16139 8194 PD 16189 8191 PD 16239 8188 PD 16288 8187 PD 16335
8186
PD 16385 8186 PD 16435 8186 PD 16485 8187 PD 16535 8189 PD 16585 8192 PD 16634
8195 PD 16684 8199 PD 16734 8204 PD 16784 8209 PD 16830 8215 PD 16879 8221 PD
16928 8229 PD 16977 8237 PD 17026 8245 PD 17075 8254 PD 17125 8264 PD 17174
8275
PD 17223 8286 PD 17272 8297 PD 17321 8310 PD 17325 8311 PD 17373 8323 PD 17420
8336 PD 17468 8350 PD 17516 8364 PD 17564 8379 PD 17611 8394 PD 17659 8409 PD
17707 8426 PD 17754 8442 PD 17802 8459 PD 17820 8466 PD 17866 8483 PD 17912
8501
PD 17959 8519 PD 18005 8537 PD 18051 8556 PD 18097 8575 PD 18097 8575 PU 18144
8595 PD 18190 8615 PD 18236 8635 PD 18282 8656 PD 18315 8670 PD 18360 8691 PD
18405 8712 PD 18450 8733 PD 18495 8754 PD 18540 8776 PD 18585 8798 PD 18630
8820
PD 18675 8842 PD 18720 8865 PD 18765 8888 PD 18810 8911 PD 18810 8911 PD 18854
8933 PD 18898 8956 PD 18942 8979 PD 18987 9003 PD 19031 9026 PD 19075 9050 PD
19119 9073 PD 19163 9097 PD 19207 9121 PD 19251 9145 PD 19295 9169 PD 19305
9174
PD 19349 9198 PD 19392 9222 PD 19436 9246 PD 19480 9271 PD 19523 9295 PD 19567
9319 PD 19611 9344 PD 19655 9368 PD 19698 9392 PD 19742 9417 PD 19786 9441 PD
19800 9449 PD 19844 9474 PD 19887 9498 PD 19931 9523 PD 19974 9547 PD 20018
9572
PD 20061 9597 PD 20105 9621 PD 20149 9646 PD 20192 9670 PD 20236 9695 PD 20279
9719 PD 20295 9728 PD 20339 9752 PD 20382 9777 PD 20426 9801 PD 20470 9826 PD
20513 9850 PD 20557 9874 PD 20601 9899 PD 20644 9923 PD 20688 9947 PD 20732
9972
PD 20775 9996 PD 20790 10004 PD 20834 10028 PD 20878 10052 PD 20922 10076 PD
20965 10100 PD 21009 10125 PD 21053 10149 PD 21097 10172 PD 21141 10196 PD
21185
10220 PD 21229 10244 PD 21272 10268 PD 21285 10275 PD 21329 10298 PD 21373
10322
PD 21417 10346 PD 21461 10370 PD 21505 10393 PD 21549 10417 PD 21593 10441 PD
21638 10464 PD 21682 10487 PD 21726 10511 PD 21770 10534 PD 21780 10540 PD
21824
10563 PD 21869 10587 PD 21913 10610 PD 21957 10633 PD 22001 10656 PD 22046
10680
PD 22090 10703 PD 22134 10726 PD 22179 10749 PD 22223 10772 PD 22223 10772 PU
22267 10795 PD 22275 10799 PD 22320 10822 PD 22364 10845 PD 22409 10868 PD
22453
10891 PD 22498 10913 PD 22542 10936 PD 22587 10959 PD 22631 10981 PD 22676
11004
PD 22720 11026 PD 22765 11049 PD 22770 11051 PD 22815 11074 PD 22860 11096 PD
22905 11119 PD 22949 11141 PD 22994 11163 PD 23039 11185 PD 23084 11207 PD
23129
11229 PD 23174 11251 PD 23219 11272 PD 23264 11294 PD 23265 11295 PD 23310
11316
PD 23356 11338 PD 23401 11359 PD 23447 11380 PD 23492 11402 PD 23537 11423 PD
23583 11443 PD 23628 11464 PD 23673 11485 PD 23719 11505 PD 23760 11523 PD
23806
11544 PD 23852 11564 PD 23898 11584 PD 23945 11603 PD 23991 11623 PD 24037
11642
PD 24083 11661 PD 24129 11680 PD 24175 11698 PD 24221 11717 PD 24255 11730 PD
24302 11748 PD 24349 11766 PD 24396 11784 PD 24443 11801 PD 24491 11818 PD
24538
11835 PD 24585 11851 PD 24632 11867 PD 24679 11883 PD 24726 11898 PD 24750
11906
PD 24750 11906 PD ST 1 SP NP 14850 6933 PU 14742 6746 PD 14958 6746 PD 14850
6933 PD 18810 8271 PU 18702 8084 PD 18918 8084 PD 18810 8271 PD 22770 12617 PU
22662 12429 PD 22878 12429 PD 22770 12617 PD 6930 14088 PU 6822 13901 PD 7038
13901 PD 6930 14088 PD 10890 11463 PU 10782 11276 PD 10998 11276 PD 10890 11463
PD 14850 6946 PU 14742 6759 PD 14958 6759 PD 14850 6946 PD 18150 7578 PU 18042
7390 PD 18258 7390 PD 18150 7578 PD 21450 11325 PU 21342 11137 PD 21558 11137
PD
21450 11325 PD 24750 13853 PU 24642 13666 PD 24858 13666 PD 24750 13853 PD 8250
13626 PU 8142 13438 PD 8358 13438 PD 8250 13626 PD 11550 10684 PU 11442 10496
PD
11658 10496 PD 11550 10684 PD 4950 13853 PU 4842 13666 PD 5058 13666 PD 4950
13853 PD 14850 6953 PU 14742 6766 PD 14958 6766 PD 14850 6953 PD 17679 7156 PU
17570 6969 PD 17787 6969 PD 17679 7156 PD 20507 10260 PU 20399 10072 PD 20615
10072 PD 20507 10260 PD 23336 13060 PU 23228 12873 PD 23444 12873 PD 23336
13060
PD 6364 14123 PU 6256 13935 PD 6472 13935 PD 6364 14123 PD 9193 13019 PU 9085
12832 PD 9301 12832 PD 9193 13019 PD 12021 10106 PU 11913 9918 PD 12130 9918 PD
12021 10106 PD 14850 6956 PU 14742 6769 PD 14958 6769 PD 14850 6956 PD 17325
6893 PU 17217 6706 PD 17433 6706 PD 17325 6893 PD 19800 9424 PU 19692 9236 PD
19908 9236 PD 19800 9424 PD 22275 12166 PU 22167 11979 PD 22383 11979 PD 22275
12166 PD 24750 13854 PU 24642 13667 PD 24858 13667 PD 24750 13854 PD 7425 13962
PU 7317 13775 PD 7533 13775 PD 7425 13962 PD 9900 12427 PU 9792 12239 PD 10008
12239 PD 9900 12427 PD 12375 9666 PU 12267 9479 PD 12483 9479 PD 12375 9666 PD
4950 13854 PU 4842 13667 PD 5058 13667 PD 4950 13854 PD 14850 6958 PU 14742
6770
PD 14958 6770 PD 14850 6958 PD 17050 6726 PU 16942 6539 PD 17158 6539 PD 17050
6726 PD 19250 8776 PU 19142 8589 PD 19358 8589 PD 19250 8776 PD 21450 11328 PU
21342 11141 PD 21558 11141 PD 21450 11328 PD 23650 13280 PU 23542 13093 PD
23758
13093 PD 23650 13280 PD 6050 14112 PU 5942 13924 PD 6158 13924 PD 6050 14112 PD
8250 13624 PU 8142 13437 PD 8358 13437 PD 8250 13624 PD 10450 11893 PU 10342
11705 PD 10558 11705 PD 10450 11893 PD 12650 9324 PU 12542 9137 PD 12758 9137
PD
12650 9324 PD 14850 6958 PU 14742 6771 PD 14958 6771 PD 14850 6958 PD 16830
6620
PU 16722 6433 PD 16938 6433 PD 16830 6620 PD 18810 8275 PU 18702 8088 PD 18918
8088 PD 18810 8275 PD 20790 10591 PU 20682 10403 PD 20898 10403 PD 20790 10591
PD 22770 12613 PU 22662 12426 PD 22878 12426 PD 22770 12613 PD 24750 13855 PU
24642 13668 PD 24858 13668 PD 24750 13855 PD 6930 14077 PU 6822 13890 PD 7038
13890 PD 6930 14077 PD 8910 13225 PU 8802 13038 PD 9018 13038 PD 8910 13225 PD
10890 11425 PU 10782 11238 PD 10998 11238 PD 10890 11425 PD 12870 9051 PU 12762
8864 PD 12978 8864 PD 12870 9051 PD 4950 13855 PU 4842 13668 PD 5058 13668 PD
4950 13855 PD 14850 6958 PU 14742 6771 PD 14958 6771 PD 14850 6958 PD 16650
6553
PU 16542 6366 PD 16758 6366 PD 16650 6553 PD 18450 7886 PU 18342 7699 PD 18558
7699 PD 18450 7886 PD 20250 9959 PU 20142 9772 PD 20358 9772 PD 20250 9959 PD
22050 11951 PU 21942 11764 PD 22158 11764 PD 22050 11951 PD 23850 13407 PU
23742
13220 PD 23958 13220 PD 23850 13407 PD 5850 14090 PU 5742 13903 PD 5958 13903
PD
5850 14090 PD 7650 13889 PU 7542 13702 PD 7758 13702 PD 7650 13889 PD 9450
12818
PU 9342 12631 PD 9558 12631 PD 9450 12818 PD 11250 11020 PU 11142 10833 PD
11358
10833 PD 11250 11020 PD 13050 8831 PU 12942 8643 PD 13158 8643 PD 13050 8831 PD
14850 6958 PU 14742 6771 PD 14958 6771 PD 14850 6958 PD 16500 6511 PU 16392
6324
PD 16608 6324 PD 16500 6511 PD 18150 7583 PU 18042 7396 PD 18258 7396 PD 18150
7583 PD 19800 9425 PU 19692 9238 PD 19908 9238 PD 19800 9425 PD 21450 11328 PU
21342 11141 PD 21558 11141 PD 21450 11328 PD 23100 12884 PU 22992 12696 PD
23208
12696 PD 23100 12884 PD 24750 13855 PU 24642 13668 PD 24858 13668 PD 24750
13855
PD 6600 14116 PU 6492 13929 PD 6708 13929 PD 6600 14116 PD 8250 13625 PU 8142
13438 PD 8358 13438 PD 8250 13625 PD 9900 12428 PU 9792 12240 PD 10008 12240 PD
9900 12428 PD 11550 10669 PU 11442 10482 PD 11658 10482 PD 11550 10669 PD 13200
8648 PU 13092 8461 PD 13308 8461 PD 13200 8648 PD 4950 13855 PU 4842 13668 PD
5058 13668 PD 4950 13855 PD ST 1 SP NP 4950 13730 PU 4999 13744 PD 5030 13753
PD
5191 13796 PU 5193 13796 PD 5241 13808 PD 5272 13815 PD 5435 13850 PU 5435
13851
PD 5445 13852 PD 5495 13862 PD 5517 13866 PD 5681 13891 PU 5693 13893 PD 5742
13899 PD 5764 13902 PD 5929 13918 PU 5940 13919 PD 5990 13923 PD 6012 13924 PD
6179 13932 PU 6190 13932 PD 6240 13933 PD 6262 13934 PD 6428 13932 PU 6435
13932
PD 6485 13930 PD 6511 13929 PD 6678 13919 PU 6684 13918 PD 6734 13914 PD 6761
13911 PD 6926 13891 PU 6930 13891 PD 6979 13884 PD 7008 13879 PD 7172 13850 PU
7175 13850 PD 7224 13840 PD 7254 13834 PD 7416 13796 PU 7421 13795 PD 7425
13794
PD 7473 13781 PD 7496 13775 PD 7656 13728 PU 7663 13726 PD 7711 13711 PD 7736
13703 PD 7893 13648 PU 7902 13645 PD 7920 13638 PD 7966 13621 PD 7971 13619 PD
8125 13556 PU 8149 13545 PD 8195 13525 PD 8201 13522 PD 8352 13452 PU 8378
13439
PD 8415 13420 PD 8426 13414 PD 8573 13337 PU 8589 13328 PD 8632 13304 PD 8646
13296 PD 8790 13212 PU 8805 13202 PD 8849 13175 PD 8860 13168 PD 9000 13078 PU
9032 13056 PD 9069 13031 PD 9205 12935 PU 9236 12913 PD 9273 12886 PD 9405
12785
PU 9443 12755 PD 9470 12734 PD 9600 12629 PU 9634 12600 PD 9663 12575 PD 9789
12466 PU 9825 12434 PD 9851 12411 PD 9974 12298 PU 10007 12267 PD 10035 12241
PD
10154 12125 PU 10186 12094 PD 10214 12067 PD 10331 11949 PU 10365 11914 PD
10389
11889 PD 10503 11768 PU 10530 11740 PD 10560 11707 PD 10673 11585 PU 10698
11556
PD 10728 11523 PD 10839 11398 PU 10867 11366 PD 10890 11340 PD 10894 11336 PD
11002 11209 PU 11018 11191 PD 11051 11153 PD 11056 11146 PD 11164 11019 PU
11179
11000 PD 11211 10961 PD 11217 10955 PD 11323 10826 PU 11340 10805 PD 11372
10766
PD 11375 10762 PD 11480 10632 PU 11509 10595 PD 11532 10567 PD 11636 10437 PU
11665 10400 PD 11687 10372 PD 11790 10241 PU 11820 10202 PD 11841 10175 PD
11944
10044 PU 11972 10008 PD 11995 9978 PD 12097 9846 PU 12125 9810 PD 12148 9781 PD
12250 9649 PU 12278 9612 PD 12300 9583 PD 12402 9451 PU 12406 9447 PD 12437
9407
PD 12453 9385 PD 12555 9254 PU 12560 9248 PD 12590 9209 PD 12606 9188 PD 12709
9057 PU 12714 9051 PD 12744 9012 PD 12760 8992 PD 12864 8861 PU 12868 8856 PD
12870 8853 PD 12902 8813 PD 12915 8796 PD 13020 8666 PU 13028 8655 PD 13060
8616
PD 13072 8601 PD 13177 8472 PU 13187 8461 PD 13218 8423 PD 13230 8408 PD 13337
8281 PU 13345 8272 PD 13365 8248 PD 13391 8217 PD 13500 8091 PU 13532 8055 PD
13555 8028 PD 13666 7904 PU 13698 7868 PD 13722 7843 PD 13835 7721 PU 13860
7695
PD 13893 7661 PD 14009 7542 PU 14040 7511 PD 14068 7483 PD 14189 7368 PU 14220
7339 PD 14250 7311 PD 14374 7200 PU 14395 7182 PD 14434 7148 PD 14437 7146 PD
14566 7041 PU 14592 7020 PD 14631 6990 PD 14766 6891 PU 14790 6874 PD 14829
6847
PD 14834 6844 PD 14974 6754 PU 14982 6750 PD 15025 6724 PD 15046 6712 PD 15193
6633 PU 15201 6629 PD 15245 6607 PD 15268 6596 PD 15421 6531 PU 15441 6523 PD
15489 6506 PD 15499 6502 PD 15658 6454 PU 15680 6448 PD 15728 6436 PD 15739
6434
PD 15903 6405 PU 15940 6400 PD 15985 6395 PD 16152 6388 PU 16190 6388 PD 16235
6390 PD 16401 6405 PU 16432 6409 PD 16481 6417 PD 16483 6417 PD 16645 6453 PU
16676 6462 PD 16725 6476 PD 16725 6476 PD 16883 6531 PU 16920 6545 PD 16960
6562
PD 17111 6632 PU 17145 6649 PD 17185 6670 PD 17329 6753 PU 17366 6775 PD 17400
6797 PD 17538 6890 PU 17569 6911 PD 17606 6938 PD 17739 7039 PU 17772 7066 PD
17803 7091 PD 17931 7198 PU 17968 7230 PD 17994 7253 PD 18117 7365 PU 18152
7398
PD 18177 7422 PD 18296 7538 PU 18300 7542 PD 18315 7557 PD 18349 7591 PD 18355
7597 PD 18471 7717 PU 18485 7732 PD 18519 7768 PD 18528 7778 PD 18641 7900 PU
18656 7916 PD 18690 7954 PD 18697 7962 PD 18807 8086 PU 18810 8089 PD 18842
8126
PD 18862 8149 PD 18971 8275 PU 18971 8275 PD 19003 8313 PD 19025 8338 PD 19131
8466 PU 19132 8466 PD 19164 8505 PD 19185 8530 PD 19290 8659 PU 19293 8662 PD
19305 8677 PD 19336 8716 PD 19342 8724 PD 19447 8853 PU 19461 8871 PD 19492
8910
PD 19499 8918 PD 19602 9049 PU 19616 9066 PD 19647 9106 PD 19654 9114 PD 19757
9245 PU 19772 9264 PD 19800 9300 PD 19808 9311 PD 19911 9442 PU 19923 9457 PD
19954 9497 PD 19962 9507 PD 20065 9638 PU 20077 9655 PD 20108 9694 PD 20116
9704
PD 20218 9835 PU 20231 9852 PD 20262 9891 PD 20270 9901 PD 20372 10032 PU 20388
10052 PD 20419 10092 PD 20424 10097 PD 20527 10228 PU 20544 10249 PD 20575
10288
PD 20579 10293 PD 20683 10423 PU 20699 10444 PD 20730 10483 PD 20735 10488 PD
20839 10618 PU 20854 10636 PD 20886 10675 PD 20892 10682 PD 20998 10811 PU
21014
10830 PD 21046 10869 PD 21051 10875 PD 21158 11002 PU 21174 11021 PD 21206
11059
PD 21212 11066 PD 21320 11192 PU 21352 11229 PD 21375 11255 PD 21485 11380 PU
21485 11381 PD 21519 11418 PD 21540 11442 PD 21652 11565 PU 21652 11565 PD
21686
11602 PD 21709 11626 PD 21823 11748 PU 21851 11777 PD 21880 11808 PD 21996
11927
PU 22027 11958 PD 22055 11986 PD 22174 12103 PU 22203 12131 PD 22234 12161 PD
22355 12274 PU 22388 12304 PD 22417 12331 PD 22541 12441 PU 22575 12471 PD
22604
12496 PD 22731 12603 PU 22763 12629 PD 22770 12635 PD 22796 12656 PD 22927
12759
PU 22930 12762 PD 22970 12792 PD 22993 12809 PD 23127 12908 PU 23130 12911 PD
23170 12939 PD 23195 12956 PD 23332 13050 PU 23350 13062 PD 23393 13090 PD
23402
13096 PD 23543 13184 PU 23563 13196 PD 23606 13222 PD 23614 13227 PD 23759
13309
PU 23760 13310 PD 23805 13334 PD 23832 13349 PD 23980 13425 PU 23985 13427 PD
24030 13449 PD 24055 13461 PD 24207 13530 PU 24210 13531 PD 24254 13550 PD
24255
13551 PD 24284 13562 PD 24438 13624 PU 24443 13626 PD 24490 13643 PD 24516
13653
PD 24674 13707 PU 24678 13708 PD 24725 13723 PD 24750 13730 PD 24750 13730 PD
ST
1 SP NP 14850 5574 PU 14850 5310 PD 14735 5376 PU 14965 5508 PD 14965 5376 PU
14735 5508 PD 18810 8222 PU 18810 7957 PD 18695 8023 PU 18925 8156 PD 18925
8023
PU 18695 8156 PD 22770 13932 PU 22770 13667 PD 22655 13733 PU 22885 13865 PD
22885 13733 PU 22655 13865 PD 6930 15709 PU 6930 15444 PD 6815 15511 PU 7045
15643 PD 7045 15511 PU 6815 15643 PD 10890 12313 PU 10890 12048 PD 10775 12115
PU 11005 12247 PD 11005 12115 PU 10775 12247 PD 14850 5579 PU 14850 5314 PD
14735 5381 PU 14965 5513 PD 14965 5381 PU 14735 5513 PD 18150 7137 PU 18150
6872
PD 18035 6938 PU 18265 7071 PD 18265 6938 PU 18035 7071 PD 21450 12242 PU 21450
11978 PD 21335 12044 PU 21565 12176 PD 21565 12044 PU 21335 12176 PD 24750
15382
PU 24750 15117 PD 24635 15184 PU 24865 15316 PD 24865 15184 PU 24635 15316 PD
8250 15025 PU 8250 14760 PD 8135 14826 PU 8365 14958 PD 8365 14826 PU 8135
14958
PD 11550 11184 PU 11550 10919 PD 11435 10985 PU 11665 11118 PD 11665 10985 PU
11435 11118 PD 4950 15382 PU 4950 15117 PD 4835 15184 PU 5065 15316 PD 5065
15184 PU 4835 15316 PD 14850 5594 PU 14850 5329 PD 14735 5395 PU 14965 5528 PD
14965 5395 PU 14735 5528 PD 17679 6440 PU 17679 6175 PD 17564 6242 PU 17793
6374
PD 17793 6242 PU 17564 6374 PD 20507 10846 PU 20507 10581 PD 20392 10647 PU
20622 10779 PD 20622 10647 PU 20392 10779 PD 23336 14386 PU 23336 14121 PD
23221
14187 PU 23450 14320 PD 23450 14187 PU 23221 14320 PD 6364 15655 PU 6364 15390
PD 6250 15457 PU 6479 15589 PD 6479 15457 PU 6250 15589 PD 9193 14198 PU 9193
13933 PD 9078 13999 PU 9308 14131 PD 9308 13999 PU 9078 14131 PD 12021 10347 PU
12021 10082 PD 11907 10149 PU 12136 10281 PD 12136 10149 PU 11907 10281 PD
14850
5607 PU 14850 5342 PD 14735 5409 PU 14965 5541 PD 14965 5409 PU 14735 5541 PD
17325 5979 PU 17325 5714 PD 17210 5780 PU 17440 5912 PD 17440 5780 PU 17210
5912
PD 19800 9732 PU 19800 9467 PD 19685 9534 PU 19915 9666 PD 19915 9534 PU 19685
9666 PD 22275 13266 PU 22275 13001 PD 22160 13068 PU 22390 13200 PD 22390 13068
PU 22160 13200 PD 24750 15340 PU 24750 15075 PD 24635 15141 PU 24865 15273 PD
24865 15141 PU 24635 15273 PD 7425 15415 PU 7425 15150 PD 7310 15216 PU 7540
15349 PD 7540 15216 PU 7310 15349 PD 9900 13405 PU 9900 13140 PD 9785 13206 PU
10015 13339 PD 10015 13206 PU 9785 13339 PD 12375 9711 PU 12375 9446 PD 12260
9512 PU 12490 9644 PD 12490 9512 PU 12260 9644 PD 4950 15340 PU 4950 15075 PD
4835 15141 PU 5065 15273 PD 5065 15141 PU 4835 15273 PD 14850 5617 PU 14850
5352
PD 14735 5418 PU 14965 5551 PD 14965 5418 PU 14735 5551 PD 17050 5665 PU 17050
5400 PD 16935 5467 PU 17165 5599 PD 17165 5467 PU 16935 5599 PD 19250 8849 PU
19250 8585 PD 19135 8651 PU 19365 8783 PD 19365 8651 PU 19135 8783 PD 21450
12208 PU 21450 11943 PD 21335 12010 PU 21565 12142 PD 21565 12010 PU 21335
12142
PD 23650 14642 PU 23650 14377 PD 23535 14443 PU 23765 14576 PD 23765 14443 PU
23535 14576 PD 6050 15631 PU 6050 15367 PD 5935 15433 PU 6165 15565 PD 6165
15433 PU 5935 15565 PD 8250 14963 PU 8250 14698 PD 8135 14765 PU 8365 14897 PD
8365 14765 PU 8135 14897 PD 10450 12694 PU 10450 12430 PD 10335 12496 PU 10565
12628 PD 10565 12496 PU 10335 12628 PD 12650 9214 PU 12650 8949 PD 12535 9015
PU
12765 9147 PD 12765 9015 PU 12535 9147 PD 14850 5624 PU 14850 5359 PD 14735
5425
PU 14965 5557 PD 14965 5425 PU 14735 5557 PD 16830 5449 PU 16830 5184 PD 16715
5250 PU 16945 5383 PD 16945 5250 PU 16715 5383 PD 18810 8146 PU 18810 7881 PD
18695 7947 PU 18925 8080 PD 18925 7947 PU 18695 8080 PD 20790 11266 PU 20790
11001 PD 20675 11067 PU 20905 11199 PD 20905 11067 PU 20675 11199 PD 22770
13821
PU 22770 13556 PD 22655 13622 PU 22885 13755 PD 22885 13622 PU 22655 13755 PD
24750 15337 PU 24750 15072 PD 24635 15138 PU 24865 15271 PD 24865 15138 PU
24635
15271 PD 6930 15566 PU 6930 15301 PD 6815 15367 PU 7045 15500 PD 7045 15367 PU
6815 15500 PD 8910 14440 PU 8910 14175 PD 8795 14241 PU 9025 14373 PD 9025
14241
PU 8795 14373 PD 10890 12071 PU 10890 11806 PD 10775 11872 PU 11005 12005 PD
11005 11872 PU 10775 12005 PD 12870 8816 PU 12870 8551 PD 12755 8618 PU 12985
8750 PD 12985 8618 PU 12755 8750 PD 4950 15337 PU 4950 15072 PD 4835 15138 PU
5065 15271 PD 5065 15138 PU 4835 15271 PD 14850 5628 PU 14850 5363 PD 14735
5429
PU 14965 5561 PD 14965 5429 PU 14735 5561 PD 16650 5299 PU 16650 5034 PD 16535
5100 PU 16765 5232 PD 16765 5100 PU 16535 5232 PD 18450 7581 PU 18450 7316 PD
18335 7382 PU 18565 7515 PD 18565 7382 PU 18335 7515 PD 20250 10445 PU 20250
10180 PD 20135 10246 PU 20365 10379 PD 20365 10246 PU 20135 10379 PD 22050
12994
PU 22050 12729 PD 21935 12796 PU 22165 12928 PD 22165 12796 PU 21935 12928 PD
23850 14798 PU 23850 14533 PD 23735 14599 PU 23965 14732 PD 23965 14599 PU
23735
14732 PD 5850 15610 PU 5850 15345 PD 5735 15411 PU 5965 15543 PD 5965 15411 PU
5735 15543 PD 7650 15312 PU 7650 15047 PD 7535 15113 PU 7765 15246 PD 7765
15113
PU 7535 15246 PD 9450 13908 PU 9450 13643 PD 9335 13709 PU 9565 13841 PD 9565
13709 PU 9335 13841 PD 11250 11528 PU 11250 11263 PD 11135 11329 PU 11365 11462
PD 11365 11329 PU 11135 11462 PD 13050 8492 PU 13050 8228 PD 12935 8294 PU
13165
8426 PD 13165 8294 PU 12935 8426 PD 14850 5630 PU 14850 5365 PD 14735 5431 PU
14965 5564 PD 14965 5431 PU 14735 5564 PD 16500 5193 PU 16500 4928 PD 16385
4995
PU 16615 5127 PD 16615 4995 PU 16385 5127 PD 18150 7124 PU 18150 6859 PD 18035
6925 PU 18265 7058 PD 18265 6925 PU 18035 7058 PD 19800 9737 PU 19800 9472 PD
19685 9538 PU 19915 9670 PD 19915 9538 PU 19685 9670 PD 21450 12212 PU 21450
11947 PD 21335 12013 PU 21565 12146 PD 21565 12013 PU 21335 12146 PD 23100
14157
PU 23100 13892 PD 22985 13959 PU 23215 14091 PD 23215 13959 PU 22985 14091 PD
24750 15339 PU 24750 15074 PD 24635 15140 PU 24865 15273 PD 24865 15140 PU
24635
15273 PD 6600 15624 PU 6600 15359 PD 6485 15425 PU 6715 15558 PD 6715 15425 PU
6485 15558 PD 8250 14964 PU 8250 14699 PD 8135 14765 PU 8365 14898 PD 8365
14765
PU 8135 14898 PD 9900 13397 PU 9900 13132 PD 9785 13198 PU 10015 13330 PD 10015
13198 PU 9785 13330 PD 11550 11054 PU 11550 10789 PD 11435 10856 PU 11665 10988
PD 11665 10856 PU 11435 10988 PD 13200 8224 PU 13200 7959 PD 13085 8025 PU
13315
8158 PD 13315 8025 PU 13085 8158 PD 4950 15339 PU 4950 15074 PD 4835 15140 PU
5065 15273 PD 5065 15140 PU 4835 15273 PD ST 1 SP NP 4950 15206 PU 4997 15224
PD
5045 15242 PD 5092 15260 PD 5140 15277 PD 5187 15293 PD 5234 15309 PD 5263
15319
PD 5423 15366 PU 5424 15367 PD 5445 15372 PD 5494 15385 PD 5503 15387 PD 5666
15422 PU 5691 15426 PD 5740 15435 PD 5790 15442 PD 5839 15449 PD 5888 15455 PD
5937 15460 PD 5940 15460 PD 5990 15465 PD 5996 15465 PD 6162 15474 PU 6190
15475
PD 6240 15475 PD 6246 15475 PD 6412 15470 PU 6435 15469 PD 6484 15466 PD 6534
15461 PD 6584 15456 PD 6633 15450 PD 6683 15444 PD 6732 15436 PD 6743 15435 PD
6906 15404 PU 6930 15399 PD 6978 15388 PD 6988 15385 PD 7148 15343 PU 7169
15337
PD 7217 15322 PD 7265 15307 PD 7313 15291 PD 7361 15274 PD 7409 15256 PD 7425
15250 PD 7464 15235 PD 7617 15172 PU 7652 15156 PD 7693 15137 PD 7843 15065 PU
7880 15046 PD 7920 15025 PD 7963 15001 PD 8005 14978 PD 8048 14954 PD 8091
14929
PD 8133 14904 PD 8134 14903 PD 8275 14815 PU 8304 14797 PD 8345 14769 PD 8482
14675 PU 8494 14666 PD 8534 14638 PD 8574 14609 PD 8613 14579 PD 8653 14549 PD
8693 14519 PD 8732 14488 PD 8748 14475 PD 8877 14369 PU 8891 14358 PD 8910
14342
PD 8941 14316 PD 9066 14206 PU 9093 14181 PD 9130 14148 PD 9166 14114 PD 9203
14079 PD 9240 14044 PD 9276 14009 PD 9308 13978 PD 9426 13860 PU 9439 13847 PD
9472 13812 PD 9484 13800 PD 9598 13679 PU 9607 13670 PD 9641 13633 PD 9674
13596
PD 9708 13559 PD 9742 13521 PD 9775 13483 PD 9809 13444 PD 9820 13431 PD 9928
13304 PU 9931 13301 PD 9962 13264 PD 9981 13240 PD 10086 13111 PU 10116 13073
PD
10147 13034 PD 10178 12995 PD 10209 12955 PD 10240 12915 PD 10271 12874 PD
10291
12848 PD 10391 12715 PU 10395 12709 PD 10395 12709 PD 10423 12670 PD 10440
12648
PD 10537 12513 PU 10537 12512 PD 10566 12472 PD 10594 12431 PD 10623 12391 PD
10651 12349 PD 10680 12308 PD 10708 12267 PD 10727 12239 PD 10820 12101 PU
10822
12097 PD 10851 12055 PD 10866 12032 PD 10957 11892 PU 10969 11873 PD 10996
11832
PD 11022 11790 PD 11049 11749 PD 11075 11707 PD 11102 11665 PD 11128 11623 PD
11135 11611 PD 11223 11469 PU 11234 11451 PD 11261 11408 PD 11266 11398 PD
11353
11256 PU 11367 11233 PD 11385 11202 PD 11410 11160 PD 11435 11118 PD 11460
11076
PD 11485 11033 PD 11510 10991 PD 11522 10969 PD 11606 10825 PU 11610 10819 PD
11635 10776 PD 11647 10753 PD 11730 10609 PU 11734 10601 PD 11759 10557 PD
11784
10513 PD 11809 10469 PD 11834 10424 PD 11859 10380 PD 11880 10343 PD 11893
10319
PD 11974 10173 PU 11976 10170 PD 12000 10126 PD 12014 10100 PD 12095 9954 PU
12096 9952 PD 12120 9908 PD 12144 9864 PD 12168 9820 PD 12192 9776 PD 12216
9732
PD 12240 9687 PD 12254 9662 PD 12333 9515 PU 12336 9510 PD 12360 9466 PD 12373
9442 PD 12452 9296 PU 12470 9262 PD 12494 9218 PD 12517 9174 PD 12541 9130 PD
12565 9086 PD 12588 9042 PD 12609 9002 PD 12688 8856 PU 12707 8821 PD 12728
8782
PD 12807 8636 PU 12825 8601 PD 12849 8558 PD 12870 8519 PD 12894 8474 PD 12918
8430 PD 12943 8385 PD 12965 8343 PD 13045 8197 PU 13063 8164 PD 13085 8124 PD
13166 7978 PU 13184 7945 PD 13209 7901 PD 13233 7858 PD 13257 7815 PD 13281
7772
PD 13305 7729 PD 13328 7688 PD 13411 7543 PU 13416 7533 PD 13442 7489 PD 13452
7471 PD 13536 7327 PU 13544 7313 PD 13570 7269 PD 13596 7226 PD 13621 7183 PD
13647 7140 PD 13672 7097 PD 13698 7055 PD 13707 7041 PD 13794 6899 PU 13800
6888
PD 13826 6847 PD 13838 6829 PD 13927 6688 PU 13945 6661 PD 13973 6617 PD 14002
6574 PD 14030 6532 PD 14058 6489 PD 14087 6448 PD 14112 6411 PD 14207 6275 PU
14229 6245 PD 14256 6207 PD 14356 6074 PU 14388 6031 PD 14421 5989 PD 14454
5948
PD 14486 5907 PD 14519 5867 PD 14552 5828 PD 14564 5814 PD 14674 5689 PU 14684
5678 PD 14717 5643 PD 14731 5628 PD 14848 5509 PU 14848 5509 PD 14850 5507 PD
14890 5469 PD 14929 5433 PD 14969 5397 PD 15008 5363 PD 15048 5331 PD 15088
5299
PD 15098 5291 PD 15234 5194 PU 15246 5186 PD 15286 5161 PD 15304 5150 PD 15451
5071 PU 15487 5054 PD 15534 5034 PD 15581 5016 PD 15628 5000 PD 15675 4986 PD
15723 4974 PD 15766 4965 PD 15931 4945 PU 15940 4945 PD 15989 4944 PD 16014
4944
PD 16180 4961 PU 16189 4962 PD 16238 4972 PD 16288 4985 PD 16335 4998 PD 16379
5013 PD 16424 5029 PD 16468 5047 PD 16497 5060 PD 16645 5136 PU 16645 5136 PD
16690 5162 PD 16716 5179 PD 16853 5273 PU 16867 5283 PD 16904 5311 PD 16941
5341
PD 16978 5371 PD 17015 5403 PD 17052 5435 PD 17089 5469 PD 17108 5487 PD 17227
5603 PU 17237 5613 PD 17274 5651 PD 17285 5663 PD 17397 5786 PU 17419 5811 PD
17451 5848 PD 17482 5885 PD 17514 5922 PD 17545 5961 PD 17576 5999 PD 17608
6039
PD 17610 6042 PD 17712 6174 PU 17733 6202 PD 17762 6240 PD 17860 6375 PU 17876
6397 PD 17904 6436 PD 17932 6476 PD 17959 6516 PD 17987 6556 PD 18015 6597 PD
18043 6638 PD 18050 6648 PD 18142 6787 PU 18155 6806 PD 18182 6849 PD 18188
6857
PD 18278 6997 PU 18294 7023 PD 18315 7056 PD 18341 7097 PD 18367 7138 PD 18393
7180 PD 18418 7222 PD 18444 7264 PD 18454 7279 PD 18540 7421 PU 18548 7433 PD
18573 7476 PD 18583 7493 PD 18669 7636 PU 18677 7649 PD 18703 7693 PD 18729
7737
PD 18754 7781 PD 18780 7825 PD 18806 7869 PD 18810 7875 PD 18835 7918 PD 18838
7923 PD 18921 8067 PU 18935 8090 PD 18959 8133 PD 18963 8139 PD 19046 8283 PU
19059 8306 PD 19084 8350 PD 19109 8393 PD 19134 8437 PD 19159 8480 PD 19184
8524
PD 19209 8568 PD 19211 8572 PD 19294 8717 PU 19305 8737 PD 19330 8780 PD 19335
8789 PD 19417 8934 PU 19429 8955 PD 19454 8998 PD 19478 9042 PD 19503 9085 PD
19528 9129 PD 19553 9172 PD 19578 9216 PD 19582 9223 PD 19664 9368 PU 19677
9389
PD 19702 9433 PD 19706 9440 PD 19789 9585 PU 19800 9604 PD 19825 9648 PD 19851
9692 PD 19876 9736 PD 19901 9779 PD 19927 9823 PD 19952 9867 PD 19955 9873 PD
20039 10017 PU 20053 10040 PD 20078 10083 PD 20081 10088 PD 20166 10232 PU
20180
10254 PD 20205 10297 PD 20230 10339 PD 20255 10382 PD 20281 10424 PD 20295
10448
PD 20321 10492 PD 20337 10518 PD 20423 10660 PU 20427 10665 PD 20453 10708 PD
20467 10731 PD 20554 10873 PU 20558 10879 PD 20585 10922 PD 20611 10964 PD
20638
11006 PD 20664 11048 PD 20690 11090 PD 20717 11131 PD 20731 11154 PD 20821
11295
PU 20846 11332 PD 20867 11365 PD 20958 11504 PU 20985 11544 PD 21013 11586 PD
21040 11628 PD 21068 11669 PD 21096 11711 PD 21124 11752 PD 21143 11780 PD
21238
11917 PU 21263 11954 PD 21285 11985 PD 21285 11986 PD 21381 12122 PU 21404
12153
PD 21433 12194 PD 21463 12235 PD 21492 12275 PD 21522 12316 PD 21552 12356 PD
21577 12391 PD 21677 12524 PU 21700 12553 PD 21728 12590 PD 21830 12722 PU
21843
12739 PD 21875 12779 PD 21907 12819 PD 21939 12858 PD 21970 12898 PD 22002
12937
PD 22034 12975 PD 22039 12981 PD 22145 13109 PU 22161 13127 PD 22193 13165 PD
22199 13172 PD 22308 13298 PU 22309 13299 PD 22343 13338 PD 22377 13376 PD
22411
13414 PD 22445 13451 PD 22479 13488 PD 22513 13525 PD 22532 13545 PD 22646
13666
PU 22650 13669 PD 22684 13704 PD 22704 13726 PD 22822 13844 PU 22843 13865 PD
22880 13900 PD 22916 13936 PD 22953 13971 PD 22989 14005 PD 23026 14040 PD
23062
14073 PD 23063 14073 PD 23186 14185 PU 23209 14205 PD 23245 14237 PD 23249
14240
PD 23376 14347 PU 23383 14353 PD 23422 14385 PD 23461 14417 PD 23500 14448 PD
23540 14479 PD 23579 14509 PD 23618 14539 PD 23637 14554 PD 23772 14652 PU
23802
14674 PD 23840 14700 PD 23978 14793 PU 24012 14815 PD 24054 14842 PD 24096
14868
PD 24138 14894 PD 24181 14919 PD 24223 14943 PD 24255 14962 PD 24262 14966 PD
24408 15046 PU 24434 15059 PD 24479 15082 PD 24483 15083 PD 24633 15155 PU
24659
15166 PD 24704 15186 PD 24748 15205 PD 24750 15206 PD 24750 15206 PD ST 1 SP NP
14742 4588 PU 14850 4401 PD 14958 4588 PD 14742 4588 PD 18702 8638 PU 18810
8450
PD 18918 8638 PD 18702 8638 PD 22662 15146 PU 22770 14958 PD 22878 15146 PD
22662 15146 PD 6822 17110 PU 6930 16923 PD 7038 17110 PD 6822 17110 PD 10782
13259 PU 10890 13071 PD 10998 13259 PD 10782 13259 PD 14742 4533 PU 14850 4345
PD 14958 4533 PD 14742 4533 PD 18042 7241 PU 18150 7054 PD 18258 7241 PD 18042
7241 PD 21342 13145 PU 21450 12958 PD 21558 13145 PD 21342 13145 PD 24642 16648
PU 24750 16461 PD 24858 16648 PD 24642 16648 PD 8142 16214 PU 8250 16027 PD
8358
16214 PD 8142 16214 PD 11442 11840 PU 11550 11652 PD 11658 11840 PD 11442 11840
PD 4842 16648 PU 4950 16461 PD 5058 16648 PD 4842 16648 PD 14742 4512 PU 14850
4324 PD 14958 4512 PD 14742 4512 PD 17570 6304 PU 17679 6117 PD 17787 6304 PD
17570 6304 PD 20399 11491 PU 20507 11304 PD 20615 11491 PD 20399 11491 PD 23228
15464 PU 23336 15276 PD 23444 15464 PD 23228 15464 PD 6256 16856 PU 6364 16669
PD 6472 16856 PD 6256 16856 PD 9085 15184 PU 9193 14997 PD 9301 15184 PD 9085
15184 PD 11913 10773 PU 12021 10586 PD 12130 10773 PD 11913 10773 PD 14742 4507
PU 14850 4320 PD 14958 4507 PD 14742 4507 PD 17217 5654 PU 17325 5466 PD 17433
5654 PD 17217 5654 PD 19692 10171 PU 19800 9984 PD 19908 10171 PD 19692 10171
PD
22167 14161 PU 22275 13974 PD 22383 14161 PD 22167 14161 PD 24642 16461 PU
24750
16274 PD 24858 16461 PD 24642 16461 PD 7317 16513 PU 7425 16326 PD 7533 16513
PD
7317 16513 PD 9792 14214 PU 9900 14027 PD 10008 14214 PD 9792 14214 PD 12267
9953 PU 12375 9766 PD 12483 9953 PD 12267 9953 PD 4842 16461 PU 4950 16274 PD
5058 16461 PD 4842 16461 PD 14742 4511 PU 14850 4324 PD 14958 4511 PD 14742
4511
PD 16942 5191 PU 17050 5004 PD 17158 5191 PD 16942 5191 PD 19142 9121 PU 19250
8934 PD 19358 9121 PD 19142 9121 PD 21342 12941 PU 21450 12754 PD 21558 12941
PD
21342 12941 PD 23542 15654 PU 23650 15467 PD 23758 15654 PD 23542 15654 PD 5942
16735 PU 6050 16548 PD 6158 16735 PD 5942 16735 PD 8142 15953 PU 8250 15766 PD
8358 15953 PD 8142 15953 PD 10342 13353 PU 10450 13166 PD 10558 13353 PD 10342
13353 PD 12542 9309 PU 12650 9122 PD 12758 9309 PD 12542 9309 PD 14742 4518 PU
14850 4331 PD 14958 4518 PD 14742 4518 PD 16722 4855 PU 16830 4668 PD 16938
4855
PD 16722 4855 PD 18702 8280 PU 18810 8093 PD 18918 8280 PD 18702 8280 PD 20682
11858 PU 20790 11671 PD 20898 11858 PD 20682 11858 PD 22662 14720 PU 22770
14533
PD 22878 14720 PD 22662 14720 PD 24642 16395 PU 24750 16208 PD 24858 16395 PD
24642 16395 PD 6822 16623 PU 6930 16436 PD 7038 16623 PD 6822 16623 PD 8802
15325 PU 8910 15138 PD 9018 15325 PD 8802 15325 PD 10782 12603 PU 10890 12416
PD
10998 12603 PD 10782 12603 PD 12762 8793 PU 12870 8606 PD 12978 8793 PD 12762
8793 PD 4842 16395 PU 4950 16208 PD 5058 16395 PD 4842 16395 PD 14742 4526 PU
14850 4339 PD 14958 4526 PD 14742 4526 PD 16542 4607 PU 16650 4420 PD 16758
4607
PD 16542 4607 PD 18342 7600 PU 18450 7413 PD 18558 7600 PD 18342 7600 PD 20142
10917 PU 20250 10730 PD 20358 10917 PD 20142 10917 PD 21942 13785 PU 22050
13598
PD 22158 13785 PD 21942 13785 PD 23742 15789 PU 23850 15602 PD 23958 15789 PD
23742 15789 PD 5742 16673 PU 5850 16486 PD 5958 16673 PD 5742 16673 PD 7542
16311 PU 7650 16123 PD 7758 16311 PD 7542 16311 PD 9342 14698 PU 9450 14510 PD
9558 14698 PD 9342 14698 PD 11142 11953 PU 11250 11765 PD 11358 11953 PD 11142
11953 PD 12942 8372 PU 13050 8184 PD 13158 8372 PD 12942 8372 PD 14742 4534 PU
14850 4347 PD 14958 4534 PD 14742 4534 PD 16392 4422 PU 16500 4235 PD 16608
4422
PD 16392 4422 PD 18042 7043 PU 18150 6856 PD 18258 7043 PD 18042 7043 PD 19692
10103 PU 19800 9916 PD 19908 10103 PD 19692 10103 PD 21342 12903 PU 21450 12715
PD 21558 12903 PD 21342 12903 PD 22992 15072 PU 23100 14885 PD 23208 15072 PD
22992 15072 PD 24642 16374 PU 24750 16187 PD 24858 16374 PD 24642 16374 PD 6492
16668 PU 6600 16481 PD 6708 16668 PD 6492 16668 PD 8142 15900 PU 8250 15712 PD
8358 15900 PD 8142 15900 PD 9792 14099 PU 9900 13912 PD 10008 14099 PD 9792
14099 PD 11442 11387 PU 11550 11199 PD 11658 11387 PD 11442 11387 PD 13092 8022
PU 13200 7835 PD 13308 8022 PD 13092 8022 PD 4842 16374 PU 4950 16187 PD 5058
16374 PD 4842 16374 PD ST 1 SP NP 4950 16300 PU 4996 16322 PD 5042 16344 PD
5089
16365 PD 5135 16386 PD 5181 16406 PD 5227 16425 PD 5274 16444 PD 5320 16461 PD
5366 16478 PD 5412 16494 PD 5445 16504 PD 5494 16519 PD 5543 16532 PD 5592
16545
PD 5641 16556 PD 5690 16566 PD 5733 16574 PD 5898 16598 PU 5935 16602 PD 5940
16602 PD 5981 16605 PD 6147 16612 PU 6190 16612 PD 6240 16611 PD 6290 16609 PD
6340 16606 PD 6390 16602 PD 6435 16597 PD 6484 16592 PD 6533 16585 PD 6582
16577
PD 6631 16569 PD 6680 16559 PD 6729 16549 PD 6778 16538 PD 6827 16526 PD 6876
16513 PD 6925 16499 PD 6930 16498 PD 6967 16487 PD 7125 16435 PU 7164 16421 PD
7203 16406 PD 7357 16343 PU 7399 16325 PD 7425 16314 PD 7469 16293 PD 7513
16272
PD 7558 16251 PD 7602 16229 PD 7646 16206 PD 7690 16183 PD 7734 16159 PD 7779
16134 PD 7823 16109 PD 7867 16084 PD 7911 16057 PD 7920 16052 PD 7961 16027 PD
8003 16001 PD 8044 15975 PD 8086 15948 PD 8088 15947 PD 8226 15854 PU 8251
15836
PD 8293 15807 PD 8294 15806 PD 8428 15707 PU 8453 15688 PD 8492 15658 PD 8530
15628 PD 8569 15598 PD 8607 15567 PD 8646 15535 PD 8684 15503 PD 8722 15471 PD
8761 15438 PD 8799 15404 PD 8838 15370 PD 8876 15336 PD 8910 15305 PD 8945
15273
PD 8980 15240 PD 9016 15206 PD 9051 15172 PD 9059 15165 PD 9177 15047 PU 9192
15033 PD 9227 14996 PD 9235 14988 PD 9349 14867 PU 9368 14847 PD 9403 14808 PD
9405 14806 PD 9437 14771 PD 9469 14735 PD 9500 14699 PD 9532 14662 PD 9564
14625
PD 9596 14587 PD 9628 14549 PD 9659 14511 PD 9691 14472 PD 9723 14433 PD 9755
14393 PD 9787 14353 PD 9818 14312 PD 9850 14271 PD 9882 14229 PD 9883 14228 PD
9982 14095 PU 9985 14091 PD 10014 14052 PD 10031 14027 PD 10127 13891 PU 10156
13850 PD 10184 13809 PD 10212 13767 PD 10241 13725 PD 10269 13682 PD 10298
13639
PD 10326 13596 PD 10354 13552 PD 10383 13507 PD 10395 13488 PD 10420 13448 PD
10446 13408 PD 10471 13367 PD 10496 13326 PD 10521 13285 PD 10547 13243 PD
10572
13201 PD 10578 13191 PD 10663 13048 PU 10673 13030 PD 10699 12986 PD 10704
12976
PD 10787 12831 PU 10800 12808 PD 10825 12762 PD 10850 12717 PD 10876 12671 PD
10890 12644 PD 10913 12602 PD 10935 12560 PD 10958 12518 PD 10981 12475 PD
11004
12432 PD 11026 12389 PD 11049 12346 PD 11072 12302 PD 11094 12258 PD 11117
12214
PD 11140 12169 PD 11163 12125 PD 11177 12096 PD 11252 11947 PU 11253 11943 PD
11276 11897 PD 11288 11873 PD 11361 11723 PU 11367 11711 PD 11385 11674 PD
11406
11630 PD 11427 11587 PD 11447 11543 PD 11468 11499 PD 11489 11455 PD 11510
11410
PD 11531 11366 PD 11551 11321 PD 11572 11276 PD 11593 11231 PD 11614 11186 PD
11635 11140 PD 11655 11095 PD 11676 11049 PD 11697 11003 PD 11713 10968 PD
11781
10816 PU 11801 10771 PD 11815 10740 PD 11882 10588 PU 11900 10547 PD 11919
10502
PD 11939 10457 PD 11958 10412 PD 11978 10367 PD 11998 10322 PD 12017 10276 PD
12037 10231 PD 12057 10185 PD 12076 10139 PD 12096 10093 PD 12115 10047 PD
12135
10001 PD 12155 9955 PD 12174 9909 PD 12194 9863 PD 12211 9823 PD 12275 9670 PU
12292 9630 PD 12308 9593 PD 12372 9439 PU 12375 9432 PD 12394 9386 PD 12413
9340
PD 12433 9294 PD 12452 9248 PD 12471 9202 PD 12490 9155 PD 12509 9109 PD 12529
9063 PD 12548 9017 PD 12567 8970 PD 12586 8924 PD 12606 8878 PD 12625 8832 PD
12644 8785 PD 12663 8739 PD 12682 8693 PD 12692 8671 PD 12755 8517 PU 12759
8508
PD 12778 8462 PD 12787 8440 PD 12852 8287 PU 12855 8278 PD 12870 8242 PD 12890
8195 PD 12909 8148 PD 12929 8101 PD 12949 8055 PD 12968 8008 PD 12988 7961 PD
13008 7914 PD 13027 7868 PD 13047 7821 PD 13067 7775 PD 13086 7729 PD 13106
7683
PD 13126 7636 PD 13146 7590 PD 13165 7545 PD 13176 7520 PD 13242 7367 PU 13244
7362 PD 13264 7317 PD 13275 7291 PD 13342 7138 PU 13342 7138 PD 13362 7093 PD
13365 7086 PD 13386 7039 PD 13408 6991 PD 13429 6943 PD 13450 6896 PD 13471
6849
PD 13493 6802 PD 13514 6756 PD 13535 6709 PD 13556 6663 PD 13578 6617 PD 13599
6572 PD 13620 6526 PD 13641 6481 PD 13663 6436 PD 13684 6391 PD 13689 6381 PD
13761 6232 PU 13769 6216 PD 13790 6173 PD 13798 6157 PD 13873 6008 PU 13884
5985
PD 13909 5937 PD 13933 5890 PD 13958 5843 PD 13982 5797 PD 14007 5751 PD 14031
5705 PD 14056 5660 PD 14080 5616 PD 14105 5572 PD 14129 5528 PD 14154 5485 PD
14178 5443 PD 14203 5401 PD 14227 5359 PD 14252 5318 PD 14275 5280 PD 14363
5138
PU 14385 5105 PD 14409 5069 PD 14503 4931 PU 14506 4926 PD 14536 4883 PD 14567
4842 PD 14597 4801 PD 14627 4762 PD 14657 4723 PD 14688 4685 PD 14718 4649 PD
14748 4613 PD 14778 4578 PD 14809 4544 PD 14839 4512 PD 14850 4500 PD 14890
4459
PD 14929 4420 PD 14969 4383 PD 15009 4347 PD 15048 4314 PD 15053 4310 PD 15187
4211 PU 15207 4197 PD 15247 4173 PD 15257 4167 PD 15407 4094 PU 15443 4080 PD
15493 4064 PD 15542 4051 PD 15591 4040 PD 15640 4033 PD 15690 4029 PD 15739
4027
PD 15788 4028 PD 15837 4033 PD 15840 4033 PD 15886 4040 PD 15933 4049 PD 15979
4061 PD 16025 4075 PD 16072 4092 PD 16118 4111 PD 16165 4133 PD 16208 4156 PD
16350 4243 PU 16372 4259 PD 16408 4286 PD 16417 4292 PD 16545 4399 PU 16555
4408
PD 16591 4441 PD 16628 4477 PD 16664 4513 PD 16701 4551 PD 16738 4590 PD 16774
4630 PD 16811 4671 PD 16830 4693 PD 16860 4728 PD 16889 4764 PD 16919 4800 PD
16948 4837 PD 16978 4875 PD 17007 4913 PD 17037 4953 PD 17066 4993 PD 17090
5026
PD 17186 5162 PU 17214 5202 PD 17233 5230 PD 17325 5369 PU 17350 5409 PD 17376
5449 PD 17401 5489 PD 17427 5530 PD 17452 5572 PD 17478 5613 PD 17503 5655 PD
17529 5697 PD 17554 5740 PD 17580 5783 PD 17605 5827 PD 17631 5870 PD 17656
5915
PD 17682 5959 PD 17707 6004 PD 17733 6049 PD 17753 6083 PD 17834 6229 PU 17843
6247 PD 17867 6289 PD 17874 6302 PD 17953 6448 PU 17960 6462 PD 17984 6506 PD
18007 6549 PD 18031 6593 PD 18054 6637 PD 18077 6682 PD 18101 6726 PD 18124
6771
PD 18148 6815 PD 18171 6860 PD 18194 6905 PD 18218 6950 PD 18241 6996 PD 18265
7041 PD 18288 7087 PD 18311 7132 PD 18315 7139 PD 18338 7183 PD 18339 7186 PD
18415 7334 PU 18428 7360 PD 18450 7405 PD 18452 7408 PD 18527 7557 PU 18541
7583
PD 18563 7628 PD 18586 7672 PD 18608 7717 PD 18631 7762 PD 18653 7807 PD 18676
7852 PD 18698 7896 PD 18721 7941 PD 18744 7986 PD 18766 8031 PD 18789 8076 PD
18810 8118 PD 18833 8163 PD 18855 8208 PD 18878 8253 PD 18900 8298 PD 18902
8301
PD 18976 8449 PU 18991 8477 PD 19013 8522 PD 19014 8524 PD 19089 8672 PU 19103
8701 PD 19126 8745 PD 19149 8790 PD 19171 8834 PD 19194 8879 PD 19216 8923 PD
19239 8967 PD 19262 9012 PD 19284 9056 PD 19305 9097 PD 19328 9142 PD 19351
9187
PD 19375 9232 PD 19398 9277 PD 19421 9322 PD 19444 9367 PD 19467 9411 PD 19468
9413 PD 19545 9561 PU 19560 9589 PD 19583 9634 PD 19584 9635 PD 19662 9782 PU
19676 9809 PD 19700 9853 PD 19723 9897 PD 19746 9940 PD 19769 9984 PD 19792
10027 PD 19800 10041 PD 19824 10086 PD 19848 10131 PD 19873 10176 PD 19897
10221
PD 19921 10265 PD 19945 10309 PD 19970 10354 PD 19994 10398 PD 20018 10442 PD
20042 10486 PD 20058 10514 PD 20139 10659 PU 20139 10660 PD 20164 10703 PD
20180
10732 PD 20262 10877 PU 20285 10916 PD 20295 10934 PD 20321 10978 PD 20346
11023
PD 20372 11067 PD 20397 11111 PD 20423 11154 PD 20448 11198 PD 20474 11242 PD
20499 11285 PD 20525 11328 PD 20550 11371 PD 20576 11414 PD 20601 11457 PD
20627
11499 PD 20652 11542 PD 20678 11584 PD 20684 11594 PD 20771 11736 PU 20780
11751
PD 20790 11767 PD 20815 11807 PD 20902 11949 PU 20925 11984 PD 20951 12026 PD
20978 12069 PD 21005 12111 PD 21032 12154 PD 21059 12196 PD 21086 12238 PD
21113
12279 PD 21140 12321 PD 21167 12362 PD 21194 12404 PD 21220 12445 PD 21247
12486
PD 21274 12526 PD 21285 12543 PD 21313 12585 PD 21342 12628 PD 21355 12647 PD
21448 12785 PU 21455 12796 PD 21483 12837 PD 21495 12854 PD 21589 12991 PU
21596
13002 PD 21625 13043 PD 21653 13083 PD 21681 13124 PD 21710 13164 PD 21738
13204
PD 21766 13244 PD 21780 13263 PD 21810 13305 PD 21839 13346 PD 21869 13387 PD
21899 13429 PD 21929 13469 PD 21958 13510 PD 21988 13551 PD 22018 13591 PD
22048
13631 PD 22075 13668 PD 22175 13801 PU 22196 13829 PD 22225 13867 PD 22327
13999
PU 22338 14013 PD 22369 14053 PD 22400 14093 PD 22432 14133 PD 22463 14172 PD
22494 14212 PD 22526 14251 PD 22557 14289 PD 22588 14328 PD 22620 14367 PD
22651
14405 PD 22682 14443 PD 22714 14480 PD 22745 14518 PD 22770 14548 PD 22803
14587
PD 22836 14626 PD 22852 14644 PD 22961 14770 PU 22969 14779 PD 23003 14817 PD
23016 14833 PD 23128 14956 PU 23136 14965 PD 23169 15001 PD 23202 15037 PD
23235
15072 PD 23265 15104 PD 23301 15141 PD 23336 15179 PD 23372 15215 PD 23408
15252
PD 23443 15288 PD 23479 15323 PD 23515 15359 PD 23550 15394 PD 23586 15428 PD
23622 15462 PD 23657 15496 PD 23693 15529 PD 23713 15547 PD 23837 15659 PU
23838
15659 PD 23876 15692 PD 23900 15713 PD 24028 15819 PU 24031 15822 PD 24070
15853
PD 24109 15883 PD 24148 15913 PD 24186 15942 PD 24225 15971 PD 24255 15993 PD
24297 16023 PD 24340 16052 PD 24382 16081 PD 24425 16109 PD 24467 16137 PD
24510
16163 PD 24552 16189 PD 24595 16214 PD 24637 16239 PD 24680 16263 PD 24718
16283
PD ST 2 SP NP 9409 1260 PU 9409 1759 PD 9588 1492 PD 9766 1759 PD 9766 1260 PD
10248 1670 PU 10159 1759 PD 10016 1759 PD 9927 1670 PD 9927 1349 PD 10016 1260
PD 10159 1260 PD 10248 1349 PD 10248 1670 PD 10408 1260 PU 10408 1759 PD 10587
1492 PD 10765 1759 PD 10765 1260 PD 11247 1260 PU 10926 1260 PD 10926 1759 PD
11247 1759 PD 10926 1510 PU 11158 1510 PD 11425 1260 PU 11425 1759 PD 11746
1260
PD 11746 1759 PD 11907 1759 PU 12264 1759 PD 12085 1759 PU 12085 1260 PD 12424
1759 PU 12424 1349 PD 12513 1260 PD 12656 1260 PD 12745 1349 PD 12745 1759 PD
12906 1260 PU 12906 1759 PD 13084 1492 PD 13263 1759 PD 13263 1260 PD 14440
1260
PU 14440 1759 PD 14618 1759 PD 14690 1742 PD 14743 1688 PD 14743 1581 PD 14690
1528 PD 14618 1510 PD 14440 1510 PD 14939 1510 PU 15225 1510 PD 14939 1367 PU
15225 1367 PD 15956 1635 PU 15956 1688 PD 16028 1759 PD 16152 1759 PD 16224
1688
PD 16224 1599 PD 15938 1260 PD 16242 1260 PD 16474 1724 PU 16474 1260 PD 16474
1403 PU 16688 1599 PD 16545 1456 PU 16723 1260 PD 16902 1581 PU 17276 1581 PD
17187 1260 PU 17187 1581 PD 17009 1581 PU 16973 1260 PD 17437 1260 PU 17722
1759
PD 17918 1260 PU 17918 1759 PD 18240 1260 PD 18240 1759 PD 2856 8674 PU 2856
8305 PD 2281 8305 PD 2281 8674 PD 2569 8305 PU 2569 8572 PD 2856 8879 PU 2281
8879 PD 2856 9249 PD 2281 9249 PD 2856 9823 PU 2856 9454 PD 2281 9454 PD 2281
9823 PD 2569 9454 PU 2569 9720 PD 2569 10254 PU 2856 10397 PD 2856 10049 PU
2281
10049 PD 2281 10254 PD 2302 10336 PD 2363 10397 PD 2486 10397 PD 2548 10336 PD
2569 10254 PD 2569 10049 PD 2610 10828 PU 2610 10992 PD 2753 10992 PD 2856
10890
PD 2856 10705 PD 2753 10603 PD 2384 10603 PD 2281 10705 PD 2281 10890 PD 2384
10992 PD 2281 11156 PU 2589 11362 PD 2281 11567 PD 2589 11362 PU 2856 11362 PD
2856 11300 PU 2856 11423 PD 2856 13844 PU 2856 13475 PD 2281 13475 PD 2281
13844
PD 2569 13475 PU 2569 13741 PD 8626 16588 PU 8667 16615 PD 8720 16615 PD 8881
16240 PD 8787 16454 PU 8626 16240 PD 9014 16427 PU 9228 16427 PD 9014 16320 PU
9228 16320 PD 9603 16561 PU 9550 16615 PD 9442 16615 PD 9389 16561 PD 9389
16294
PD 9442 16240 PD 9550 16240 PD 9603 16294 PD 9603 16561 PD 9884 16240 PU 9844
16240 PD 9844 16280 PD 9884 16280 PD 9884 16240 PD 10138 16294 PU 10138 16387
PD
10192 16441 PD 10138 16494 PD 10138 16561 PD 10192 16615 PD 10299 16615 PD
10352
16561 PD 10352 16494 PD 10299 16441 PD 10192 16441 PD 10299 16441 PD 10352
16387
PD 10352 16294 PD 10299 16240 PD 10192 16240 PD 10138 16294 PD 10513 16294 PU
10566 16240 PD 10673 16240 PD 10727 16294 PD 10727 16414 PD 10673 16467 PD
10566
16467 PD 10513 16414 PD 10513 16615 PD 10727 16615 PD 5983 15021 PU 5929 15075
PD 5822 15075 PD 5769 15021 PD 5769 14754 PD 5822 14700 PD 5929 14700 PD 5983
14754 PD 5983 15021 PD 6264 14700 PU 6224 14700 PD 6224 14740 PD 6264 14740 PD
6264 14700 PD 6518 15021 PU 6518 15075 PD 6732 15075 PD 6612 14700 PD 5983
13481
PU 5929 13535 PD 5822 13535 PD 5769 13481 PD 5769 13214 PD 5822 13160 PD 5929
13160 PD 5983 13214 PD 5983 13481 PD 6264 13160 PU 6224 13160 PD 6224 13200 PD
6264 13200 PD 6264 13160 PD 6518 13214 PU 6571 13160 PD 6679 13160 PD 6732
13214
PD 6732 13334 PD 6679 13387 PD 6571 13387 PD 6518 13334 PD 6518 13535 PD 6732
13535 PD 5359 11548 PU 5400 11575 PD 5453 11575 PD 5614 11200 PD 5520 11414 PU
5359 11200 PD 5747 11387 PU 5961 11387 PD 5747 11280 PU 5961 11280 PD 6336
11521
PU 6283 11575 PD 6175 11575 PD 6122 11521 PD 6122 11254 PD 6175 11200 PD 6283
11200 PD 6336 11254 PD 6336 11521 PD 6617 11200 PU 6577 11200 PD 6577 11240 PD
6617 11240 PD 6617 11200 PD 6885 11481 PU 6885 11521 PD 6938 11575 PD 7032
11575
PD 7085 11521 PD 7085 11454 PD 6871 11200 PD 7099 11200 PD 7246 11254 PU 7299
11200 PD 7406 11200 PD 7460 11254 PD 7460 11374 PD 7406 11427 PD 7299 11427 PD
7246 11374 PD 7246 11575 PD 7460 11575 PD 14540 15785 PU 14454 15700 PD 14454
15528 PD 14582 15443 PD 14754 15443 PD 14882 15528 PD 14882 15700 PD 14796
15785
PD 14732 15785 PD 14668 15721 PD 14668 15250 PD 15096 15700 PU 15439 15700 PD
15096 15528 PU 15439 15528 PD 16038 15742 PU 15952 15657 PD 15781 15657 PD
15696
15742 PD 15696 15914 PD 15781 15999 PD 15952 15999 PD 16038 15914 PD 16038
15486
PD 15952 15400 PD 15781 15400 PD 15696 15486 PD 16637 15914 PU 16552 15999 PD
16381 15999 PD 16295 15914 PD 16295 15486 PD 16381 15400 PD 16552 15400 PD
16637
15486 PD 16637 15914 PD 17001 15999 PU 16937 15935 PD 16937 15871 PD 17001
15807
PD 17066 15807 PD 17130 15871 PD 17130 15935 PD 17066 15999 PD 17001 15999 PD
4485 2672 PU 4728 2672 PD 4880 2793 PU 5198 2793 PD 5122 2520 PU 5122 2793 PD
4971 2793 PU 4940 2520 PD 9059 2672 PU 9302 2672 PD 9453 2793 PU 9772 2793 PD
9696 2520 PU 9696 2793 PD 9544 2793 PU 9514 2520 PD 9908 2520 PU 10151 2945 PD
10348 2838 PU 10348 2884 PD 10409 2945 PD 10515 2945 PD 10575 2884 PD 10575
2808
PD 10333 2520 PD 10591 2520 PD 14965 2884 PU 14904 2945 PD 14783 2945 PD 14722
2884 PD 14722 2581 PD 14783 2520 PD 14904 2520 PD 14965 2581 PD 14965 2884 PD
19325 2793 PU 19643 2793 PD 19567 2520 PU 19567 2793 PD 19416 2793 PU 19385
2520
PD 19780 2520 PU 20022 2945 PD 20219 2838 PU 20219 2884 PD 20280 2945 PD 20386
2945 PD 20447 2884 PD 20447 2808 PD 20204 2520 PD 20462 2520 PD 24572 2793 PU
24890 2793 PD 24814 2520 PU 24814 2793 PD 24663 2793 PU 24632 2520 PD ST 2 SP
NP
1843 280 PU 1843 530 PD 2003 530 PD 1843 405 PU 1959 405 PD 2155 512 PU 2155
530
PD 2173 530 PD 2173 512 PD 2155 512 PD 2137 441 PU 2173 441 PD 2173 280 PD 2128
280 PU 2217 280 PD 2494 405 PU 2458 441 PD 2387 441 PD 2351 405 PD 2351 334 PD
2387 298 PD 2458 298 PD 2494 334 PD 2494 441 PU 2494 253 PD 2458 218 PD 2387
218
PD 2351 244 PD 2681 280 PU 2654 280 PD 2654 307 PD 2681 307 PD 2681 280 PD 2851
494 PU 2886 530 PD 2958 530 PD 2993 494 PD 2993 449 PD 2958 414 PD 2886 414 PD
2958 414 PD 2993 378 PD 2993 316 PD 2958 280 PD 2886 280 PD 2851 316 PD ST CL
%%  GEHLEN   92/10/22 17:40:24 PLOTOUT  PAGE=  3  V3L3;
21000 RO NP 0 0 PU 29700 0 PD 29700 21000 PD 0 21000 PD IW 1 SP NP 0 0 PU 29700
0 PD 29700 21000 PD 0 21000 PD 0 0 PD 4950 17500 PU 4950 3500 PD 24750 3500 PD
24750 17500 PD 4950 17500 PD 4950 16904 PU 4600 16904 PD 4950 15415 PU 4750
15415 PD 4950 13926 PU 4600 13926 PD 4950 12436 PU 4750 12436 PD 4950 10947 PU
4600 10947 PD 4950 9457 PU 4750 9457 PD 4950 7968 PU 4600 7968 PD 4950 6479 PU
4750 6479 PD 4950 4989 PU 4600 4989 PD 4950 3500 PU 4750 3500 PD 4950 3500 PU
4950 3150 PD 5940 3500 PU 5940 3300 PD 6930 3500 PU 6930 3300 PD 7920 3500 PU
7920 3300 PD 8910 3500 PU 8910 3300 PD 9900 3500 PU 9900 3150 PD 10890 3500 PU
10890 3300 PD 11880 3500 PU 11880 3300 PD 12870 3500 PU 12870 3300 PD 13860
3500
PU 13860 3300 PD 14850 3500 PU 14850 3150 PD 15840 3500 PU 15840 3300 PD 16830
3500 PU 16830 3300 PD 17820 3500 PU 17820 3300 PD 18810 3500 PU 18810 3300 PD
19800 3500 PU 19800 3150 PD 20790 3500 PU 20790 3300 PD 21780 3500 PU 21780
3300
PD 22770 3500 PU 22770 3300 PD 23760 3500 PU 23760 3300 PD 24750 3500 PU 24750
3150 PD 24750 3500 PU 24550 3500 PD 24750 4989 PU 24400 4989 PD 24750 6479 PU
24550 6479 PD 24750 7968 PU 24400 7968 PD 24750 9457 PU 24550 9457 PD 24750
10947 PU 24400 10947 PD 24750 12436 PU 24550 12436 PD 24750 13926 PU 24400
13926
PD 24750 15415 PU 24550 15415 PD 24750 16904 PU 24400 16904 PD 24750 17500 PU
24750 17150 PD 23760 17500 PU 23760 17300 PD 22770 17500 PU 22770 17300 PD
21780
17500 PU 21780 17300 PD 20790 17500 PU 20790 17300 PD 19800 17500 PU 19800
17150
PD 18810 17500 PU 18810 17300 PD 17820 17500 PU 17820 17300 PD 16830 17500 PU
16830 17300 PD 15840 17500 PU 15840 17300 PD 14850 17500 PU 14850 17150 PD
13860
17500 PU 13860 17300 PD 12870 17500 PU 12870 17300 PD 11880 17500 PU 11880
17300
PD 10890 17500 PU 10890 17300 PD 9900 17500 PU 9900 17150 PD 8910 17500 PU 8910
17300 PD 7920 17500 PU 7920 17300 PD 6930 17500 PU 6930 17300 PD 5940 17500 PU
5940 17300 PD 4950 17500 PU 4950 17150 PD 4044 16750 PU 4106 16688 PD 4229
16688
PD 4291 16750 PD 4291 16889 PD 4229 16951 PD 4106 16951 PD 4044 16889 PD 4044
17121 PD 4291 17121 PD 4167 14142 PU 4013 13817 PD 4338 13817 PD 4229 13709 PU
4229 13972 PD 4044 11101 PU 4106 11163 PD 4229 11163 PD 4291 11101 PD 4291
11024
PD 4229 10962 PD 4106 10962 PD 4229 10962 PD 4291 10900 PD 4291 10792 PD 4229
10730 PD 4106 10730 PD 4044 10792 PD 4059 8076 PU 4059 8123 PD 4121 8185 PD
4229
8185 PD 4291 8123 PD 4291 8045 PD 4044 7752 PD 4307 7752 PD 4090 5082 PU 4198
5206 PD 4198 4773 PD 14756 8941 PU 14944 8753 PD 14944 8941 PU 14756 8753 PD
18716 12830 PU 18904 12643 PD 18904 12830 PU 18716 12643 PD 22676 16131 PU
22864
15944 PD 22864 16131 PU 22676 15944 PD 6836 16339 PU 7024 16152 PD 7024 16339
PU
6836 16152 PD 10796 12092 PU 10984 11904 PD 10984 12092 PU 10796 11904 PD 14756
8989 PU 14944 8801 PD 14944 8989 PU 14756 8801 PD 18056 11944 PU 18244 11757 PD
18244 11944 PU 18056 11757 PD 21356 14913 PU 21544 14726 PD 21544 14913 PU
21356
14726 PD 24656 16938 PU 24844 16750 PD 24844 16938 PU 24656 16750 PD 8156 15229
PU 8344 15042 PD 8344 15229 PU 8156 15042 PD 11456 11248 PU 11644 11061 PD
11644
11248 PU 11456 11061 PD 4856 16938 PU 5044 16750 PD 5044 16938 PU 4856 16750 PD
14756 9023 PU 14944 8836 PD 14944 9023 PU 14756 8836 PD 17585 11338 PU 17772
11151 PD 17772 11338 PU 17585 11151 PD 20413 13963 PU 20601 13775 PD 20601
13963
PU 20413 13775 PD 23242 16483 PU 23429 16295 PD 23429 16483 PU 23242 16295 PD
6271 16628 PU 6458 16441 PD 6458 16628 PU 6271 16441 PD 9099 14200 PU 9286
14012
PD 9286 14200 PU 9099 14012 PD 11928 10685 PU 12115 10497 PD 12115 10685 PU
11928 10497 PD 14756 9045 PU 14944 8857 PD 14944 9045 PU 14756 8857 PD 17231
10910 PU 17419 10723 PD 17419 10910 PU 17231 10723 PD 19706 13247 PU 19894
13060
PD 19894 13247 PU 19706 13060 PD 22181 15742 PU 22369 15554 PD 22369 15742 PU
22181 15554 PD 24656 16917 PU 24844 16729 PD 24844 16917 PU 24656 16729 PD 7331
15963 PU 7519 15776 PD 7519 15963 PU 7331 15776 PD 9806 13339 PU 9994 13152 PD
9994 13339 PU 9806 13152 PD 12281 10294 PU 12469 10107 PD 12469 10294 PU 12281
10107 PD 4856 16917 PU 5044 16729 PD 5044 16917 PU 4856 16729 PD 14756 9057 PU
14944 8870 PD 14944 9057 PU 14756 8870 PD 16956 10598 PU 17144 10411 PD 17144
10598 PU 16956 10411 PD 19156 12698 PU 19344 12511 PD 19344 12698 PU 19156
12511
PD 21356 15018 PU 21544 14830 PD 21544 15018 PU 21356 14830 PD 23556 16638 PU
23744 16451 PD 23744 16638 PU 23556 16451 PD 5956 16750 PU 6144 16563 PD 6144
16750 PU 5956 16563 PD 8156 15226 PU 8344 15039 PD 8344 15226 PU 8156 15039 PD
10356 12640 PU 10544 12452 PD 10544 12640 PU 10356 12452 PD 12556 10016 PU
12744
9828 PD 12744 10016 PU 12556 9828 PD 14756 9065 PU 14944 8877 PD 14944 9065 PU
14756 8877 PD 16736 10365 PU 16924 10178 PD 16924 10365 PU 16736 10178 PD 18716
12265 PU 18904 12078 PD 18904 12265 PU 18716 12078 PD 20696 14381 PU 20884
14194
PD 20884 14381 PU 20696 14194 PD 22676 16122 PU 22864 15935 PD 22864 16122 PU
22676 15935 PD 24656 16913 PU 24844 16726 PD 24844 16913 PU 24656 16726 PD 6836
16315 PU 7024 16127 PD 7024 16315 PU 6836 16127 PD 8816 14525 PU 9004 14338 PD
9004 14525 PU 8816 14338 PD 10796 12074 PU 10984 11887 PD 10984 12074 PU 10796
11887 PD 12776 9812 PU 12964 9625 PD 12964 9812 PU 12776 9625 PD 4856 16913 PU
5044 16726 PD 5044 16913 PU 4856 16726 PD 14756 9069 PU 14944 8881 PD 14944
9069
PU 14756 8881 PD 16556 10185 PU 16744 9998 PD 16744 10185 PU 16556 9998 PD
18356
11913 PU 18544 11726 PD 18544 11913 PU 18356 11726 PD 20156 13836 PU 20344
13649
PD 20344 13836 PU 20156 13649 PD 21956 15528 PU 22144 15340 PD 22144 15528 PU
21956 15340 PD 23756 16721 PU 23944 16533 PD 23944 16721 PU 23756 16533 PD 5756
16811 PU 5944 16624 PD 5944 16811 PU 5756 16624 PD 7556 15779 PU 7744 15592 PD
7744 15779 PU 7556 15592 PD 9356 13894 PU 9544 13707 PD 9544 13894 PU 9356
13707
PD 11156 11616 PU 11344 11429 PD 11344 11616 PU 11156 11429 PD 12956 9660 PU
13144 9473 PD 13144 9660 PU 12956 9473 PD 14756 9071 PU 14944 8883 PD 14944
9071
PU 14756 8883 PD 16406 10044 PU 16594 9857 PD 16594 10044 PU 16406 9857 PD
18056
11620 PU 18244 11433 PD 18244 11620 PU 18056 11433 PD 19706 13372 PU 19894
13185
PD 19894 13372 PU 19706 13185 PD 21356 14946 PU 21544 14759 PD 21544 14946 PU
21356 14759 PD 23006 16345 PU 23194 16157 PD 23194 16345 PU 23006 16157 PD
24656
16913 PU 24844 16726 PD 24844 16913 PU 24656 16726 PD 6506 16507 PU 6694 16320
PD 6694 16507 PU 6506 16320 PD 8156 15226 PU 8344 15039 PD 8344 15226 PU 8156
15039 PD 9806 13339 PU 9994 13152 PD 9994 13339 PU 9806 13152 PD 11456 11243 PU
11644 11056 PD 11644 11243 PU 11456 11056 PD 13106 9544 PU 13294 9357 PD 13294
9544 PU 13106 9357 PD 4856 16913 PU 5044 16726 PD 5044 16913 PU 4856 16726 PD
ST
1 SP NP 4950 16819 PU 5000 16818 PD 5050 16817 PD 5100 16815 PD 5149 16812 PD
5199 16809 PD 5249 16805 PD 5299 16800 PD 5349 16795 PD 5399 16789 PD 5445
16782
PD 5494 16774 PD 5542 16765 PD 5591 16755 PD 5639 16745 PD 5688 16733 PD 5736
16721 PD 5785 16708 PD 5834 16694 PD 5882 16680 PD 5931 16664 PD 5940 16661 PD
5986 16646 PD 6033 16629 PD 6079 16612 PD 6125 16595 PD 6172 16577 PD 6218
16558
PD 6264 16538 PD 6311 16518 PD 6357 16497 PD 6403 16476 PD 6435 16461 PD 6479
16439 PD 6522 16417 PD 6566 16395 PD 6610 16372 PD 6654 16348 PD 6697 16324 PD
6741 16299 PD 6785 16274 PD 6829 16248 PD 6872 16222 PD 6916 16195 PD 6930
16186
PD 6971 16160 PD 7012 16134 PD 7053 16107 PD 7094 16080 PD 7135 16052 PD 7177
16024 PD 7218 15995 PD 7259 15966 PD 7300 15936 PD 7341 15906 PD 7382 15876 PD
7423 15845 PD 7425 15843 PD 7464 15814 PD 7502 15784 PD 7541 15754 PD 7580
15723
PD 7618 15692 PD 7657 15661 PD 7695 15629 PD 7734 15597 PD 7773 15564 PD 7811
15531 PD 7850 15498 PD 7889 15464 PD 7920 15437 PD 7956 15405 PD 7993 15372 PD
8029 15339 PD 8066 15306 PD 8102 15272 PD 8139 15238 PD 8175 15204 PD 8211
15170
PD 8248 15135 PD 8284 15100 PD 8321 15065 PD 8357 15029 PD 8394 14993 PD 8415
14972 PD 8449 14937 PD 8484 14902 PD 8518 14867 PD 8553 14832 PD 8587 14796 PD
8622 14761 PD 8656 14725 PD 8691 14688 PD 8725 14652 PD 8760 14615 PD 8794
14578
PD 8829 14541 PD 8863 14503 PD 8898 14465 PD 8910 14452 PD 8910 14452 PU 8943
14416 PD 8976 14379 PD 9009 14343 PD 9041 14306 PD 9074 14269 PD 9107 14232 PD
9140 14194 PD 9173 14156 PD 9206 14118 PD 9239 14080 PD 9272 14042 PD 9304
14004
PD 9337 13965 PD 9370 13926 PD 9403 13887 PD 9405 13885 PD 9437 13847 PD 9468
13809 PD 9500 13771 PD 9531 13733 PD 9563 13695 PD 9595 13656 PD 9626 13618 PD
9658 13579 PD 9689 13540 PD 9721 13501 PD 9753 13462 PD 9784 13423 PD 9816
13383
PD 9847 13344 PD 9879 13304 PD 9900 13278 PD 9931 13239 PD 9961 13200 PD 9992
13161 PD 10023 13122 PD 10054 13083 PD 10084 13044 PD 10115 13004 PD 10146
12965
PD 10177 12925 PD 10207 12886 PD 10238 12846 PD 10269 12807 PD 10300 12767 PD
10330 12727 PD 10361 12687 PD 10392 12647 PD 10395 12643 PD 10425 12603 PD
10456
12564 PD 10486 12524 PD 10517 12485 PD 10547 12445 PD 10577 12405 PD 10608
12365
PD 10638 12326 PD 10668 12286 PD 10699 12246 PD 10729 12206 PD 10760 12167 PD
10790 12127 PD 10820 12087 PD 10851 12047 PD 10881 12008 PD 10890 11996 PD
10921
11956 PD 10951 11916 PD 10982 11876 PD 11012 11836 PD 11043 11797 PD 11074
11757
PD 11104 11717 PD 11135 11678 PD 11166 11638 PD 11196 11598 PD 11227 11559 PD
11257 11520 PD 11288 11481 PD 11319 11441 PD 11349 11402 PD 11380 11363 PD
11385
11357 PD 11417 11317 PD 11448 11277 PD 11480 11237 PD 11511 11198 PD 11543
11158
PD 11574 11119 PD 11606 11080 PD 11637 11041 PD 11669 11002 PD 11701 10964 PD
11732 10926 PD 11764 10887 PD 11795 10849 PD 11827 10812 PD 11858 10774 PD
11880
10748 PD 11880 10748 PU 11913 10709 PD 11947 10670 PD 11980 10631 PD 12013
10593
PD 12047 10555 PD 12080 10517 PD 12113 10479 PD 12147 10442 PD 12180 10405 PD
12213 10368 PD 12247 10332 PD 12280 10296 PD 12313 10260 PD 12347 10225 PD
12375
10195 PD 12411 10157 PD 12447 10120 PD 12483 10084 PD 12519 10047 PD 12556
10012
PD 12592 9976 PD 12628 9942 PD 12664 9907 PD 12700 9873 PD 12736 9840 PD 12772
9807 PD 12808 9775 PD 12844 9743 PD 12870 9721 PD 12910 9687 PD 12950 9654 PD
12990 9621 PD 13030 9589 PD 13070 9557 PD 13110 9527 PD 13149 9497 PD 13189
9468
PD 13229 9439 PD 13269 9411 PD 13309 9384 PD 13349 9358 PD 13365 9348 PD 13409
9320 PD 13454 9293 PD 13498 9267 PD 13543 9242 PD 13587 9218 PD 13631 9195 PD
13676 9172 PD 13720 9151 PD 13765 9131 PD 13809 9112 PD 13853 9094 PD 13860
9092
PD 13908 9073 PD 13957 9056 PD 14005 9040 PD 14054 9026 PD 14102 9012 PD 14150
9000 PD 14199 8989 PD 14247 8980 PD 14295 8971 PD 14344 8964 PD 14355 8962 PD
14405 8957 PD 14455 8952 PD 14505 8949 PD 14555 8947 PD 14605 8947 PD 14655
8947
PD 14705 8950 PD 14755 8953 PD 14805 8958 PD 14850 8963 PD 14898 8970 PD 14947
8978 PD 14995 8987 PD 15044 8998 PD 15092 9009 PD 15141 9022 PD 15189 9036 PD
15238 9051 PD 15286 9067 PD 15335 9084 PD 15345 9088 PD 15390 9105 PD 15435
9123
PD 15480 9142 PD 15525 9162 PD 15570 9183 PD 15615 9205 PD 15660 9227 PD 15705
9251 PD 15750 9275 PD 15796 9300 PD 15840 9326 PD 15881 9351 PD 15923 9376 PD
15923 9376 PU 15964 9402 PD 16006 9428 PD 16047 9456 PD 16088 9483 PD 16130
9512
PD 16171 9541 PD 16212 9570 PD 16254 9601 PD 16295 9631 PD 16335 9662 PD 16373
9691 PD 16412 9721 PD 16450 9751 PD 16488 9782 PD 16527 9814 PD 16565 9845 PD
16603 9878 PD 16642 9910 PD 16680 9943 PD 16718 9976 PD 16757 10010 PD 16795
10044 PD 16830 10076 PD 16866 10108 PD 16902 10141 PD 16938 10175 PD 16975
10208
PD 17011 10242 PD 17047 10277 PD 17083 10311 PD 17119 10346 PD 17155 10381 PD
17191 10416 PD 17227 10452 PD 17264 10488 PD 17300 10524 PD 17325 10549 PD
17360
10584 PD 17394 10619 PD 17429 10654 PD 17464 10690 PD 17498 10725 PD 17533
10761
PD 17567 10797 PD 17602 10833 PD 17637 10870 PD 17671 10906 PD 17706 10943 PD
17741 10980 PD 17775 11016 PD 17810 11054 PD 17820 11064 PD 17854 11100 PD
17887
11137 PD 17921 11173 PD 17955 11210 PD 17989 11246 PD 18022 11283 PD 18056
11320
PD 18090 11357 PD 18124 11394 PD 18157 11431 PD 18191 11468 PD 18225 11506 PD
18259 11543 PD 18292 11581 PD 18315 11606 PD 18348 11643 PD 18382 11680 PD
18415
11717 PD 18448 11754 PD 18481 11791 PD 18515 11829 PD 18548 11866 PD 18581
11903
PD 18614 11941 PD 18648 11978 PD 18681 12016 PD 18714 12053 PD 18747 12091 PD
18781 12128 PD 18810 12161 PD 18843 12199 PD 18876 12236 PD 18909 12274 PD
18942
12311 PD 18976 12349 PD 19009 12386 PD 19042 12424 PD 19075 12461 PD 19108
12499
PD 19141 12536 PD 19174 12574 PD 19207 12611 PD 19240 12648 PD 19274 12686 PD
19305 12721 PD 19338 12759 PD 19371 12797 PD 19371 12797 PU 19405 12834 PD
19438
12872 PD 19471 12909 PD 19504 12946 PD 19538 12984 PD 19571 13021 PD 19604
13059
PD 19637 13096 PD 19670 13133 PD 19704 13170 PD 19737 13208 PD 19770 13245 PD
19800 13278 PD 19834 13316 PD 19867 13353 PD 19901 13391 PD 19934 13428 PD
19968
13465 PD 20001 13502 PD 20035 13539 PD 20068 13577 PD 20102 13614 PD 20136
13651
PD 20169 13687 PD 20203 13724 PD 20236 13761 PD 20270 13798 PD 20295 13825 PD
20329 13862 PD 20363 13899 PD 20397 13936 PD 20432 13973 PD 20466 14010 PD
20500
14047 PD 20534 14083 PD 20568 14120 PD 20602 14156 PD 20636 14193 PD 20671
14229
PD 20705 14265 PD 20739 14301 PD 20773 14337 PD 20790 14355 PD 20825 14391 PD
20860 14428 PD 20895 14464 PD 20930 14500 PD 20965 14536 PD 21000 14572 PD
21035
14608 PD 21070 14644 PD 21105 14679 PD 21140 14715 PD 21175 14750 PD 21210
14785
PD 21245 14820 PD 21280 14854 PD 21285 14859 PD 21321 14895 PD 21358 14930 PD
21394 14965 PD 21430 15000 PD 21466 15035 PD 21503 15070 PD 21539 15105 PD
21575
15139 PD 21612 15173 PD 21648 15207 PD 21684 15240 PD 21721 15274 PD 21757
15307
PD 21780 15328 PD 21818 15362 PD 21856 15396 PD 21894 15430 PD 21932 15463 PD
21970 15496 PD 22008 15529 PD 22046 15561 PD 22084 15594 PD 22122 15625 PD
22160
15657 PD 22198 15688 PD 22236 15719 PD 22274 15750 PD 22275 15750 PD 22315
15782
PD 22355 15814 PD 22396 15845 PD 22436 15876 PD 22476 15906 PD 22516 15936 PD
22557 15966 PD 22597 15995 PD 22637 16024 PD 22677 16052 PD 22717 16080 PD
22758
16107 PD 22770 16116 PD 22770 16116 PU 22813 16144 PD 22856 16172 PD 22899
16200
PD 22941 16227 PD 22984 16253 PD 23027 16279 PD 23070 16305 PD 23113 16329 PD
23156 16354 PD 23199 16377 PD 23241 16400 PD 23265 16413 PD 23311 16436 PD
23356
16459 PD 23402 16482 PD 23448 16503 PD 23493 16524 PD 23539 16545 PD 23585
16564
PD 23630 16583 PD 23676 16601 PD 23722 16619 PD 23760 16633 PD 23808 16650 PD
23856 16666 PD 23905 16681 PD 23953 16696 PD 24001 16710 PD 24049 16723 PD
24097
16735 PD 24146 16746 PD 24194 16757 PD 24242 16767 PD 24255 16769 PD 24305
16778
PD 24354 16786 PD 24404 16793 PD 24454 16800 PD 24504 16805 PD 24553 16810 PD
24603 16813 PD 24653 16816 PD 24703 16818 PD 24750 16819 PD 24750 16819 PD ST 1
SP NP 14850 8799 PU 14742 8612 PD 14958 8612 PD 14850 8799 PD 18810 9755 PU
18702 9568 PD 18918 9568 PD 18810 9755 PD 22770 11796 PU 22662 11609 PD 22878
11609 PD 22770 11796 PD 6930 12199 PU 6822 12012 PD 7038 12012 PD 6930 12199 PD
10890 10533 PU 10782 10346 PD 10998 10346 PD 10890 10533 PD 14850 8800 PU 14742
8613 PD 14958 8613 PD 14850 8800 PD 18150 9423 PU 18042 9236 PD 18258 9236 PD
18150 9423 PD 21450 11205 PU 21342 11018 PD 21558 11018 PD 21450 11205 PD 24750
12285 PU 24642 12098 PD 24858 12098 PD 24750 12285 PD 8250 11825 PU 8142 11638
PD 8358 11638 PD 8250 11825 PD 11550 10158 PU 11442 9971 PD 11658 9971 PD 11550
10158 PD 4950 12285 PU 4842 12098 PD 5058 12098 PD 4950 12285 PD 14850 8800 PU
14742 8613 PD 14958 8613 PD 14850 8800 PD 17679 9215 PU 17570 9028 PD 17787
9028
PD 17679 9215 PD 20507 10701 PU 20399 10513 PD 20615 10513 PD 20507 10701 PD
23336 11989 PU 23228 11802 PD 23444 11802 PD 23336 11989 PD 6364 12284 PU 6256
12096 PD 6472 12096 PD 6364 12284 PD 9193 11428 PU 9085 11241 PD 9301 11241 PD
9193 11428 PD 12021 9896 PU 11913 9709 PD 12130 9709 PD 12021 9896 PD 14850
8800
PU 14742 8613 PD 14958 8613 PD 14850 8800 PD 17325 9080 PU 17217 8893 PD 17433
8893 PD 17325 9080 PD 19800 10302 PU 19692 10115 PD 19908 10115 PD 19800 10302
PD 22275 11595 PU 22167 11407 PD 22383 11407 PD 22275 11595 PD 24750 12285 PU
24642 12098 PD 24858 12098 PD 24750 12285 PD 7425 12086 PU 7317 11899 PD 7533
11899 PD 7425 12086 PD 9900 11076 PU 9792 10888 PD 10008 10888 PD 9900 11076 PD
12375 9707 PU 12267 9519 PD 12483 9519 PD 12375 9707 PD 4950 12285 PU 4842
12098
PD 5058 12098 PD 4950 12285 PD 14850 8800 PU 14742 8613 PD 14958 8613 PD 14850
8800 PD 17050 8988 PU 16942 8801 PD 17158 8801 PD 17050 8988 PD 19250 9993 PU
19142 9806 PD 19358 9806 PD 19250 9993 PD 21450 11205 PU 21342 11018 PD 21558
11018 PD 21450 11205 PD 23650 12079 PU 23542 11892 PD 23758 11892 PD 23650
12079
PD 6050 12310 PU 5942 12123 PD 6158 12123 PD 6050 12310 PD 8250 11825 PU 8142
11638 PD 8358 11638 PD 8250 11825 PD 10450 10778 PU 10342 10591 PD 10558 10591
PD 10450 10778 PD 12650 9566 PU 12542 9378 PD 12758 9378 PD 12650 9566 PD 14850
8800 PU 14742 8613 PD 14958 8613 PD 14850 8800 PD 16830 8925 PU 16722 8737 PD
16938 8737 PD 16830 8925 PD 18810 9755 PU 18702 9567 PD 18918 9567 PD 18810
9755
PD 20790 10857 PU 20682 10670 PD 20898 10670 PD 20790 10857 PD 22770 11795 PU
22662 11608 PD 22878 11608 PD 22770 11795 PD 24750 12285 PU 24642 12098 PD
24858
12098 PD 24750 12285 PD 6930 12199 PU 6822 12011 PD 7038 12011 PD 6930 12199 PD
8910 11557 PU 8802 11370 PD 9018 11370 PD 8910 11557 PD 10890 10532 PU 10782
10345 PD 10998 10345 PD 10890 10532 PD 12870 9458 PU 12762 9271 PD 12978 9271
PD
12870 9458 PD 4950 12285 PU 4842 12098 PD 5058 12098 PD 4950 12285 PD 14850
8800
PU 14742 8613 PD 14958 8613 PD 14850 8800 PD 16650 8879 PU 16542 8692 PD 16758
8692 PD 16650 8879 PD 18450 9569 PU 18342 9382 PD 18558 9382 PD 18450 9569 PD
20250 10557 PU 20142 10369 PD 20358 10369 PD 20250 10557 PD 22050 11495 PU
21942
11307 PD 22158 11307 PD 22050 11495 PD 23850 12130 PU 23742 11942 PD 23958
11942
PD 23850 12130 PD 5850 12319 PU 5742 12132 PD 5958 12132 PD 5850 12319 PD 7650
12024 PU 7542 11837 PD 7758 11837 PD 7650 12024 PD 9450 11305 PU 9342 11117 PD
9558 11117 PD 9450 11305 PD 11250 10328 PU 11142 10141 PD 11358 10141 PD 11250
10328 PD 13050 9373 PU 12942 9186 PD 13158 9186 PD 13050 9373 PD 14850 8800 PU
14742 8613 PD 14958 8613 PD 14850 8800 PD 16500 8847 PU 16392 8659 PD 16608
8659
PD 16500 8847 PD 18150 9423 PU 18042 9236 PD 18258 9236 PD 18150 9423 PD 19800
10302 PU 19692 10115 PD 19908 10115 PD 19800 10302 PD 21450 11205 PU 21342
11018
PD 21558 11018 PD 21450 11205 PD 23100 11913 PU 22992 11726 PD 23208 11726 PD
23100 11913 PD 24750 12285 PU 24642 12098 PD 24858 12098 PD 24750 12285 PD 6600
12254 PU 6492 12067 PD 6708 12067 PD 6600 12254 PD 8250 11825 PU 8142 11638 PD
8358 11638 PD 8250 11825 PD 9900 11076 PU 9792 10888 PD 10008 10888 PD 9900
11076 PD 11550 10158 PU 11442 9971 PD 11658 9971 PD 11550 10158 PD 13200 9306
PU
13092 9119 PD 13308 9119 PD 13200 9306 PD 4950 12285 PU 4842 12098 PD 5058
12098
PD 4950 12285 PD ST 1 SP NP 4950 12160 PU 5000 12165 PD 5033 12167 PD 5199
12181
PU 5199 12181 PD 5249 12184 PD 5282 12186 PD 5448 12193 PU 5495 12195 PD 5531
12196 PD 5698 12196 PU 5745 12196 PD 5781 12195 PD 5948 12189 PU 5990 12187 PD
6031 12185 PD 6197 12173 PU 6239 12170 PD 6280 12166 PD 6445 12148 PU 6484
12143
PD 6528 12138 PD 6693 12114 PU 6731 12107 PD 6775 12100 PD 6939 12071 PU 6979
12063 PD 7020 12054 PD 7183 12019 PU 7223 12010 PD 7264 12000 PD 7426 11960 PU
7473 11948 PD 7506 11939 PD 7666 11893 PU 7713 11880 PD 7746 11870 PD 7905
11820
PU 7920 11815 PD 7967 11799 PD 7984 11794 PD 8141 11739 PU 8155 11734 PD 8203
11718 PD 8220 11711 PD 8376 11653 PU 8391 11647 PD 8415 11638 PD 8453 11623 PD
8608 11561 PU 8646 11546 PD 8685 11530 PD 8838 11464 PU 8877 11448 PD 8910
11433
PD 8914 11431 PD 9066 11363 PU 9091 11351 PD 9137 11331 PD 9142 11328 PD 9293
11257 PU 9318 11245 PD 9363 11223 PD 9368 11221 PD 9517 11148 PU 9539 11137 PD
9583 11115 PD 9592 11111 PD 9740 11035 PU 9762 11024 PD 9806 11001 PD 9814
10997
PD 9961 10920 PU 9988 10906 PD 10032 10882 PD 10035 10881 PD 10182 10802 PU
10208 10788 PD 10252 10764 PD 10255 10762 PD 10401 10682 PU 10439 10661 PD
10474
10642 PD 10619 10561 PU 10657 10540 PD 10692 10520 PD 10837 10438 PU 10875
10417
PD 10890 10408 PD 10909 10397 PD 11054 10315 PU 11064 10309 PD 11107 10285 PD
11126 10274 PD 11271 10192 PU 11281 10186 PD 11325 10161 PD 11343 10150 PD
11488
10068 PU 11516 10053 PD 11559 10028 PD 11560 10027 PD 11706 9945 PU 11734 9930
PD 11777 9905 PD 11778 9905 PD 11924 9824 PU 11924 9824 PD 11968 9800 PD 11997
9784 PD 12143 9704 PU 12144 9704 PD 12188 9680 PD 12216 9665 PD 12363 9587 PU
12364 9586 PD 12375 9580 PD 12420 9557 PD 12437 9548 PD 12585 9472 PU 12598
9465
PD 12643 9443 PD 12659 9434 PD 12809 9361 PU 12822 9354 PD 12866 9333 PD 12870
9331 PD 12884 9325 PD 13034 9254 PU 13052 9246 PD 13098 9225 PD 13110 9219 PD
13263 9152 PU 13281 9145 PD 13326 9125 PD 13339 9120 PD 13493 9057 PU 13505
9052
PD 13552 9034 PD 13571 9026 PD 13727 8968 PU 13739 8963 PD 13786 8947 PD 13805
8940 PD 13963 8887 PU 14004 8874 PD 14042 8862 PD 14202 8815 PU 14244 8804 PD
14282 8793 PD 14444 8753 PU 14453 8751 PD 14502 8740 PD 14525 8735 PD 14689
8702
PU 14698 8701 PD 14747 8692 PD 14771 8688 PD 14935 8663 PU 14950 8662 PD 14999
8655 PD 15018 8653 PD 15183 8637 PU 15198 8636 PD 15248 8632 PD 15267 8631 PD
15433 8624 PU 15445 8624 PD 15495 8623 PD 15516 8623 PD 15683 8624 PU 15695
8625
PD 15745 8627 PD 15766 8628 PD 15932 8638 PU 15939 8639 PD 15989 8643 PD 16015
8646 PD 16180 8665 PU 16188 8666 PD 16237 8673 PD 16262 8677 PD 16427 8705 PU
16433 8706 PD 16482 8716 PD 16508 8721 PD 16671 8757 PU 16677 8758 PD 16726
8770
PD 16752 8776 PD 16913 8819 PU 16925 8823 PD 16973 8837 PD 16993 8842 PD 17152
8892 PU 17164 8896 PD 17212 8912 PD 17231 8918 PD 17388 8973 PU 17418 8984 PD
17465 9002 PD 17466 9002 PD 17621 9062 PU 17651 9074 PD 17697 9093 PD 17698
9094
PD 17851 9159 PU 17865 9165 PD 17911 9184 PD 17928 9192 PD 18079 9261 PU 18092
9267 PD 18138 9288 PD 18155 9296 PD 18305 9368 PU 18315 9373 PD 18359 9395 PD
18380 9405 PD 18528 9479 PU 18538 9484 PD 18582 9507 PD 18602 9517 PD 18750
9594
PU 18760 9600 PD 18805 9623 PD 18810 9626 PD 18824 9633 PD 18970 9712 PU 18985
9721 PD 19029 9744 PD 19043 9752 PD 19189 9832 PU 19205 9841 PD 19249 9865 PD
19262 9873 PD 19407 9954 PU 19436 9970 PD 19479 9995 PD 19480 9995 PD 19625
10077 PU 19653 10093 PD 19697 10118 PD 19697 10118 PD 19842 10201 PU 19843
10202
PD 19887 10227 PD 19914 10242 PD 20059 10325 PU 20061 10326 PD 20104 10351 PD
20131 10366 PD 20276 10448 PU 20278 10449 PD 20295 10459 PD 20339 10484 PD
20348
10489 PD 20493 10571 PU 20513 10582 PD 20557 10606 PD 20566 10611 PD 20711
10692
PU 20732 10703 PD 20775 10727 PD 20784 10732 PD 20930 10812 PU 20966 10831 PD
21004 10851 PD 21151 10930 PU 21187 10949 PD 21224 10969 PD 21372 11045 PU
21374
11046 PD 21419 11069 PD 21446 11083 PD 21595 11158 PU 21598 11159 PD 21643
11181
PD 21670 11194 PD 21820 11267 PU 21825 11270 PD 21871 11291 PD 21895 11302 PD
22046 11372 PU 22053 11375 PD 22098 11396 PD 22122 11406 PD 22274 11474 PU
22275
11474 PD 22321 11494 PD 22351 11506 PD 22505 11570 PU 22507 11571 PD 22553
11590
PD 22582 11601 PD 22737 11662 PU 22738 11662 PD 22770 11674 PD 22815 11691 PD
22972 11747 PU 23006 11759 PD 23050 11775 PD 23208 11827 PU 23242 11838 PD
23265
11845 PD 23288 11852 PD 23447 11900 PU 23457 11903 PD 23506 11917 PD 23527
11923
PD 23688 11966 PU 23698 11969 PD 23746 11981 PD 23760 11985 PD 23769 11987 PD
23931 12025 PU 23956 12030 PD 24004 12041 PD 24012 12043 PD 24175 12075 PU
24200
12080 PD 24249 12089 PD 24255 12090 PD 24257 12090 PD 24421 12117 PU 24453
12122
PD 24502 12129 PD 24504 12130 PD 24669 12151 PU 24700 12155 PD 24750 12160 PD
24750 12160 PD 24750 12160 PD ST 1 SP NP 14850 6844 PU 14850 6579 PD 14735 6645
PU 14965 6778 PD 14965 6645 PU 14735 6778 PD 18810 9375 PU 18810 9110 PD 18695
9176 PU 18925 9309 PD 18925 9176 PU 18695 9309 PD 22770 13322 PU 22770 13057 PD
22655 13123 PU 22885 13256 PD 22885 13123 PU 22655 13256 PD 6930 13939 PU 6930
13674 PD 6815 13741 PU 7045 13873 PD 7045 13741 PU 6815 13873 PD 10890 10742 PU
10890 10477 PD 10775 10543 PU 11005 10676 PD 11005 10543 PU 10775 10676 PD
14850
6850 PU 14850 6585 PD 14735 6652 PU 14965 6784 PD 14965 6652 PU 14735 6784 PD
18150 8610 PU 18150 8346 PD 18035 8412 PU 18265 8544 PD 18265 8412 PU 18035
8544
PD 21450 12247 PU 21450 11982 PD 21335 12048 PU 21565 12181 PD 21565 12048 PU
21335 12181 PD 24750 14126 PU 24750 13862 PD 24635 13928 PU 24865 14060 PD
24865
13928 PU 24635 14060 PD 8250 13213 PU 8250 12948 PD 8135 13014 PU 8365 13147 PD
8365 13014 PU 8135 13147 PD 11550 9946 PU 11550 9682 PD 11435 9748 PU 11665
9880
PD 11665 9748 PU 11435 9880 PD 4950 14126 PU 4950 13862 PD 4835 13928 PU 5065
14060 PD 5065 13928 PU 4835 14060 PD 14850 6855 PU 14850 6590 PD 14735 6656 PU
14965 6789 PD 14965 6656 PU 14735 6789 PD 17679 8105 PU 17679 7840 PD 17564
7906
PU 17793 8039 PD 17793 7906 PU 17564 8039 PD 20507 11293 PU 20507 11028 PD
20392
11094 PU 20622 11226 PD 20622 11094 PU 20392 11226 PD 23336 13634 PU 23336
13369
PD 23221 13435 PU 23450 13568 PD 23450 13435 PU 23221 13568 PD 6364 14077 PU
6364 13812 PD 6250 13879 PU 6479 14011 PD 6479 13879 PU 6250 14011 PD 9193
12454
PU 9193 12189 PD 9078 12255 PU 9308 12388 PD 9308 12255 PU 9078 12388 PD 12021
9380 PU 12021 9115 PD 11907 9181 PU 12136 9314 PD 12136 9181 PU 11907 9314 PD
14850 6858 PU 14850 6593 PD 14735 6659 PU 14965 6791 PD 14965 6659 PU 14735
6791
PD 17325 7759 PU 17325 7494 PD 17210 7561 PU 17440 7693 PD 17440 7561 PU 17210
7693 PD 19800 10505 PU 19800 10240 PD 19685 10307 PU 19915 10439 PD 19915 10307
PU 19685 10439 PD 22275 12944 PU 22275 12679 PD 22160 12745 PU 22390 12878 PD
22390 12745 PU 22160 12878 PD 24750 14118 PU 24750 13854 PD 24635 13920 PU
24865
14052 PD 24865 13920 PU 24635 14052 PD 7425 13694 PU 7425 13429 PD 7310 13496
PU
7540 13628 PD 7540 13496 PU 7310 13628 PD 9900 11773 PU 9900 11508 PD 9785
11575
PU 10015 11707 PD 10015 11575 PU 9785 11707 PD 12375 8963 PU 12375 8699 PD
12260
8765 PU 12490 8897 PD 12490 8765 PU 12260 8897 PD 4950 14118 PU 4950 13854 PD
4835 13920 PU 5065 14052 PD 5065 13920 PU 4835 14052 PD 14850 6859 PU 14850
6594
PD 14735 6660 PU 14965 6793 PD 14965 6660 PU 14735 6793 PD 17050 7516 PU 17050
7251 PD 16935 7317 PU 17165 7450 PD 17165 7317 PU 16935 7450 PD 19250 9869 PU
19250 9604 PD 19135 9670 PU 19365 9803 PD 19365 9670 PU 19135 9803 PD 21450
12240 PU 21450 11976 PD 21335 12042 PU 21565 12174 PD 21565 12042 PU 21335
12174
PD 23650 13784 PU 23650 13519 PD 23535 13585 PU 23765 13718 PD 23765 13585 PU
23535 13718 PD 6050 14130 PU 6050 13866 PD 5935 13932 PU 6165 14064 PD 6165
13932 PU 5935 14064 PD 8250 13202 PU 8250 12937 PD 8135 13003 PU 8365 13136 PD
8365 13003 PU 8135 13136 PD 10450 11190 PU 10450 10925 PD 10335 10991 PU 10565
11124 PD 10565 10991 PU 10335 11124 PD 12650 8648 PU 12650 8384 PD 12535 8450
PU
12765 8582 PD 12765 8450 PU 12535 8582 PD 14850 6859 PU 14850 6594 PD 14735
6661
PU 14965 6793 PD 14965 6661 PU 14735 6793 PD 16830 7340 PU 16830 7075 PD 16715
7142 PU 16945 7274 PD 16945 7142 PU 16715 7274 PD 18810 9356 PU 18810 9091 PD
18695 9158 PU 18925 9290 PD 18925 9158 PU 18695 9290 PD 20790 11590 PU 20790
11325 PD 20675 11391 PU 20905 11523 PD 20905 11391 PU 20675 11523 PD 22770
13297
PU 22770 13032 PD 22655 13098 PU 22885 13230 PD 22885 13098 PU 22655 13230 PD
24750 14118 PU 24750 13853 PD 24635 13919 PU 24865 14051 PD 24865 13919 PU
24635
14051 PD 6930 13907 PU 6930 13643 PD 6815 13709 PU 7045 13841 PD 7045 13709 PU
6815 13841 PD 8910 12695 PU 8910 12430 PD 8795 12497 PU 9025 12629 PD 9025
12497
PU 8795 12629 PD 10890 10697 PU 10890 10432 PD 10775 10498 PU 11005 10630 PD
11005 10498 PU 10775 10630 PD 12870 8404 PU 12870 8139 PD 12755 8206 PU 12985
8338 PD 12985 8206 PU 12755 8338 PD 4950 14118 PU 4950 13853 PD 4835 13919 PU
5065 14051 PD 5065 13919 PU 4835 14051 PD 14850 6860 PU 14850 6595 PD 14735
6661
PU 14965 6793 PD 14965 6661 PU 14735 6793 PD 16650 7211 PU 16650 6946 PD 16535
7012 PU 16765 7145 PD 16765 7012 PU 16535 7145 PD 18450 8942 PU 18450 8677 PD
18335 8744 PU 18565 8876 PD 18565 8744 PU 18335 8876 PD 20250 11011 PU 20250
10746 PD 20135 10812 PU 20365 10945 PD 20365 10812 PU 20135 10945 PD 22050
12765
PU 22050 12500 PD 21935 12566 PU 22165 12699 PD 22165 12566 PU 21935 12699 PD
23850 13868 PU 23850 13603 PD 23735 13669 PU 23965 13802 PD 23965 13669 PU
23735
13802 PD 5850 14152 PU 5850 13887 PD 5735 13953 PU 5965 14086 PD 5965 13953 PU
5735 14086 PD 7650 13576 PU 7650 13311 PD 7535 13377 PU 7765 13509 PD 7765
13377
PU 7535 13509 PD 9450 12214 PU 9450 11949 PD 9335 12015 PU 9565 12148 PD 9565
12015 PU 9335 12148 PD 11250 10280 PU 11250 10016 PD 11135 10082 PU 11365 10214
PD 11365 10082 PU 11135 10214 PD 13050 8211 PU 13050 7946 PD 12935 8012 PU
13165
8145 PD 13165 8012 PU 12935 8145 PD 14850 6860 PU 14850 6595 PD 14735 6661 PU
14965 6793 PD 14965 6661 PU 14735 6793 PD 16500 7114 PU 16500 6849 PD 16385
6916
PU 16615 7048 PD 16615 6916 PU 16385 7048 PD 18150 8606 PU 18150 8341 PD 18035
8407 PU 18265 8540 PD 18265 8407 PU 18035 8540 PD 19800 10505 PU 19800 10240 PD
19685 10306 PU 19915 10439 PD 19915 10306 PU 19685 10439 PD 21450 12240 PU
21450
11975 PD 21335 12042 PU 21565 12174 PD 21565 12042 PU 21335 12174 PD 23100
13501
PU 23100 13236 PD 22985 13303 PU 23215 13435 PD 23215 13303 PU 22985 13435 PD
24750 14118 PU 24750 13853 PD 24635 13919 PU 24865 14051 PD 24865 13919 PU
24635
14051 PD 6600 14015 PU 6600 13750 PD 6485 13816 PU 6715 13949 PD 6715 13816 PU
6485 13949 PD 8250 13202 PU 8250 12937 PD 8135 13003 PU 8365 13135 PD 8365
13003
PU 8135 13135 PD 9900 11772 PU 9900 11507 PD 9785 11573 PU 10015 11706 PD 10015
11573 PU 9785 11706 PD 11550 9928 PU 11550 9664 PD 11435 9730 PU 11665 9862 PD
11665 9730 PU 11435 9862 PD 13200 8055 PU 13200 7790 PD 13085 7857 PU 13315
7989
PD 13315 7857 PU 13085 7989 PD 4950 14118 PU 4950 13853 PD 4835 13919 PU 5065
14051 PD 5065 13919 PU 4835 14051 PD ST 1 SP NP 4950 13985 PU 5000 13992 PD
5050
13999 PD 5099 14005 PD 5149 14011 PD 5199 14016 PD 5249 14021 PD 5281 14023 PD
5447 14033 PU 5495 14034 PD 5530 14034 PD 5697 14031 PU 5745 14029 PD 5795
14026
PD 5845 14022 PD 5895 14017 PD 5940 14013 PD 5989 14007 PD 6028 14002 PD 6193
13976 PU 6235 13968 PD 6274 13961 PD 6437 13925 PU 6483 13913 PD 6531 13901 PD
6578 13888 PD 6626 13874 PD 6674 13860 PD 6722 13845 PD 6757 13833 PD 6914
13778
PU 6930 13773 PD 6976 13755 PD 6992 13749 PD 7146 13686 PU 7159 13680 PD 7205
13660 PD 7251 13640 PD 7297 13619 PD 7343 13597 PD 7389 13575 PD 7425 13557 PD
7448 13546 PD 7596 13469 PU 7600 13467 PD 7644 13443 PD 7669 13429 PD 7814
13347
PU 7819 13344 PD 7862 13318 PD 7906 13292 PD 7920 13283 PD 7962 13257 PD 8003
13231 PD 8045 13205 PD 8086 13178 PD 8097 13171 PD 8235 13079 PU 8253 13067 PD
8294 13038 PD 8304 13032 PD 8439 12935 PU 8455 12924 PD 8494 12895 PD 8534
12866
PD 8573 12836 PD 8613 12806 PD 8652 12776 PD 8692 12745 PD 8705 12735 PD 8836
12631 PU 8850 12619 PD 8890 12587 PD 8900 12579 PD 9028 12472 PU 9061 12444 PD
9098 12412 PD 9136 12379 PD 9174 12346 PD 9211 12313 PD 9249 12280 PD 9279
12253
PD 9402 12141 PU 9405 12138 PD 9441 12105 PD 9463 12084 PD 9584 11970 PU 9585
11969 PD 9621 11935 PD 9656 11900 PD 9692 11865 PD 9728 11830 PD 9764 11795 PD
9800 11759 PD 9822 11737 PD 9939 11619 PU 9969 11589 PD 9997 11559 PD 10113
11439 PU 10141 11410 PD 10175 11374 PD 10210 11337 PD 10244 11300 PD 10279
11263
PD 10313 11226 PD 10341 11196 PD 10453 11073 PU 10461 11064 PD 10495 11027 PD
10509 11012 PD 10620 10888 PU 10627 10879 PD 10660 10842 PD 10694 10804 PD
10727
10766 PD 10760 10729 PD 10793 10691 PD 10826 10653 PD 10839 10637 PD 10948
10511
PU 10955 10504 PD 10987 10466 PD 11002 10448 PD 11110 10321 PU 11116 10314 PD
11148 10276 PD 11181 10238 PD 11213 10200 PD 11245 10161 PD 11278 10123 PD
11310
10084 PD 11325 10067 PD 11431 9939 PU 11449 9918 PD 11481 9879 PD 11485 9875 PD
11591 9747 PU 11608 9726 PD 11640 9687 PD 11672 9648 PD 11704 9610 PD 11736
9571
PD 11768 9533 PD 11800 9494 PD 11803 9490 PD 11909 9362 PU 11912 9358 PD 11944
9320 PD 11962 9298 PD 12069 9170 PU 12072 9165 PD 12104 9127 PD 12137 9088 PD
12169 9050 PD 12201 9012 PD 12233 8973 PD 12265 8935 PD 12282 8914 PD 12390
8787
PU 12408 8766 PD 12441 8727 PD 12444 8724 PD 12553 8598 PU 12573 8575 PD 12606
8537 PD 12638 8499 PD 12671 8461 PD 12704 8424 PD 12737 8387 PD 12770 8350 PD
12772 8348 PD 12884 8224 PU 12905 8201 PD 12939 8164 PD 12940 8163 PD 13054
8041
PU 13078 8016 PD 13113 7979 PD 13147 7943 PD 13182 7908 PD 13217 7872 PD 13251
7837 PD 13286 7803 PD 13286 7803 PD 13406 7686 PU 13440 7654 PD 13466 7629 PD
13589 7516 PU 13590 7516 PD 13627 7482 PD 13665 7450 PD 13702 7417 PD 13739
7386
PD 13777 7354 PD 13814 7324 PD 13843 7301 PD 13974 7199 PU 13984 7192 PD 14025
7162 PD 14042 7150 PD 14179 7056 PU 14190 7049 PD 14231 7023 PD 14273 6997 PD
14314 6972 PD 14355 6948 PD 14401 6923 PD 14446 6898 PD 14466 6888 PD 14616
6816
PU 14629 6811 PD 14675 6791 PD 14693 6784 PD 14850 6728 PU 14850 6728 PD 14899
6713 PD 14948 6699 PD 14998 6687 PD 15047 6676 PD 15096 6666 PD 15145 6658 PD
15174 6654 PD 15340 6638 PU 15342 6638 PD 15345 6638 PD 15395 6637 PD 15423
6637
PD 15589 6644 PU 15594 6645 PD 15644 6650 PD 15693 6657 PD 15743 6665 PD 15793
6675 PD 15840 6685 PD 15887 6696 PD 15916 6704 PD 16075 6754 PU 16122 6772 PD
16153 6784 PD 16305 6851 PU 16310 6853 PD 16335 6865 PD 16378 6887 PD 16420
6909
PD 16463 6932 PD 16506 6956 PD 16548 6981 PD 16591 7007 PD 16597 7011 PD 16737
7102 PU 16762 7119 PD 16804 7149 PD 16805 7149 PD 16939 7249 PU 16946 7254 PD
16984 7284 PD 17023 7315 PD 17062 7346 PD 17100 7378 PD 17139 7411 PD 17178
7444
PD 17196 7460 PD 17320 7570 PU 17325 7575 PD 17361 7607 PD 17382 7627 PD 17502
7742 PU 17503 7742 PD 17538 7777 PD 17574 7812 PD 17609 7847 PD 17645 7883 PD
17680 7919 PD 17716 7956 PD 17737 7978 PD 17852 8098 PU 17854 8100 PD 17887
8136
PD 17909 8159 PD 18021 8282 PU 18055 8318 PD 18088 8356 PD 18122 8393 PD 18155
8431 PD 18189 8468 PD 18222 8506 PD 18243 8530 PD 18353 8656 PU 18380 8687 PD
18407 8718 PD 18515 8845 PU 18542 8876 PD 18574 8914 PD 18607 8952 PD 18639
8991
PD 18671 9029 PD 18704 9067 PD 18730 9099 PD 18837 9227 PU 18842 9232 PD 18874
9270 PD 18891 9290 PD 18998 9418 PU 19002 9424 PD 19034 9462 PD 19066 9501 PD
19098 9539 PD 19130 9578 PD 19162 9616 PD 19194 9654 PD 19211 9674 PD 19318
9802
PU 19337 9825 PD 19370 9864 PD 19371 9866 PD 19478 9993 PU 19499 10018 PD 19531
10056 PD 19563 10094 PD 19595 10132 PD 19628 10170 PD 19660 10208 PD 19692
10246
PD 19693 10247 PD 19801 10374 PU 19833 10411 PD 19856 10437 PD 19965 10563 PU
19965 10563 PD 19998 10601 PD 20031 10639 PD 20064 10676 PD 20097 10714 PD
20130
10751 PD 20163 10788 PD 20185 10813 PD 20296 10937 PU 20329 10974 PD 20352
10999
PD 20464 11121 PU 20465 11123 PD 20499 11160 PD 20534 11197 PD 20568 11233 PD
20602 11270 PD 20636 11306 PD 20670 11342 PD 20691 11365 PD 20807 11485 PU
20825
11504 PD 20861 11540 PD 20865 11544 PD 20982 11663 PU 21003 11684 PD 21038
11719
PD 21074 11754 PD 21109 11789 PD 21145 11824 PD 21180 11859 PD 21216 11893 PD
21219 11896 PD 21340 12011 PU 21359 12029 PD 21396 12064 PD 21401 12068 PD
21523
12180 PU 21545 12200 PD 21582 12233 PD 21619 12266 PD 21656 12299 PD 21693
12331
PD 21730 12364 PD 21767 12396 PD 21773 12401 PD 21900 12508 PU 21935 12538 PD
21964 12561 PD 22094 12666 PU 22130 12695 PD 22169 12725 PD 22207 12755 PD
22246
12785 PD 22275 12807 PD 22316 12838 PD 22357 12868 PD 22358 12869 PD 22492
12967
PU 22520 12987 PD 22560 13015 PD 22698 13109 PU 22724 13127 PD 22765 13154 PD
22770 13157 PD 22813 13185 PD 22856 13212 PD 22899 13239 PD 22942 13266 PD
22978
13288 PD 23121 13373 PU 23156 13393 PD 23194 13414 PD 23340 13493 PU 23355
13501
PD 23400 13524 PD 23445 13547 PD 23490 13569 PD 23535 13591 PD 23580 13612 PD
23625 13633 PD 23639 13640 PD 23792 13706 PU 23807 13712 PD 23854 13731 PD
23869
13737 PD 24025 13796 PU 24042 13802 PD 24089 13818 PD 24136 13834 PD 24183
13849
PD 24230 13864 PD 24255 13871 PD 24304 13885 PD 24343 13896 PD 24504 13937 PU
24547 13946 PD 24585 13954 PD 24749 13985 PU 24750 13985 PD 24750 13985 PD ST 1
SP NP 14742 4694 PU 14850 4507 PD 14958 4694 PD 14742 4694 PD 18702 9724 PU
18810 9537 PD 18918 9724 PD 18702 9724 PD 22662 15202 PU 22770 15014 PD 22878
15202 PD 22662 15202 PD 6822 15933 PU 6930 15746 PD 7038 15933 PD 6822 15933 PD
10782 11457 PU 10890 11270 PD 10998 11457 PD 10782 11457 PD 14742 4639 PU 14850
4452 PD 14958 4639 PD 14742 4639 PD 18042 8435 PU 18150 8248 PD 18258 8435 PD
18042 8435 PD 21342 13674 PU 21450 13487 PD 21558 13674 PD 21342 13674 PD 24642
16115 PU 24750 15927 PD 24858 16115 PD 24642 16115 PD 8142 14811 PU 8250 14624
PD 8358 14811 PD 8142 14811 PD 11442 10160 PU 11550 9972 PD 11658 10160 PD
11442
10160 PD 4842 16115 PU 4950 15927 PD 5058 16115 PD 4842 16115 PD 14742 4620 PU
14850 4432 PD 14958 4620 PD 14742 4620 PD 17570 7536 PU 17679 7349 PD 17787
7536
PD 17570 7536 PD 20399 12318 PU 20507 12131 PD 20615 12318 PD 20399 12318 PD
23228 15430 PU 23336 15243 PD 23444 15430 PD 23228 15430 PD 6256 15942 PU 6364
15755 PD 6472 15942 PD 6256 15942 PD 9085 13683 PU 9193 13496 PD 9301 13683 PD
9085 13683 PD 11913 9215 PU 12021 9028 PD 12130 9215 PD 11913 9215 PD 14742
4615
PU 14850 4428 PD 14958 4615 PD 14742 4615 PD 17217 6889 PU 17325 6702 PD 17433
6889 PD 17217 6889 PD 19692 11185 PU 19800 10998 PD 19908 11185 PD 19692 11185
PD 22167 14498 PU 22275 14310 PD 22383 14498 PD 22167 14498 PD 24642 15995 PU
24750 15808 PD 24858 15995 PD 24642 15995 PD 7317 15361 PU 7425 15173 PD 7533
15361 PD 7317 15361 PD 9792 12681 PU 9900 12494 PD 10008 12681 PD 9792 12681 PD
12267 8508 PU 12375 8321 PD 12483 8508 PD 12267 8508 PD 4842 15995 PU 4950
15808
PD 5058 15995 PD 4842 15995 PD 14742 4617 PU 14850 4429 PD 14958 4617 PD 14742
4617 PD 16942 6411 PU 17050 6224 PD 17158 6411 PD 16942 6411 PD 19142 10252 PU
19250 10065 PD 19358 10252 PD 19142 10252 PD 21342 13546 PU 21450 13359 PD
21558
13546 PD 21342 13546 PD 23542 15560 PU 23650 15373 PD 23758 15560 PD 23542
15560
PD 5942 15956 PU 6050 15768 PD 6158 15956 PD 5942 15956 PD 8142 14651 PU 8250
14464 PD 8358 14651 PD 8142 14651 PD 10342 11821 PU 10450 11634 PD 10558 11821
PD 10342 11821 PD 12542 7965 PU 12650 7777 PD 12758 7965 PD 12542 7965 PD 14742
4620 PU 14850 4433 PD 14958 4620 PD 14742 4620 PD 16722 6048 PU 16830 5861 PD
16938 6048 PD 16722 6048 PD 18702 9482 PU 18810 9295 PD 18918 9482 PD 18702
9482
PD 20682 12658 PU 20790 12471 PD 20898 12658 PD 20682 12658 PD 22662 14924 PU
22770 14736 PD 22878 14924 PD 22662 14924 PD 24642 15958 PU 24750 15770 PD
24858
15958 PD 24642 15958 PD 6822 15619 PU 6930 15432 PD 7038 15619 PD 6822 15619 PD
8802 13931 PU 8910 13744 PD 9018 13931 PD 8802 13931 PD 10782 11089 PU 10890
10902 PD 10998 11089 PD 10782 11089 PD 12762 7538 PU 12870 7350 PD 12978 7538
PD
12762 7538 PD 4842 15958 PU 4950 15770 PD 5058 15958 PD 4842 15958 PD 14742
4624
PU 14850 4436 PD 14958 4624 PD 14742 4624 PD 16542 5769 PU 16650 5581 PD 16758
5769 PD 16542 5769 PD 18342 8842 PU 18450 8655 PD 18558 8842 PD 18342 8842 PD
20142 11858 PU 20250 11670 PD 20358 11858 PD 20142 11858 PD 21942 14223 PU
22050
14036 PD 22158 14223 PD 21942 14223 PD 23742 15646 PU 23850 15458 PD 23958
15646
PD 23742 15646 PD 5742 15968 PU 5850 15781 PD 5958 15968 PD 5742 15968 PD 7542
15146 PU 7650 14959 PD 7758 15146 PD 7542 15146 PD 9342 13249 PU 9450 13061 PD
9558 13249 PD 9342 13249 PD 11142 10466 PU 11250 10279 PD 11358 10466 PD 11142
10466 PD 12942 7195 PU 13050 7008 PD 13158 7195 PD 12942 7195 PD 14742 4627 PU
14850 4439 PD 14958 4627 PD 14742 4627 PD 16392 5549 PU 16500 5362 PD 16608
5549
PD 16392 5549 PD 18042 8307 PU 18150 8119 PD 18258 8307 PD 18042 8307 PD 19692
11146 PU 19800 10959 PD 19908 11146 PD 19692 11146 PD 21342 13525 PU 21450
13337
PD 21558 13525 PD 21342 13525 PD 22992 15176 PU 23100 14989 PD 23208 15176 PD
22992 15176 PD 24642 15946 PU 24750 15758 PD 24858 15946 PD 24642 15946 PD 6492
15759 PU 6600 15572 PD 6708 15759 PD 6492 15759 PD 8142 14622 PU 8250 14434 PD
8358 14622 PD 8142 14622 PD 9792 12620 PU 9900 12432 PD 10008 12620 PD 9792
12620 PD 11442 9932 PU 11550 9745 PD 11658 9932 PD 11442 9932 PD 13092 6915 PU
13200 6728 PD 13308 6915 PD 13092 6915 PD 4842 15946 PU 4950 15758 PD 5058
15946
PD 4842 15946 PD ST 1 SP NP 4950 15862 PU 5000 15862 PD 5050 15862 PD 5100
15861
PD 5150 15859 PD 5200 15857 PD 5250 15855 PD 5300 15851 PD 5349 15847 PD 5399
15842 PD 5445 15836 PD 5494 15830 PD 5543 15822 PD 5592 15814 PD 5641 15804 PD
5690 15794 PD 5738 15783 PD 5776 15775 PD 5937 15733 PU 5940 15732 PD 5987
15718
PD 6017 15709 PD 6175 15659 PU 6177 15658 PD 6224 15642 PD 6271 15625 PD 6319
15608 PD 6366 15590 PD 6414 15572 PD 6435 15564 PD 6481 15546 PD 6527 15527 PD
6572 15508 PD 6618 15489 PD 6664 15469 PD 6710 15449 PD 6756 15428 PD 6801
15408
PD 6847 15386 PD 6893 15365 PD 6930 15347 PD 6944 15340 PD 7093 15266 PU 7107
15259 PD 7152 15236 PD 7167 15228 PD 7314 15150 PU 7329 15142 PD 7373 15118 PD
7418 15093 PD 7425 15089 PD 7468 15065 PD 7510 15040 PD 7553 15015 PD 7596
14990
PD 7639 14965 PD 7681 14939 PD 7724 14913 PD 7767 14886 PD 7810 14859 PD 7852
14832 PD 7895 14805 PD 7920 14788 PD 7961 14761 PD 8001 14734 PD 8025 14718 PD
8162 14623 PU 8164 14621 PD 8205 14592 PD 8229 14574 PD 8363 14475 PU 8367
14471
PD 8408 14440 PD 8415 14434 PD 8453 14405 PD 8491 14374 PD 8529 14344 PD 8567
14313 PD 8605 14281 PD 8643 14249 PD 8680 14217 PD 8718 14184 PD 8756 14150 PD
8794 14116 PD 8832 14082 PD 8870 14047 PD 8908 14011 PD 8910 14009 PD 8945
13976
PD 8979 13943 PD 8992 13930 PD 9109 13812 PU 9117 13805 PD 9152 13769 PD 9167
13752 PD 9280 13631 PU 9290 13621 PD 9324 13582 PD 9359 13543 PD 9393 13504 PD
9405 13490 PD 9436 13454 PD 9467 13418 PD 9497 13381 PD 9528 13344 PD 9559
13306
PD 9590 13268 PD 9621 13229 PD 9651 13190 PD 9682 13151 PD 9713 13110 PD 9744
13070 PD 9774 13029 PD 9805 12987 PD 9806 12986 PD 9904 12851 PU 9927 12818 PD
9952 12783 PD 10046 12646 PU 10064 12620 PD 10091 12579 PD 10118 12537 PD 10146
12496 PD 10173 12454 PD 10200 12411 PD 10227 12368 PD 10255 12325 PD 10282
12281
PD 10309 12237 PD 10337 12193 PD 10364 12148 PD 10391 12103 PD 10395 12097 PD
10419 12056 PD 10444 12015 PD 10468 11973 PD 10488 11940 PD 10571 11796 PU
10590
11762 PD 10612 11723 PD 10693 11578 PU 10712 11543 PD 10737 11498 PD 10761
11453
PD 10785 11408 PD 10810 11363 PD 10834 11317 PD 10859 11271 PD 10883 11225 PD
10890 11211 PD 10912 11169 PD 10935 11126 PD 10957 11083 PD 10979 11039 PD
11002
10996 PD 11024 10952 PD 11046 10908 PD 11069 10864 PD 11080 10841 PD 11155
10692
PU 11158 10686 PD 11180 10641 PD 11192 10617 PD 11265 10468 PU 11269 10459 PD
11292 10413 PD 11314 10367 PD 11336 10320 PD 11359 10274 PD 11381 10227 PD
11385
10219 PD 11406 10175 PD 11427 10130 PD 11448 10086 PD 11469 10041 PD 11491 9996
PD 11512 9952 PD 11533 9907 PD 11554 9862 PD 11575 9817 PD 11596 9771 PD 11617
9726 PD 11622 9716 PD 11692 9565 PU 11702 9544 PD 11723 9498 PD 11727 9489 PD
11796 9338 PU 11807 9315 PD 11828 9269 PD 11849 9223 PD 11870 9177 PD 11880
9155
PD 11901 9110 PD 11922 9064 PD 11942 9019 PD 11963 8973 PD 11984 8928 PD 12005
8882 PD 12026 8836 PD 12046 8791 PD 12067 8745 PD 12088 8699 PD 12109 8654 PD
12130 8608 PD 12142 8581 PD 12211 8429 PU 12213 8426 PD 12234 8381 PD 12246
8354
PD 12316 8202 PU 12317 8200 PD 12338 8154 PD 12359 8109 PD 12375 8074 PD 12397
8027 PD 12418 7981 PD 12440 7934 PD 12461 7888 PD 12483 7842 PD 12504 7796 PD
12526 7750 PD 12547 7704 PD 12569 7659 PD 12590 7613 PD 12612 7568 PD 12634
7522
PD 12655 7477 PD 12669 7449 PD 12741 7299 PU 12741 7299 PD 12763 7254 PD 12778
7224 PD 12851 7075 PU 12870 7037 PD 12894 6990 PD 12917 6943 PD 12941 6896 PD
12964 6850 PD 12988 6804 PD 13012 6758 PD 13035 6713 PD 13059 6668 PD 13082
6623
PD 13106 6578 PD 13130 6534 PD 13153 6490 PD 13177 6447 PD 13200 6403 PD 13224
6361 PD 13237 6337 PD 13319 6192 PU 13342 6152 PD 13361 6120 PD 13446 5977 PU
13448 5973 PD 13475 5928 PD 13503 5884 PD 13530 5840 PD 13558 5796 PD 13585
5754
PD 13613 5711 PD 13640 5670 PD 13668 5629 PD 13695 5589 PD 13723 5549 PD 13750
5510 PD 13778 5472 PD 13806 5434 PD 13833 5397 PD 13860 5362 PD 13894 5318 PD
13916 5291 PD 14023 5163 PU 14031 5153 PD 14066 5114 PD 14078 5101 PD 14193
4981
PU 14203 4972 PD 14237 4939 PD 14271 4908 PD 14305 4877 PD 14340 4849 PD 14355
4836 PD 14399 4801 PD 14443 4769 PD 14487 4738 PD 14531 4710 PD 14574 4684 PD
14618 4659 PD 14662 4637 PD 14706 4617 PD 14750 4599 PD 14794 4583 PD 14838
4570
PD 14850 4566 PD 14896 4555 PD 15061 4532 PU 15100 4531 PD 15144 4532 PD 15309
4554 PU 15345 4562 PD 15390 4575 PD 15434 4589 PD 15479 4606 PD 15523 4624 PD
15568 4645 PD 15613 4668 PD 15657 4692 PD 15702 4719 PD 15747 4747 PD 15791
4777
PD 15836 4809 PD 15840 4812 PD 15876 4840 PD 15912 4868 PD 15948 4898 PD 15984
4929 PD 16021 4961 PD 16023 4964 PD 16143 5079 PU 16165 5101 PD 16201 5138 PD
16201 5138 PD 16313 5261 PU 16335 5286 PD 16365 5321 PD 16395 5357 PD 16426
5394
PD 16456 5431 PD 16486 5469 PD 16516 5507 PD 16546 5546 PD 16577 5586 PD 16607
5626 PD 16637 5666 PD 16667 5708 PD 16697 5749 PD 16727 5792 PD 16758 5835 PD
16788 5878 PD 16818 5922 PD 16818 5923 PD 16911 6061 PU 16937 6099 PD 16957
6130
PD 17047 6270 PU 17071 6307 PD 17097 6349 PD 17124 6392 PD 17151 6435 PD 17177
6478 PD 17204 6522 PD 17231 6566 PD 17258 6610 PD 17284 6654 PD 17311 6699 PD
17325 6722 PD 17350 6764 PD 17375 6806 PD 17400 6848 PD 17425 6891 PD 17450
6933
PD 17474 6976 PD 17478 6982 PD 17561 7127 PU 17574 7149 PD 17599 7192 PD 17603
7199 PD 17685 7344 PU 17699 7368 PD 17723 7412 PD 17748 7456 PD 17773 7500 PD
17798 7545 PD 17820 7584 PD 17844 7627 PD 17868 7670 PD 17892 7714 PD 17917
7757
PD 17941 7801 PD 17965 7844 PD 17989 7888 PD 18013 7932 PD 18038 7976 PD 18062
8019 PD 18086 8063 PD 18090 8071 PD 18170 8217 PU 18183 8239 PD 18207 8283 PD
18210 8290 PD 18291 8436 PU 18303 8459 PD 18315 8480 PD 18339 8524 PD 18363
8568
PD 18387 8612 PD 18412 8656 PD 18436 8700 PD 18460 8744 PD 18484 8788 PD 18508
8832 PD 18533 8876 PD 18557 8920 PD 18581 8963 PD 18605 9007 PD 18629 9051 PD
18653 9095 PD 18678 9138 PD 18692 9165 PD 18773 9310 PU 18774 9312 PD 18798
9356
PD 18810 9377 PD 18814 9383 PD 18895 9528 PU 18909 9553 PD 18933 9597 PD 18958
9641 PD 18983 9685 PD 19007 9728 PD 19032 9772 PD 19057 9816 PD 19081 9859 PD
19106 9903 PD 19131 9946 PD 19155 9989 PD 19180 10032 PD 19205 10075 PD 19229
10118 PD 19254 10161 PD 19279 10204 PD 19303 10247 PD 19305 10249 PD 19307
10252
PD 19390 10396 PU 19407 10425 PD 19432 10468 PD 19517 10611 PU 19535 10642 PD
19560 10685 PD 19586 10728 PD 19611 10770 PD 19637 10813 PD 19662 10856 PD
19688
10898 PD 19713 10941 PD 19739 10983 PD 19764 11025 PD 19790 11067 PD 19800
11084
PD 19827 11128 PD 19853 11171 PD 19880 11214 PD 19906 11257 PD 19933 11300 PD
19947 11324 PD 20035 11465 PU 20039 11471 PD 20066 11514 PD 20079 11536 PD
20169
11676 PU 20172 11681 PD 20198 11723 PD 20225 11765 PD 20252 11806 PD 20278
11847
PD 20295 11873 PD 20323 11916 PD 20351 11959 PD 20378 12002 PD 20406 12044 PD
20434 12086 PD 20462 12128 PD 20490 12170 PD 20517 12212 PD 20545 12254 PD
20573
12295 PD 20601 12337 PD 20625 12372 PD 20719 12510 PU 20740 12541 PD 20766
12579
PD 20861 12715 PU 20878 12739 PD 20907 12781 PD 20936 12822 PD 20965 12863 PD
20995 12904 PD 21024 12945 PD 21053 12985 PD 21082 13026 PD 21112 13066 PD
21141
13106 PD 21170 13146 PD 21199 13185 PD 21229 13225 PD 21258 13264 PD 21285
13300
PD 21316 13341 PD 21347 13382 PD 21351 13388 PD 21453 13520 PU 21471 13543 PD
21502 13582 PD 21504 13585 PD 21608 13716 PU 21626 13738 PD 21657 13777 PD
21688
13815 PD 21719 13853 PD 21750 13890 PD 21780 13927 PD 21813 13966 PD 21846
14006
PD 21880 14045 PD 21913 14084 PD 21946 14122 PD 21979 14160 PD 22012 14198 PD
22046 14235 PD 22079 14272 PD 22112 14309 PD 22145 14345 PD 22148 14349 PD
22262
14470 PU 22275 14484 PD 22311 14521 PD 22320 14530 PD 22437 14649 PU 22455
14667
PD 22491 14703 PD 22527 14737 PD 22563 14772 PD 22599 14806 PD 22635 14839 PD
22671 14872 PD 22707 14904 PD 22744 14936 PD 22770 14960 PD 22810 14994 PD
22849
15027 PD 22889 15060 PD 22928 15092 PD 22968 15124 PD 23007 15155 PD 23047
15186
PD 23062 15197 PD 23197 15295 PU 23205 15301 PD 23245 15328 PD 23265 15342 PD
23265 15342 PD 23406 15432 PU 23439 15452 PD 23483 15478 PD 23526 15502 PD
23570
15526 PD 23613 15549 PD 23657 15572 PD 23700 15593 PD 23744 15614 PD 23760
15621
PD 23807 15642 PD 23854 15662 PD 23902 15681 PD 23949 15699 PD 23996 15716 PD
24043 15733 PD 24090 15748 PD 24138 15762 PD 24164 15769 PD 24325 15809 PU
24354
15815 PD 24404 15824 PD 24407 15825 PD 24572 15849 PU 24602 15852 PD 24651
15856
PD 24701 15859 PD 24750 15862 PD 24750 15862 PD ST 2 SP NP 9409 1260 PU 9409
1759 PD 9588 1492 PD 9766 1759 PD 9766 1260 PD 10248 1670 PU 10159 1759 PD
10016
1759 PD 9927 1670 PD 9927 1349 PD 10016 1260 PD 10159 1260 PD 10248 1349 PD
10248 1670 PD 10408 1260 PU 10408 1759 PD 10587 1492 PD 10765 1759 PD 10765
1260
PD 11247 1260 PU 10926 1260 PD 10926 1759 PD 11247 1759 PD 10926 1510 PU 11158
1510 PD 11425 1260 PU 11425 1759 PD 11746 1260 PD 11746 1759 PD 11907 1759 PU
12264 1759 PD 12085 1759 PU 12085 1260 PD 12424 1759 PU 12424 1349 PD 12513
1260
PD 12656 1260 PD 12745 1349 PD 12745 1759 PD 12906 1260 PU 12906 1759 PD 13084
1492 PD 13263 1759 PD 13263 1260 PD 14440 1260 PU 14440 1759 PD 14618 1759 PD
14690 1742 PD 14743 1688 PD 14743 1581 PD 14690 1528 PD 14618 1510 PD 14440
1510
PD 14939 1510 PU 15225 1510 PD 14939 1367 PU 15225 1367 PD 15956 1635 PU 15956
1688 PD 16028 1759 PD 16152 1759 PD 16224 1688 PD 16224 1599 PD 15938 1260 PD
16242 1260 PD 16474 1724 PU 16474 1260 PD 16474 1403 PU 16688 1599 PD 16545
1456
PU 16723 1260 PD 16902 1581 PU 17276 1581 PD 17187 1260 PU 17187 1581 PD 17009
1581 PU 16973 1260 PD 17437 1260 PU 17722 1759 PD 17918 1260 PU 17918 1759 PD
18240 1260 PD 18240 1759 PD 2856 8674 PU 2856 8305 PD 2281 8305 PD 2281 8674 PD
2569 8305 PU 2569 8572 PD 2856 8879 PU 2281 8879 PD 2856 9249 PD 2281 9249 PD
2856 9823 PU 2856 9454 PD 2281 9454 PD 2281 9823 PD 2569 9454 PU 2569 9720 PD
2569 10254 PU 2856 10397 PD 2856 10049 PU 2281 10049 PD 2281 10254 PD 2302
10336
PD 2363 10397 PD 2486 10397 PD 2548 10336 PD 2569 10254 PD 2569 10049 PD 2610
10828 PU 2610 10992 PD 2753 10992 PD 2856 10890 PD 2856 10705 PD 2753 10603 PD
2384 10603 PD 2281 10705 PD 2281 10890 PD 2384 10992 PD 2281 11156 PU 2589
11362
PD 2281 11567 PD 2589 11362 PU 2856 11362 PD 2856 11300 PU 2856 11423 PD 2856
13844 PU 2856 13475 PD 2281 13475 PD 2281 13844 PD 2569 13475 PU 2569 13741 PD
16645 4968 PU 16686 4995 PD 16739 4995 PD 16900 4620 PD 16806 4834 PU 16645
4620
PD 17033 4807 PU 17247 4807 PD 17033 4700 PU 17247 4700 PD 17622 4941 PU 17569
4995 PD 17461 4995 PD 17408 4941 PD 17408 4674 PD 17461 4620 PD 17569 4620 PD
17622 4674 PD 17622 4941 PD 17903 4620 PU 17863 4620 PD 17863 4660 PD 17903
4660
PD 17903 4620 PD 18157 4941 PU 18157 4995 PD 18371 4995 PD 18251 4620 PD 18532
4674 PU 18585 4620 PD 18692 4620 PD 18746 4674 PD 18746 4794 PD 18692 4847 PD
18585 4847 PD 18532 4794 PD 18532 4995 PD 18746 4995 PD 14893 8245 PU 14839
8299
PD 14732 8299 PD 14679 8245 PD 14679 7978 PD 14732 7924 PD 14839 7924 PD 14893
7978 PD 14893 8245 PD 15174 7924 PU 15134 7924 PD 15134 7964 PD 15174 7964 PD
15174 7924 PD 15441 8205 PU 15441 8245 PD 15495 8299 PD 15589 8299 PD 15642
8245
PD 15642 8178 PD 15428 7924 PD 15655 7924 PD 15803 7978 PU 15856 7924 PD 15963
7924 PD 16017 7978 PD 16017 8098 PD 15963 8151 PD 15856 8151 PD 15803 8098 PD
15803 8299 PD 16017 8299 PD 14893 6341 PU 14839 6395 PD 14732 6395 PD 14679
6341
PD 14679 6074 PD 14732 6020 PD 14839 6020 PD 14893 6074 PD 14893 6341 PD 15174
6020 PU 15134 6020 PD 15134 6060 PD 15174 6060 PD 15174 6020 PD 15428 6074 PU
15481 6020 PD 15589 6020 PD 15642 6074 PD 15642 6194 PD 15589 6247 PD 15481
6247
PD 15428 6194 PD 15428 6395 PD 15642 6395 PD 18200 13763 PU 18080 13870 PD
18173
14098 PU 18106 14165 PD 17999 14165 PD 17932 14098 PD 17932 13857 PD 17999
13790
PD 18106 13790 PD 18173 13857 PD 18173 14098 PD 18320 13977 PU 18534 13977 PD
18320 13870 PU 18534 13870 PD 18708 14071 PU 18708 14111 PD 18762 14165 PD
18856
14165 PD 18909 14111 PD 18909 14044 PD 18695 13790 PD 18922 13790 PD 17903 5363
PU 17783 5470 PD 17876 5698 PU 17809 5765 PD 17702 5765 PD 17635 5698 PD 17635
5457 PD 17702 5390 PD 17809 5390 PD 17876 5457 PD 17876 5698 PD 18023 5577 PU
18237 5577 PD 18023 5470 PU 18237 5470 PD 18438 5658 PU 18532 5765 PD 18532
5390
PD 17239 13368 PU 17280 13395 PD 17333 13395 PD 17494 13020 PD 17400 13234 PU
17239 13020 PD 17627 13207 PU 17841 13207 PD 17627 13100 PU 17841 13100 PD
18216
13341 PU 18163 13395 PD 18055 13395 PD 18002 13341 PD 18002 13074 PD 18055
13020
PD 18163 13020 PD 18216 13074 PD 18216 13341 PD 18497 13020 PU 18457 13020 PD
18457 13060 PD 18497 13060 PD 18497 13020 PD 18751 13074 PU 18805 13020 PD
18912
13020 PD 18965 13074 PD 18965 13194 PD 18912 13247 PD 18805 13247 PD 18751
13194
PD 18751 13395 PD 18965 13395 PD 13748 15785 PU 13662 15700 PD 13662 15528 PD
13790 15443 PD 13962 15443 PD 14090 15528 PD 14090 15700 PD 14004 15785 PD
13940
15785 PD 13876 15721 PD 13876 15250 PD 14304 15700 PU 14647 15700 PD 14304
15528
PU 14647 15528 PD 15075 15999 PU 14861 15550 PD 15310 15550 PD 15160 15400 PU
15160 15764 PD 15503 15486 PU 15589 15400 PD 15760 15400 PD 15845 15486 PD
15845
15678 PD 15760 15764 PD 15589 15764 PD 15503 15678 PD 15503 15999 PD 15845
15999
PD 16209 15999 PU 16145 15935 PD 16145 15871 PD 16209 15807 PD 16274 15807 PD
16338 15871 PD 16338 15935 PD 16274 15999 PD 16209 15999 PD 4485 2672 PU 4728
2672 PD 4880 2793 PU 5198 2793 PD 5122 2520 PU 5122 2793 PD 4971 2793 PU 4940
2520 PD 9059 2672 PU 9302 2672 PD 9453 2793 PU 9772 2793 PD 9696 2520 PU 9696
2793 PD 9544 2793 PU 9514 2520 PD 9908 2520 PU 10151 2945 PD 10348 2838 PU
10348
2884 PD 10409 2945 PD 10515 2945 PD 10575 2884 PD 10575 2808 PD 10333 2520 PD
10591 2520 PD 14965 2884 PU 14904 2945 PD 14783 2945 PD 14722 2884 PD 14722
2581
PD 14783 2520 PD 14904 2520 PD 14965 2581 PD 14965 2884 PD 19325 2793 PU 19643
2793 PD 19567 2520 PU 19567 2793 PD 19416 2793 PU 19385 2520 PD 19780 2520 PU
20022 2945 PD 20219 2838 PU 20219 2884 PD 20280 2945 PD 20386 2945 PD 20447
2884
PD 20447 2808 PD 20204 2520 PD 20462 2520 PD 24572 2793 PU 24890 2793 PD 24814
2520 PU 24814 2793 PD 24663 2793 PU 24632 2520 PD ST 2 SP NP 1843 280 PU 1843
530 PD 2003 530 PD 1843 405 PU 1959 405 PD 2155 512 PU 2155 530 PD 2173 530 PD
2173 512 PD 2155 512 PD 2137 441 PU 2173 441 PD 2173 280 PD 2128 280 PU 2217
280
PD 2494 405 PU 2458 441 PD 2387 441 PD 2351 405 PD 2351 334 PD 2387 298 PD 2458
298 PD 2494 334 PD 2494 441 PU 2494 253 PD 2458 218 PD 2387 218 PD 2351 244 PD
2681 280 PU 2654 280 PD 2654 307 PD 2681 307 PD 2681 280 PD 2922 530 PU 2833
342
PD 3020 342 PD 2958 280 PU 2958 432 PD ST CL
%%  GEHLEN   92/10/22 17:40:24 PLOTOUT  PAGE=  4  V3L3;
21000 RO NP 0 0 PU 29700 0 PD 29700 21000 PD 0 21000 PD IW 1 SP NP 0 0 PU 29700
0 PD 29700 21000 PD 0 21000 PD 0 0 PD 4950 17500 PU 4950 3500 PD 24750 3500 PD
24750 17500 PD 4950 17500 PD 4950 17500 PU 4750 17500 PD 4950 16500 PU 4750
16500 PD 4950 15500 PU 4750 15500 PD 4950 14500 PU 4600 14500 PD 4950 13500 PU
4750 13500 PD 4950 12500 PU 4750 12500 PD 4950 11500 PU 4750 11500 PD 4950
10500
PU 4750 10500 PD 4950 9500 PU 4600 9500 PD 4950 8500 PU 4750 8500 PD 4950 7500
PU 4750 7500 PD 4950 6500 PU 4750 6500 PD 4950 5500 PU 4750 5500 PD 4950 4500
PU
4600 4500 PD 4950 3500 PU 4750 3500 PD 4950 3500 PU 4950 3150 PD 5940 3500 PU
5940 3300 PD 6930 3500 PU 6930 3300 PD 7920 3500 PU 7920 3300 PD 8910 3500 PU
8910 3300 PD 9900 3500 PU 9900 3150 PD 10890 3500 PU 10890 3300 PD 11880 3500
PU
11880 3300 PD 12870 3500 PU 12870 3300 PD 13860 3500 PU 13860 3300 PD 14850
3500
PU 14850 3150 PD 15840 3500 PU 15840 3300 PD 16830 3500 PU 16830 3300 PD 17820
3500 PU 17820 3300 PD 18810 3500 PU 18810 3300 PD 19800 3500 PU 19800 3150 PD
20790 3500 PU 20790 3300 PD 21780 3500 PU 21780 3300 PD 22770 3500 PU 22770
3300
PD 23760 3500 PU 23760 3300 PD 24750 3500 PU 24750 3150 PD 24750 3500 PU 24550
3500 PD 24750 4500 PU 24400 4500 PD 24750 5500 PU 24550 5500 PD 24750 6500 PU
24550 6500 PD 24750 7500 PU 24550 7500 PD 24750 8500 PU 24550 8500 PD 24750
9500
PU 24400 9500 PD 24750 10500 PU 24550 10500 PD 24750 11500 PU 24550 11500 PD
24750 12500 PU 24550 12500 PD 24750 13500 PU 24550 13500 PD 24750 14500 PU
24400
14500 PD 24750 15500 PU 24550 15500 PD 24750 16500 PU 24550 16500 PD 24750
17500
PU 24550 17500 PD 24750 17500 PU 24750 17150 PD 23760 17500 PU 23760 17300 PD
22770 17500 PU 22770 17300 PD 21780 17500 PU 21780 17300 PD 20790 17500 PU
20790
17300 PD 19800 17500 PU 19800 17150 PD 18810 17500 PU 18810 17300 PD 17820
17500
PU 17820 17300 PD 16830 17500 PU 16830 17300 PD 15840 17500 PU 15840 17300 PD
14850 17500 PU 14850 17150 PD 13860 17500 PU 13860 17300 PD 12870 17500 PU
12870
17300 PD 11880 17500 PU 11880 17300 PD 10890 17500 PU 10890 17300 PD 9900 17500
PU 9900 17150 PD 8910 17500 PU 8910 17300 PD 7920 17500 PU 7920 17300 PD 6930
17500 PU 6930 17300 PD 5940 17500 PU 5940 17300 PD 4950 17500 PU 4950 17150 PD
4059 14608 PU 4059 14655 PD 4121 14716 PD 4229 14716 PD 4291 14655 PD 4291
14577
PD 4044 14284 PD 4307 14284 PD 4090 9593 PU 4198 9716 PD 4198 9284 PD 4291 4655
PU 4229 4716 PD 4106 4716 PD 4044 4655 PD 4044 4345 PD 4106 4284 PD 4229 4284
PD
4291 4345 PD 4291 4655 PD 14756 9353 PU 14944 9166 PD 14944 9353 PU 14756 9166
PD 18716 9254 PU 18904 9067 PD 18904 9254 PU 18716 9067 PD 22676 12495 PU 22864
12308 PD 22864 12495 PU 22676 12308 PD 6836 14280 PU 7024 14093 PD 7024 14280
PU
6836 14093 PD 10796 12664 PU 10984 12476 PD 10984 12664 PU 10796 12476 PD 14756
9355 PU 14944 9168 PD 14944 9355 PU 14756 9168 PD 18056 8917 PU 18244 8730 PD
18244 8917 PU 18056 8730 PD 21356 11374 PU 21544 11186 PD 21544 11374 PU 21356
11186 PD 24656 13779 PU 24844 13591 PD 24844 13779 PU 24656 13591 PD 8156 14113
PU 8344 13926 PD 8344 14113 PU 8156 13926 PD 11456 12124 PU 11644 11937 PD
11644
12124 PU 11456 11937 PD 4856 13779 PU 5044 13591 PD 5044 13779 PU 4856 13591 PD
14756 9355 PU 14944 9168 PD 14944 9355 PU 14756 9168 PD 17585 8754 PU 17772
8566
PD 17772 8754 PU 17585 8566 PD 20413 10542 PU 20601 10355 PD 20601 10542 PU
20413 10355 PD 23242 12927 PU 23429 12740 PD 23429 12927 PU 23242 12740 PD 6271
14229 PU 6458 14042 PD 6458 14229 PU 6271 14042 PD 9099 13751 PU 9286 13564 PD
9286 13751 PU 9099 13564 PD 11928 11715 PU 12115 11527 PD 12115 11715 PU 11928
11527 PD 14756 9355 PU 14944 9168 PD 14944 9355 PU 14756 9168 PD 17231 8679 PU
17419 8492 PD 17419 8679 PU 17231 8492 PD 19706 9954 PU 19894 9767 PD 19894
9954
PU 19706 9767 PD 22181 12091 PU 22369 11904 PD 22369 12091 PU 22181 11904 PD
24656 13779 PU 24844 13592 PD 24844 13779 PU 24656 13592 PD 7331 14266 PU 7519
14079 PD 7519 14266 PU 7331 14079 PD 9806 13359 PU 9994 13172 PD 9994 13359 PU
9806 13172 PD 12281 11399 PU 12469 11212 PD 12469 11399 PU 12281 11212 PD 4856
13779 PU 5044 13592 PD 5044 13779 PU 4856 13592 PD 14756 9355 PU 14944 9168 PD
14944 9355 PU 14756 9168 PD 16956 8651 PU 17144 8464 PD 17144 8651 PU 16956
8464
PD 19156 9543 PU 19344 9356 PD 19344 9543 PU 19156 9356 PD 21356 11374 PU 21544
11187 PD 21544 11374 PU 21356 11187 PD 23556 13146 PU 23744 12959 PD 23744
13146
PU 23556 12959 PD 5956 14167 PU 6144 13980 PD 6144 14167 PU 5956 13980 PD 8156
14113 PU 8344 13926 PD 8344 14113 PU 8156 13926 PD 10356 12991 PU 10544 12804
PD
10544 12991 PU 10356 12804 PD 12556 11152 PU 12744 10965 PD 12744 11152 PU
12556
10965 PD 14756 9355 PU 14944 9168 PD 14944 9355 PU 14756 9168 PD 16736 8649 PU
16924 8461 PD 16924 8649 PU 16736 8461 PD 18716 9256 PU 18904 9069 PD 18904
9256
PU 18716 9069 PD 20696 10789 PU 20884 10602 PD 20884 10789 PU 20696 10602 PD
22676 12497 PU 22864 12310 PD 22864 12497 PU 22676 12310 PD 24656 13779 PU
24844
13592 PD 24844 13779 PU 24656 13592 PD 6836 14282 PU 7024 14094 PD 7024 14282
PU
6836 14094 PD 8816 13880 PU 9004 13693 PD 9004 13880 PU 8816 13693 PD 10796
12663 PU 10984 12475 PD 10984 12663 PU 10796 12475 PD 12776 10954 PU 12964
10767
PD 12964 10954 PU 12776 10767 PD 4856 13779 PU 5044 13592 PD 5044 13779 PU 4856
13592 PD 14756 9355 PU 14944 9168 PD 14944 9355 PU 14756 9168 PD 16556 8659 PU
16744 8472 PD 16744 8659 PU 16556 8472 PD 18356 9057 PU 18544 8869 PD 18544
9057
PU 18356 8869 PD 20156 10323 PU 20344 10135 PD 20344 10323 PU 20156 10135 PD
21956 11899 PU 22144 11712 PD 22144 11899 PU 21956 11712 PD 23756 13277 PU
23944
13090 PD 23944 13277 PU 23756 13090 PD 5756 14117 PU 5944 13929 PD 5944 14117
PU
5756 13929 PD 7556 14240 PU 7744 14053 PD 7744 14240 PU 7556 14053 PD 9356
13620
PU 9544 13433 PD 9544 13620 PU 9356 13433 PD 11156 12375 PU 11344 12187 PD
11344
12375 PU 11156 12187 PD 12956 10793 PU 13144 10605 PD 13144 10793 PU 12956
10605
PD 14756 9355 PU 14944 9168 PD 14944 9355 PU 14756 9168 PD 16406 8676 PU 16594
8489 PD 16594 8676 PU 16406 8489 PD 18056 8917 PU 18244 8730 PD 18244 8917 PU
18056 8730 PD 19706 9954 PU 19894 9767 PD 19894 9954 PU 19706 9767 PD 21356
11374 PU 21544 11187 PD 21544 11374 PU 21356 11187 PD 23006 12753 PU 23194
12566
PD 23194 12753 PU 23006 12566 PD 24656 13779 PU 24844 13592 PD 24844 13779 PU
24656 13592 PD 6506 14260 PU 6694 14073 PD 6694 14260 PU 6506 14073 PD 8156
14113 PU 8344 13926 PD 8344 14113 PU 8156 13926 PD 9806 13359 PU 9994 13172 PD
9994 13359 PU 9806 13172 PD 11456 12124 PU 11644 11937 PD 11644 12124 PU 11456
11937 PD 13106 10659 PU 13294 10472 PD 13294 10659 PU 13106 10472 PD 4856 13779
PU 5044 13592 PD 5044 13779 PU 4856 13592 PD ST 1 SP NP 4950 13685 PU 4996
13706
PD 5042 13726 PD 5089 13746 PD 5135 13766 PD 5181 13786 PD 5227 13805 PD 5274
13823 PD 5320 13842 PD 5366 13860 PD 5412 13877 PD 5445 13889 PD 5493 13906 PD
5541 13923 PD 5588 13939 PD 5636 13954 PD 5684 13969 PD 5732 13984 PD 5780
13998
PD 5827 14011 PD 5875 14024 PD 5923 14036 PD 5940 14041 PD 5989 14053 PD 6038
14064 PD 6087 14075 PD 6136 14086 PD 6185 14096 PD 6234 14105 PD 6283 14114 PD
6332 14122 PD 6382 14130 PD 6431 14137 PD 6435 14138 PD 6485 14145 PD 6535
14151
PD 6584 14157 PD 6634 14162 PD 6684 14166 PD 6734 14170 PD 6784 14174 PD 6834
14177 PD 6883 14179 PD 6930 14180 PD 6980 14182 PD 7030 14182 PD 7080 14182 PD
7130 14182 PD 7180 14181 PD 7230 14179 PD 7280 14177 PD 7330 14174 PD 7380
14170
PD 7425 14167 PD 7475 14162 PD 7524 14157 PD 7574 14152 PD 7623 14146 PD 7673
14139 PD 7722 14132 PD 7772 14124 PD 7821 14116 PD 7871 14107 PD 7920 14097 PD
7968 14087 PD 8017 14077 PD 8065 14066 PD 8114 14055 PD 8162 14043 PD 8211
14030
PD 8259 14017 PD 8308 14004 PD 8356 13989 PD 8405 13975 PD 8415 13972 PD 8462
13957 PD 8509 13942 PD 8556 13926 PD 8603 13910 PD 8650 13893 PD 8697 13876 PD
8744 13858 PD 8791 13840 PD 8838 13821 PD 8885 13802 PD 8910 13791 PD 8955
13772
PD 9000 13753 PD 9046 13733 PD 9091 13712 PD 9136 13691 PD 9181 13670 PD 9227
13648 PD 9272 13626 PD 9317 13603 PD 9362 13580 PD 9405 13558 PD 9448 13535 PD
9492 13512 PD 9535 13488 PD 9535 13488 PU 9579 13464 PD 9622 13440 PD 9665
13415
PD 9709 13390 PD 9752 13365 PD 9796 13339 PD 9839 13312 PD 9882 13286 PD 9900
13275 PD 9942 13249 PD 9983 13223 PD 10025 13196 PD 10066 13169 PD 10108 13142
PD 10150 13114 PD 10191 13086 PD 10233 13058 PD 10275 13030 PD 10316 13001 PD
10358 12972 PD 10395 12945 PD 10435 12917 PD 10475 12888 PD 10515 12859 PD
10555
12830 PD 10595 12800 PD 10635 12770 PD 10675 12740 PD 10715 12710 PD 10755
12680
PD 10795 12649 PD 10835 12618 PD 10875 12587 PD 10890 12575 PD 10929 12545 PD
10967 12514 PD 11006 12483 PD 11045 12452 PD 11084 12421 PD 11122 12389 PD
11161
12358 PD 11200 12326 PD 11239 12294 PD 11277 12261 PD 11316 12229 PD 11355
12197
PD 11385 12171 PD 11423 12139 PD 11461 12107 PD 11498 12075 PD 11536 12042 PD
11574 12010 PD 11612 11977 PD 11649 11944 PD 11687 11911 PD 11725 11878 PD
11763
11845 PD 11800 11812 PD 11838 11778 PD 11876 11745 PD 11880 11741 PD 11917
11708
PD 11954 11675 PD 11992 11642 PD 12029 11609 PD 12066 11575 PD 12103 11542 PD
12140 11508 PD 12177 11475 PD 12215 11441 PD 12252 11408 PD 12289 11374 PD
12326
11340 PD 12363 11307 PD 12375 11296 PD 12412 11262 PD 12449 11229 PD 12486
11195
PD 12523 11161 PD 12560 11128 PD 12597 11094 PD 12634 11060 PD 12671 11027 PD
12708 10993 PD 12745 10960 PD 12782 10926 PD 12819 10892 PD 12856 10859 PD
12870
10846 PD 12907 10813 PD 12945 10779 PD 12982 10745 PD 13019 10712 PD 13057
10678
PD 13094 10645 PD 13131 10612 PD 13169 10578 PD 13206 10545 PD 13243 10512 PD
13243 10512 PU 13281 10479 PD 13318 10446 PD 13355 10414 PD 13365 10405 PD
13403
10372 PD 13441 10339 PD 13479 10306 PD 13517 10273 PD 13556 10240 PD 13594
10208
PD 13632 10175 PD 13670 10143 PD 13708 10111 PD 13746 10079 PD 13784 10047 PD
13822 10016 PD 13860 9985 PD 13899 9953 PD 13939 9921 PD 13978 9889 PD 14018
9858 PD 14057 9827 PD 14097 9796 PD 14136 9765 PD 14176 9735 PD 14215 9704 PD
14254 9674 PD 14294 9645 PD 14333 9616 PD 14355 9600 PD 14396 9569 PD 14438
9540
PD 14479 9510 PD 14520 9481 PD 14561 9452 PD 14603 9424 PD 14644 9396 PD 14685
9368 PD 14727 9341 PD 14768 9314 PD 14809 9287 PD 14850 9261 PD 14894 9234 PD
14937 9208 PD 14981 9181 PD 15024 9156 PD 15068 9131 PD 15111 9106 PD 15155
9082
PD 15198 9058 PD 15242 9035 PD 15285 9012 PD 15329 8990 PD 15345 8982 PD 15391
8959 PD 15437 8937 PD 15483 8916 PD 15529 8895 PD 15575 8875 PD 15621 8856 PD
15667 8837 PD 15713 8819 PD 15759 8801 PD 15805 8784 PD 15840 8772 PD 15888
8755
PD 15937 8739 PD 15985 8724 PD 16033 8710 PD 16081 8696 PD 16130 8684 PD 16178
8672 PD 16226 8660 PD 16274 8650 PD 16323 8640 PD 16335 8638 PD 16385 8629 PD
16434 8620 PD 16484 8613 PD 16534 8606 PD 16584 8601 PD 16633 8596 PD 16683
8592
PD 16733 8589 PD 16782 8586 PD 16830 8585 PD 16880 8584 PD 16930 8584 PD 16980
8585 PD 17030 8587 PD 17080 8590 PD 17129 8593 PD 17179 8597 PD 17229 8603 PD
17279 8609 PD 17325 8615 PD 17374 8622 PD 17423 8630 PD 17471 8639 PD 17471
8639
PU 17520 8649 PD 17569 8660 PD 17618 8671 PD 17666 8683 PD 17715 8696 PD 17764
8710 PD 17813 8724 PD 17820 8726 PD 17867 8741 PD 17913 8756 PD 17960 8772 PD
18007 8789 PD 18054 8806 PD 18100 8824 PD 18147 8843 PD 18194 8862 PD 18240
8882
PD 18287 8902 PD 18315 8915 PD 18359 8935 PD 18404 8956 PD 18448 8978 PD 18492
9000 PD 18537 9023 PD 18581 9046 PD 18625 9069 PD 18670 9094 PD 18714 9118 PD
18758 9143 PD 18803 9169 PD 18810 9174 PD 18852 9198 PD 18894 9224 PD 18936
9249
PD 18978 9276 PD 19020 9302 PD 19062 9329 PD 19104 9356 PD 19146 9384 PD 19188
9412 PD 19230 9441 PD 19272 9470 PD 19305 9492 PD 19345 9521 PD 19385 9549 PD
19425 9578 PD 19465 9607 PD 19506 9636 PD 19546 9666 PD 19586 9696 PD 19626
9726
PD 19666 9757 PD 19706 9788 PD 19746 9819 PD 19786 9850 PD 19800 9860 PD 19839
9891 PD 19877 9922 PD 19916 9953 PD 19955 9984 PD 19993 10015 PD 20032 10047 PD
20071 10078 PD 20110 10110 PD 20148 10142 PD 20187 10175 PD 20226 10207 PD
20264
10240 PD 20295 10265 PD 20333 10298 PD 20371 10330 PD 20408 10362 PD 20446
10395
PD 20484 10427 PD 20522 10460 PD 20559 10493 PD 20597 10525 PD 20635 10558 PD
20673 10591 PD 20711 10625 PD 20748 10658 PD 20786 10691 PD 20790 10695 PD
20827
10728 PD 20865 10761 PD 20902 10794 PD 20939 10827 PD 20977 10860 PD 21014
10893
PD 21051 10927 PD 21089 10960 PD 21126 10993 PD 21163 11027 PD 21201 11060 PD
21238 11093 PD 21275 11127 PD 21285 11135 PD 21322 11169 PD 21360 11202 PD
21360
11202 PU 21397 11235 PD 21434 11269 PD 21472 11302 PD 21509 11335 PD 21546
11369
PD 21584 11402 PD 21621 11435 PD 21659 11468 PD 21696 11501 PD 21733 11534 PD
21771 11567 PD 21780 11576 PD 21818 11609 PD 21856 11642 PD 21893 11675 PD
21931
11708 PD 21969 11741 PD 22007 11774 PD 22044 11807 PD 22082 11839 PD 22120
11872
PD 22158 11904 PD 22196 11937 PD 22233 11969 PD 22271 12001 PD 22275 12004 PD
22314 12037 PD 22352 12070 PD 22391 12102 PD 22429 12134 PD 22468 12166 PD
22507
12198 PD 22545 12230 PD 22584 12262 PD 22622 12293 PD 22661 12324 PD 22699
12356
PD 22738 12387 PD 22770 12412 PD 22810 12444 PD 22849 12475 PD 22889 12506 PD
22929 12537 PD 22969 12568 PD 23008 12598 PD 23048 12629 PD 23088 12659 PD
23127
12688 PD 23167 12718 PD 23207 12748 PD 23247 12777 PD 23265 12790 PD 23306
12820
PD 23347 12850 PD 23388 12879 PD 23430 12908 PD 23471 12937 PD 23512 12966 PD
23553 12994 PD 23594 13022 PD 23635 13050 PD 23676 13077 PD 23717 13104 PD
23759
13131 PD 23760 13132 PD 23803 13160 PD 23846 13187 PD 23888 13214 PD 23931
13241
PD 23974 13267 PD 24017 13293 PD 24059 13319 PD 24102 13344 PD 24145 13369 PD
24188 13394 PD 24230 13418 PD 24255 13432 PD 24299 13457 PD 24344 13481 PD
24388
13505 PD 24433 13528 PD 24477 13552 PD 24522 13574 PD 24566 13597 PD 24611
13619
PD 24655 13641 PD 24700 13662 PD 24744 13683 PD 24750 13685 PD 24750 13685 PD
ST
1 SP NP 14850 7508 PU 14742 7321 PD 14958 7321 PD 14850 7508 PD 18810 7802 PU
18702 7615 PD 18918 7615 PD 18810 7802 PD 22770 14089 PU 22662 13902 PD 22878
13902 PD 22770 14089 PD 6930 17053 PU 6822 16866 PD 7038 16866 PD 6930 17053 PD
10890 14183 PU 10782 13996 PD 10998 13996 PD 10890 14183 PD 14850 7540 PU 14742
7352 PD 14958 7352 PD 14850 7540 PD 18150 6989 PU 18042 6801 PD 18258 6801 PD
18150 6989 PD 21450 12098 PU 21342 11910 PD 21558 11910 PD 21450 12098 PD 24750
16270 PU 24642 16082 PD 24858 16082 PD 24750 16270 PD 8250 16735 PU 8142 16548
PD 8358 16548 PD 8250 16735 PD 11550 13163 PU 11442 12976 PD 11658 12976 PD
11550 13163 PD 4950 16270 PU 4842 16082 PD 5058 16082 PD 4950 16270 PD 14850
7553 PU 14742 7366 PD 14958 7366 PD 14850 7553 PD 17679 6548 PU 17570 6361 PD
17787 6361 PD 17679 6548 PD 20507 10535 PU 20399 10347 PD 20615 10347 PD 20507
10535 PD 23336 14851 PU 23228 14664 PD 23444 14664 PD 23336 14851 PD 6364 16998
PU 6256 16811 PD 6472 16811 PD 6364 16998 PD 9193 16094 PU 9085 15907 PD 9301
15907 PD 9193 16094 PD 12021 12381 PU 11913 12193 PD 12130 12193 PD 12021 12381
PD 14850 7558 PU 14742 7370 PD 14958 7370 PD 14850 7558 PD 17325 6315 PU 17217
6127 PD 17433 6127 PD 17325 6315 PD 19800 9358 PU 19692 9171 PD 19908 9171 PD
19800 9358 PD 22275 13404 PU 22167 13217 PD 22383 13217 PD 22275 13404 PD 24750
16283 PU 24642 16095 PD 24858 16095 PD 24750 16283 PD 7425 17033 PU 7317 16846
PD 7533 16846 PD 7425 17033 PD 9900 15397 PU 9792 15210 PD 10008 15210 PD 9900
15397 PD 12375 11771 PU 12267 11584 PD 12483 11584 PD 12375 11771 PD 4950 16283
PU 4842 16095 PD 5058 16095 PD 4950 16283 PD 14850 7559 PU 14742 7372 PD 14958
7372 PD 14850 7559 PD 17050 6198 PU 16942 6011 PD 17158 6011 PD 17050 6198 PD
19250 8484 PU 19142 8296 PD 19358 8296 PD 19250 8484 PD 21450 12113 PU 21342
11926 PD 21558 11926 PD 21450 12113 PD 23650 15229 PU 23542 15042 PD 23758
15042
PD 23650 15229 PD 6050 16911 PU 5942 16723 PD 6158 16723 PD 6050 16911 PD 8250
16750 PU 8142 16563 PD 8358 16563 PD 8250 16750 PD 10450 14736 PU 10342 14549
PD
10558 14549 PD 10450 14736 PD 12650 11287 PU 12542 11100 PD 12758 11100 PD
12650
11287 PD 14850 7559 PU 14742 7372 PD 14958 7372 PD 14850 7559 PD 16830 6151 PU
16722 5963 PD 16938 5963 PD 16830 6151 PD 18810 7837 PU 18702 7649 PD 18918
7649
PD 18810 7837 PD 20790 11018 PU 20682 10831 PD 20898 10831 PD 20790 11018 PD
22770 14118 PU 22662 13931 PD 22878 13931 PD 22770 14118 PD 24750 16285 PU
24642
16098 PD 24858 16098 PD 24750 16285 PD 6930 17077 PU 6822 16890 PD 7038 16890
PD
6930 17077 PD 8910 16332 PU 8802 16145 PD 9018 16145 PD 8910 16332 PD 10890
14139 PU 10782 13952 PD 10998 13952 PD 10890 14139 PD 12870 10896 PU 12762
10708
PD 12978 10708 PD 12870 10896 PD 4950 16285 PU 4842 16098 PD 5058 16098 PD 4950
16285 PD 14850 7559 PU 14742 7372 PD 14958 7372 PD 14850 7559 PD 16650 6143 PU
16542 5955 PD 16758 5955 PD 16650 6143 PD 18450 7359 PU 18342 7171 PD 18558
7171
PD 18450 7359 PD 20250 10108 PU 20142 9921 PD 20358 9921 PD 20250 10108 PD
22050
13065 PU 21942 12878 PD 22158 12878 PD 22050 13065 PD 23850 15451 PU 23742
15264
PD 23958 15264 PD 23850 15451 PD 5850 16831 PU 5742 16644 PD 5958 16644 PD 5850
16831 PD 7650 16985 PU 7542 16798 PD 7758 16798 PD 7650 16985 PD 9450 15868 PU
9342 15681 PD 9558 15681 PD 9450 15868 PD 11250 13610 PU 11142 13423 PD 11358
13423 PD 11250 13610 PD 13050 10574 PU 12942 10387 PD 13158 10387 PD 13050
10574
PD 14850 7559 PU 14742 7372 PD 14958 7372 PD 14850 7559 PD 16500 6158 PU 16392
5971 PD 16608 5971 PD 16500 6158 PD 18150 7006 PU 18042 6818 PD 18258 6818 PD
18150 7006 PD 19800 9360 PU 19692 9173 PD 19908 9173 PD 19800 9360 PD 21450
12114 PU 21342 11926 PD 21558 11926 PD 21450 12114 PD 23100 14560 PU 22992
14373
PD 23208 14373 PD 23100 14560 PD 24750 16285 PU 24642 16098 PD 24858 16098 PD
24750 16285 PD 6600 17051 PU 6492 16864 PD 6708 16864 PD 6600 17051 PD 8250
16751 PU 8142 16564 PD 8358 16564 PD 8250 16751 PD 9900 15401 PU 9792 15214 PD
10008 15214 PD 9900 15401 PD 11550 13144 PU 11442 12957 PD 11658 12957 PD 11550
13144 PD 13200 10306 PU 13092 10118 PD 13308 10118 PD 13200 10306 PD 4950 16285
PU 4842 16098 PD 5058 16098 PD 4950 16285 PD ST 1 SP NP 4950 16160 PU 4985
16200
PD 5005 16223 PD 5117 16346 PU 5124 16354 PD 5158 16391 PD 5174 16407 PD 5290
16526 PU 5297 16534 PD 5332 16568 PD 5349 16584 PD 5472 16697 PU 5485 16709 PD
5526 16744 PD 5535 16751 PD 5666 16855 PU 5688 16871 PD 5728 16900 PD 5733
16903
PD 5872 16994 PU 5890 17005 PD 5930 17028 PD 5940 17034 PD 5944 17036 PD 6093
17111 PU 6126 17126 PD 6170 17144 PD 6327 17198 PU 6360 17207 PD 6406 17219 PD
6407 17219 PD 6571 17248 PU 6585 17250 PD 6635 17255 PD 6654 17256 PD 6821
17257
PU 6835 17257 PD 6885 17253 PD 6904 17251 PD 7068 17226 PU 7075 17225 PD 7123
17214 PD 7149 17208 PD 7309 17160 PU 7317 17158 PD 7365 17140 PD 7387 17132 PD
7540 17067 PU 7558 17059 PD 7602 17037 PD 7615 17030 PD 7762 16952 PU 7779
16942
PD 7823 16916 PD 7834 16910 PD 7975 16821 PU 8001 16804 PD 8041 16776 PD 8044
16775 PD 8180 16678 PU 8203 16661 PD 8244 16631 PD 8247 16629 PD 8378 16527 PU
8406 16505 PD 8415 16497 PD 8443 16475 PD 8571 16368 PU 8604 16341 PD 8634
16314
PD 8760 16205 PU 8793 16175 PD 8822 16149 PD 8944 16037 PU 8946 16035 PD 8982
16001 PD 9005 15980 PD 9126 15865 PU 9162 15830 PD 9186 15807 PD 9305 15691 PU
9306 15690 PD 9342 15654 PD 9364 15632 PD 9481 15514 PU 9509 15485 PD 9539
15454
PD 9655 15335 PU 9682 15307 PD 9713 15275 PD 9827 15154 PU 9855 15123 PD 9884
15093 PD 9997 14970 PU 10000 14967 PD 10033 14930 PD 10053 14909 PD 10164 14785
PU 10167 14782 PD 10200 14745 PD 10219 14723 PD 10329 14598 PU 10333 14593 PD
10366 14554 PD 10383 14535 PD 10492 14408 PU 10522 14372 PD 10545 14344 PD
10652
14216 PU 10681 14180 PD 10704 14152 PD 10809 14022 PU 10840 13983 PD 10860
13957
PD 10963 13826 PU 10980 13804 PD 11010 13765 PD 11014 13760 PD 11114 13627 PU
11129 13607 PD 11159 13567 PD 11164 13560 PD 11263 13426 PU 11279 13404 PD
11309
13363 PD 11312 13359 PD 11408 13223 PU 11413 13217 PD 11441 13177 PD 11456
13155
PD 11551 13018 PU 11553 13016 PD 11580 12975 PD 11598 12949 PD 11691 12811 PU
11692 12809 PD 11720 12767 PD 11737 12742 PD 11828 12602 PU 11832 12596 PD
11860
12553 PD 11873 12532 PD 11962 12392 PU 11984 12356 PD 12006 12321 PD 12094
12180
PU 12115 12146 PD 12137 12109 PD 12224 11966 PU 12245 11930 PD 12266 11895 PD
12351 11752 PU 12375 11711 PD 12393 11680 PD 12477 11536 PU 12498 11499 PD
12518
11464 PD 12601 11319 PU 12622 11283 PD 12642 11247 PD 12724 11102 PU 12745
11063
PD 12764 11029 PD 12845 10883 PU 12868 10841 PD 12870 10838 PD 12885 10810 PD
12965 10665 PU 12966 10664 PD 12990 10620 PD 13005 10592 PD 13085 10445 PU
13085
10445 PD 13109 10401 PD 13125 10372 PD 13204 10226 PU 13205 10225 PD 13229
10181
PD 13244 10153 PD 13323 10006 PU 13324 10004 PD 13348 9960 PD 13363 9933 PD
13442 9787 PU 13461 9751 PD 13481 9713 PD 13561 9567 PU 13581 9530 PD 13601
9494
PD 13681 9348 PU 13701 9311 PD 13721 9275 PD 13801 9129 PU 13821 9094 PD 13842
9056 PD 13923 8911 PU 13936 8889 PD 13961 8845 PD 13964 8839 PD 14047 8694 PU
14061 8668 PD 14087 8625 PD 14088 8622 PD 14172 8478 PU 14187 8452 PD 14212
8410
PD 14214 8407 PD 14300 8264 PU 14313 8242 PD 14338 8201 PD 14344 8193 PD 14431
8051 PU 14438 8040 PD 14466 7997 PD 14476 7981 PD 14567 7841 PU 14577 7825 PD
14605 7783 PD 14613 7772 PD 14706 7634 PU 14716 7620 PD 14744 7581 PD 14754
7566
PD 14852 7432 PU 14882 7391 PD 14902 7365 PD 15004 7234 PU 15012 7224 PD 15044
7184 PD 15057 7169 PD 15165 7043 PU 15174 7033 PD 15206 6997 PD 15221 6981 PD
15336 6861 PU 15345 6852 PD 15384 6814 PD 15396 6803 PD 15520 6692 PU 15542
6673
PD 15581 6641 PD 15584 6639 PD 15719 6540 PU 15739 6527 PD 15778 6502 PD 15788
6495 PD 15934 6415 PU 15934 6415 PD 15981 6393 PD 16010 6381 PD 16167 6325 PU
16170 6324 PD 16217 6312 PD 16248 6305 PD 16412 6283 PU 16435 6281 PD 16485
6280
PD 16496 6280 PD 16662 6292 PU 16684 6295 PD 16734 6304 PD 16744 6306 PD 16904
6350 PU 16921 6356 PD 16966 6372 PD 16982 6379 PD 17134 6447 PU 17148 6454 PD
17193 6478 PD 17208 6486 PD 17350 6572 PU 17364 6581 PD 17404 6608 PD 17419
6618
PD 17554 6717 PU 17562 6723 PD 17601 6754 PD 17619 6768 PD 17746 6875 PU 17759
6886 PD 17799 6921 PD 17809 6930 PD 17931 7044 PU 17961 7073 PD 17991 7102 PD
18108 7220 PU 18137 7249 PD 18166 7280 PD 18280 7401 PU 18313 7437 PD 18315
7439
PD 18336 7462 PD 18447 7586 PU 18479 7622 PD 18502 7649 PD 18611 7774 PU 18643
7811 PD 18665 7838 PD 18773 7965 PU 18774 7966 PD 18807 8005 PD 18810 8009 PD
18826 8029 PD 18932 8157 PU 18936 8162 PD 18968 8201 PD 18985 8221 PD 19090
8350
PU 19094 8355 PD 19126 8394 PD 19143 8415 PD 19247 8545 PU 19253 8551 PD 19284
8590 PD 19300 8609 PD 19404 8739 PU 19430 8772 PD 19456 8804 PD 19560 8934 PU
19586 8967 PD 19612 8999 PD 19716 9130 PU 19742 9163 PD 19767 9195 PD 19871
9325
PU 19893 9353 PD 19923 9390 PD 20027 9520 PU 20049 9548 PD 20078 9586 PD 20182
9716 PU 20204 9744 PD 20234 9781 PD 20337 9912 PU 20357 9936 PD 20388 9976 PD
20389 9977 PD 20492 10108 PU 20511 10132 PD 20542 10171 PD 20544 10173 PD 20646
10304 PU 20666 10329 PD 20697 10368 PD 20698 10369 PD 20800 10501 PU 20820
10526
PD 20851 10566 PD 20851 10566 PD 20953 10698 PU 20972 10723 PD 21003 10762 PD
21004 10764 PD 21105 10896 PU 21125 10921 PD 21155 10961 PD 21156 10962 PD
21256
11095 PU 21277 11122 PD 21285 11133 PD 21306 11161 PD 21406 11295 PU 21433
11331
PD 21455 11362 PD 21554 11496 PU 21581 11532 PD 21603 11563 PD 21701 11698 PU
21728 11736 PD 21749 11766 PD 21846 11901 PU 21865 11929 PD 21894 11969 PD
21894
11969 PD 21990 12106 PU 22008 12132 PD 22037 12173 PD 22037 12174 PD 22132
12311
PU 22151 12338 PD 22179 12380 PD 22272 12517 PU 22275 12521 PD 22303 12562 PD
22319 12586 PD 22412 12725 PU 22413 12727 PD 22440 12768 PD 22458 12794 PD
22550
12933 PU 22551 12935 PD 22578 12976 PD 22595 13002 PD 22686 13142 PU 22689
13145
PD 22716 13187 PD 22732 13211 PD 22823 13351 PU 22824 13353 PD 22851 13395 PD
22868 13421 PD 22958 13561 PU 22959 13563 PD 22986 13605 PD 23003 13631 PD
23093
13771 PU 23094 13774 PD 23121 13816 PD 23138 13841 PD 23227 13981 PU 23230
13985
PD 23257 14027 PD 23265 14040 PD 23272 14051 PD 23362 14192 PU 23374 14209 PD
23401 14252 PD 23407 14262 PD 23498 14402 PU 23510 14420 PD 23537 14462 PD
23543
14471 PD 23633 14611 PU 23646 14630 PD 23673 14671 PD 23679 14681 PD 23771
14820
PU 23788 14846 PD 23817 14889 PD 23817 14889 PD 23909 15027 PU 23930 15058 PD
23956 15096 PD 24050 15234 PU 24071 15264 PD 24098 15302 PD 24193 15438 PU
24213
15466 PD 24241 15505 PD 24242 15506 PD 24340 15640 PU 24347 15650 PD 24378
15691
PD 24390 15707 PD 24490 15840 PU 24501 15853 PD 24531 15892 PD 24542 15905 PD
24646 16035 PU 24654 16046 PD 24685 16083 PD 24699 16099 PD ST 1 SP NP 14850
6812 PU 14850 6547 PD 14735 6613 PU 14965 6746 PD 14965 6613 PU 14735 6746 PD
18810 6134 PU 18810 5869 PD 18695 5935 PU 18925 6068 PD 18925 5935 PU 18695
6068
PD 22770 8546 PU 22770 8281 PD 22655 8348 PU 22885 8480 PD 22885 8348 PU 22655
8480 PD 6930 10337 PU 6930 10072 PD 6815 10139 PU 7045 10271 PD 7045 10139 PU
6815 10271 PD 10890 9449 PU 10890 9184 PD 10775 9250 PU 11005 9383 PD 11005
9250
PU 10775 9383 PD 14850 6813 PU 14850 6548 PD 14735 6614 PU 14965 6746 PD 14965
6614 PU 14735 6746 PD 18150 5967 PU 18150 5702 PD 18035 5769 PU 18265 5901 PD
18265 5769 PU 18035 5901 PD 21450 7621 PU 21450 7356 PD 21335 7422 PU 21565
7555
PD 21565 7422 PU 21335 7555 PD 24750 9721 PU 24750 9457 PD 24635 9523 PU 24865
9655 PD 24865 9523 PU 24635 9655 PD 8250 10355 PU 8250 10090 PD 8135 10156 PU
8365 10288 PD 8365 10156 PU 8135 10288 PD 11550 9059 PU 11550 8795 PD 11435
8861
PU 11665 8993 PD 11665 8861 PU 11435 8993 PD 4950 9721 PU 4950 9457 PD 4835
9523
PU 5065 9655 PD 5065 9523 PU 4835 9655 PD 14850 6813 PU 14850 6548 PD 14735
6614
PU 14965 6746 PD 14965 6614 PU 14735 6746 PD 17679 5918 PU 17679 5653 PD 17564
5719 PU 17793 5851 PD 17793 5719 PU 17564 5851 PD 20507 6987 PU 20507 6722 PD
20392 6788 PU 20622 6921 PD 20622 6788 PU 20392 6921 PD 23336 8923 PU 23336
8658
PD 23221 8724 PU 23450 8856 PD 23450 8724 PU 23221 8856 PD 6364 10232 PU 6364
9967 PD 6250 10033 PU 6479 10166 PD 6479 10033 PU 6250 10166 PD 9193 10167 PU
9193 9902 PD 9078 9968 PU 9308 10101 PD 9308 9968 PU 9078 10101 PD 12021 8754
PU
12021 8489 PD 11907 8555 PU 12136 8688 PD 12136 8555 PU 11907 8688 PD 14850
6813
PU 14850 6548 PD 14735 6614 PU 14965 6746 PD 14965 6614 PU 14735 6746 PD 17325
5920 PU 17325 5655 PD 17210 5721 PU 17440 5854 PD 17440 5721 PU 17210 5854 PD
19800 6571 PU 19800 6306 PD 19685 6373 PU 19915 6505 PD 19915 6373 PU 19685
6505
PD 22275 8203 PU 22275 7938 PD 22160 8005 PU 22390 8137 PD 22390 8005 PU 22160
8137 PD 24750 9722 PU 24750 9457 PD 24635 9523 PU 24865 9655 PD 24865 9523 PU
24635 9655 PD 7425 10383 PU 7425 10119 PD 7310 10185 PU 7540 10317 PD 7540
10185
PU 7310 10317 PD 9900 9923 PU 9900 9658 PD 9785 9724 PU 10015 9857 PD 10015
9724
PU 9785 9857 PD 12375 8514 PU 12375 8249 PD 12260 8315 PU 12490 8448 PD 12490
8315 PU 12260 8448 PD 4950 9722 PU 4950 9457 PD 4835 9523 PU 5065 9655 PD 5065
9523 PU 4835 9655 PD 14850 6813 PU 14850 6548 PD 14735 6614 PU 14965 6746 PD
14965 6614 PU 14735 6746 PD 17050 5946 PU 17050 5681 PD 16935 5747 PU 17165
5880
PD 17165 5747 PU 16935 5880 PD 19250 6304 PU 19250 6039 PD 19135 6105 PU 19365
6238 PD 19365 6105 PU 19135 6238 PD 21450 7621 PU 21450 7356 PD 21335 7422 PU
21565 7555 PD 21565 7422 PU 21335 7555 PD 23650 9120 PU 23650 8855 PD 23535
8921
PU 23765 9054 PD 23765 8921 PU 23535 9054 PD 6050 10148 PU 6050 9883 PD 5935
9949 PU 6165 10081 PD 6165 9949 PU 5935 10081 PD 8250 10355 PU 8250 10090 PD
8135 10156 PU 8365 10289 PD 8365 10156 PU 8135 10289 PD 10450 9677 PU 10450
9412
PD 10335 9478 PU 10565 9610 PD 10565 9478 PU 10335 9610 PD 12650 8322 PU 12650
8057 PD 12535 8123 PU 12765 8256 PD 12765 8123 PU 12535 8256 PD 14850 6813 PU
14850 6548 PD 14735 6614 PU 14965 6746 PD 14965 6614 PU 14735 6746 PD 16830
5981
PU 16830 5717 PD 16715 5783 PU 16945 5915 PD 16945 5783 PU 16715 5915 PD 18810
6135 PU 18810 5870 PD 18695 5936 PU 18925 6068 PD 18925 5936 PU 18695 6068 PD
20790 7170 PU 20790 6905 PD 20675 6971 PU 20905 7104 PD 20905 6971 PU 20675
7104
PD 22770 8547 PU 22770 8282 PD 22655 8348 PU 22885 8481 PD 22885 8348 PU 22655
8481 PD 24750 9722 PU 24750 9457 PD 24635 9523 PU 24865 9655 PD 24865 9523 PU
24635 9655 PD 6930 10339 PU 6930 10074 PD 6815 10140 PU 7045 10272 PD 7045
10140
PU 6815 10272 PD 8910 10240 PU 8910 9976 PD 8795 10042 PU 9025 10174 PD 9025
10042 PU 8795 10174 PD 10890 9448 PU 10890 9183 PD 10775 9249 PU 11005 9382 PD
11005 9249 PU 10775 9382 PD 12870 8167 PU 12870 7902 PD 12755 7968 PU 12985
8100
PD 12985 7968 PU 12755 8100 PD 4950 9722 PU 4950 9457 PD 4835 9523 PU 5065 9655
PD 5065 9523 PU 4835 9655 PD 14850 6813 PU 14850 6548 PD 14735 6614 PU 14965
6746 PD 14965 6614 PU 14735 6746 PD 16650 6020 PU 16650 5755 PD 16535 5821 PU
16765 5954 PD 16765 5821 PU 16535 5954 PD 18450 6030 PU 18450 5765 PD 18335
5831
PU 18565 5964 PD 18565 5831 PU 18335 5964 PD 20250 6828 PU 20250 6563 PD 20135
6629 PU 20365 6762 PD 20365 6629 PU 20135 6762 PD 22050 8045 PU 22050 7780 PD
21935 7846 PU 22165 7978 PD 22165 7846 PU 21935 7978 PD 23850 9240 PU 23850
8975
PD 23735 9042 PU 23965 9174 PD 23965 9042 PU 23735 9174 PD 5850 10085 PU 5850
9820 PD 5735 9886 PU 5965 10019 PD 5965 9886 PU 5735 10019 PD 7650 10388 PU
7650
10124 PD 7535 10190 PU 7765 10322 PD 7765 10190 PU 7535 10322 PD 9450 10088 PU
9450 9823 PD 9335 9889 PU 9565 10022 PD 9565 9889 PU 9335 10022 PD 11250 9242
PU
11250 8977 PD 11135 9044 PU 11365 9176 PD 11365 9044 PU 11135 9176 PD 13050
8038
PU 13050 7774 PD 12935 7840 PU 13165 7972 PD 13165 7840 PU 12935 7972 PD 14850
6813 PU 14850 6548 PD 14735 6614 PU 14965 6746 PD 14965 6614 PU 14735 6746 PD
16500 6059 PU 16500 5794 PD 16385 5860 PU 16615 5992 PD 16615 5860 PU 16385
5992
PD 18150 5967 PU 18150 5702 PD 18035 5769 PU 18265 5901 PD 18265 5769 PU 18035
5901 PD 19800 6571 PU 19800 6306 PD 19685 6373 PU 19915 6505 PD 19915 6373 PU
19685 6505 PD 21450 7621 PU 21450 7356 PD 21335 7422 PU 21565 7555 PD 21565
7422
PU 21335 7555 PD 23100 8769 PU 23100 8504 PD 22985 8570 PU 23215 8703 PD 23215
8570 PU 22985 8703 PD 24750 9722 PU 24750 9457 PD 24635 9523 PU 24865 9655 PD
24865 9523 PU 24635 9655 PD 6600 10284 PU 6600 10019 PD 6485 10085 PU 6715
10217
PD 6715 10085 PU 6485 10217 PD 8250 10355 PU 8250 10090 PD 8135 10156 PU 8365
10289 PD 8365 10156 PU 8135 10289 PD 9900 9923 PU 9900 9658 PD 9785 9724 PU
10015 9857 PD 10015 9724 PU 9785 9857 PD 11550 9059 PU 11550 8794 PD 11435 8861
PU 11665 8993 PD 11665 8861 PU 11435 8993 PD 13200 7931 PU 13200 7666 PD 13085
7733 PU 13315 7865 PD 13315 7733 PU 13085 7865 PD 4950 9722 PU 4950 9457 PD
4835
9523 PU 5065 9655 PD 5065 9523 PU 4835 9655 PD ST 1 SP NP 4950 9589 PU 4996
9611
PD 5041 9633 PD 5087 9654 PD 5132 9676 PD 5178 9696 PD 5224 9717 PD 5252 9730
PD
5405 9795 PU 5406 9796 PD 5445 9812 PD 5482 9827 PD 5637 9886 PU 5681 9902 PD
5728 9918 PD 5775 9934 PD 5822 9950 PD 5869 9965 PD 5916 9980 PD 5940 9988 PD
5953 9992 PD 6113 10038 PU 6134 10043 PD 6182 10056 PD 6194 10059 PD 6355 10099
PU 6375 10103 PD 6424 10114 PD 6435 10117 PD 6484 10127 PD 6534 10137 PD 6583
10146 PD 6632 10156 PD 6681 10164 PD 6682 10164 PD 6846 10190 PU 6879 10194 PD
6928 10201 PD 6929 10201 PD 7094 10220 PU 7129 10223 PD 7179 10228 PD 7229
10232
PD 7279 10235 PD 7329 10238 PD 7378 10241 PD 7425 10243 PD 7426 10243 PD 7593
10248 PU 7625 10249 PD 7675 10249 PD 7676 10249 PD 7842 10247 PU 7875 10246 PD
7920 10245 PD 7970 10242 PD 8020 10240 PD 8070 10237 PD 8119 10234 PD 8169
10230
PD 8175 10229 PD 8341 10213 PU 8369 10210 PD 8415 10205 PD 8423 10204 PD 8588
10181 PU 8612 10178 PD 8662 10170 PD 8711 10161 PD 8760 10153 PD 8810 10143 PD
8859 10134 PD 8908 10124 PD 8910 10123 PD 8916 10122 PD 9078 10086 PU 9104
10079
PD 9152 10067 PD 9159 10066 PD 9320 10022 PU 9346 10015 PD 9395 10001 PD 9405
9997 PD 9452 9983 PD 9499 9968 PD 9547 9953 PD 9594 9937 PD 9638 9922 PD 9794
9866 PU 9830 9853 PD 9872 9836 PD 10026 9774 PU 10037 9769 PD 10083 9750 PD
10129 9730 PD 10174 9710 PD 10220 9689 PD 10266 9668 PD 10311 9647 PD 10330
9638
PD 10480 9564 PU 10483 9562 PD 10527 9540 PD 10554 9526 PD 10701 9448 PU 10704
9446 PD 10748 9422 PD 10792 9398 PD 10836 9373 PD 10880 9347 PD 10890 9342 PD
10933 9317 PD 10975 9292 PD 10990 9283 PD 11132 9197 PU 11145 9189 PD 11188
9162
PD 11203 9153 PD 11343 9063 PU 11358 9054 PD 11385 9036 PD 11426 9009 PD 11468
8982 PD 11509 8954 PD 11550 8927 PD 11591 8899 PD 11621 8879 PD 11758 8784 PU
11798 8756 PD 11826 8737 PD 11961 8640 PU 12001 8612 PD 12042 8582 PD 12082
8553
PD 12123 8524 PD 12163 8494 PD 12204 8465 PD 12231 8445 PD 12365 8346 PU 12365
8346 PD 12375 8338 PD 12415 8309 PD 12432 8296 PD 12565 8197 PU 12576 8189 PD
12616 8160 PD 12656 8130 PD 12696 8100 PD 12736 8070 PD 12776 8040 PD 12816
8010
PD 12833 7998 PD 12966 7899 PU 12991 7881 PD 13031 7851 PD 13033 7849 PD 13167
7751 PU 13193 7732 PD 13233 7703 PD 13273 7674 PD 13314 7645 PD 13354 7616 PD
13365 7608 PD 13406 7578 PD 13438 7556 PD 13574 7460 PU 13612 7434 PD 13642
7413
PD 13779 7319 PU 13817 7293 PD 13858 7266 PD 13860 7265 PD 13902 7237 PD 13945
7209 PD 13987 7181 PD 14029 7154 PD 14058 7136 PD 14199 7047 PU 14241 7022 PD
14270 7004 PD 14413 6919 PU 14443 6901 PD 14486 6876 PD 14530 6851 PD 14574
6827
PD 14618 6803 PD 14662 6779 PD 14704 6756 PD 14851 6680 PU 14895 6658 PD 14926
6643 PD 15076 6571 PU 15077 6570 PD 15123 6549 PD 15168 6529 PD 15214 6509 PD
15259 6489 PD 15304 6470 PD 15345 6453 PD 15381 6438 PD 15537 6378 PU 15580
6362
PD 15615 6349 PD 15772 6295 PU 15815 6281 PD 15840 6273 PD 15888 6258 PD 15937
6244 PD 15985 6230 PD 16033 6216 PD 16081 6203 PD 16091 6200 PD 16253 6160 PU
16275 6154 PD 16323 6143 PD 16334 6141 PD 16497 6107 PU 16532 6101 PD 16581
6092
PD 16630 6083 PD 16680 6075 PD 16729 6068 PD 16778 6061 PD 16826 6054 PD 16991
6035 PU 17029 6031 PD 17074 6027 PD 17240 6014 PU 17278 6012 PD 17325 6010 PD
17375 6008 PD 17425 6006 PD 17475 6005 PD 17525 6004 PD 17573 6004 PD 17739
6006
PU 17775 6007 PD 17820 6009 PD 17822 6009 PD 17989 6018 PU 18019 6020 PD 18069
6024 PD 18119 6028 PD 18169 6033 PD 18219 6038 PD 18268 6044 PD 18315 6049 PD
18320 6050 PD 18485 6073 PU 18512 6078 PD 18561 6086 PD 18567 6087 PD 18731
6117
PU 18759 6123 PD 18808 6133 PD 18810 6134 PD 18858 6144 PD 18907 6155 PD 18955
6167 PD 19003 6179 PD 19052 6191 PD 19055 6192 PD 19216 6236 PU 19245 6245 PD
19294 6259 PD 19295 6260 PD 19454 6311 PU 19493 6324 PD 19541 6341 PD 19588
6358
PD 19635 6375 PD 19682 6393 PD 19729 6411 PD 19766 6426 PD 19920 6489 PU 19937
6496 PD 19982 6516 PD 19997 6522 PD 20148 6591 PU 20165 6599 PD 20210 6621 PD
20256 6643 PD 20295 6663 PD 20339 6685 PD 20383 6707 PD 20427 6730 PD 20446
6740
PD 20593 6819 PU 20603 6825 PD 20647 6849 PD 20665 6860 PD 20809 6943 PU 20832
6956 PD 20875 6982 PD 20917 7007 PD 20960 7033 PD 21002 7059 PD 21044 7086 PD
21087 7112 PD 21094 7117 PD 21234 7207 PU 21256 7222 PD 21285 7240 PD 21303
7252
PD 21441 7345 PU 21450 7351 PD 21491 7379 PD 21532 7407 PD 21573 7436 PD 21614
7464 PD 21656 7493 PD 21697 7522 PD 21715 7535 PD 21850 7632 PU 21861 7639 PD
21901 7668 PD 21918 7680 PD 22053 7778 PU 22063 7786 PD 22103 7815 PD 22143
7845
PD 22184 7875 PD 22224 7905 PD 22264 7935 PD 22275 7942 PD 22315 7972 PD 22320
7976 PD 22454 8076 PU 22476 8092 PD 22516 8121 PD 22521 8125 PD 22654 8225 PU
22676 8241 PD 22716 8271 PD 22756 8301 PD 22770 8311 PD 22810 8341 PD 22851
8370
PD 22891 8400 PD 22922 8423 PD 23056 8521 PU 23093 8548 PD 23124 8570 PD 23259
8667 PU 23265 8672 PD 23306 8701 PD 23347 8730 PD 23389 8759 PD 23430 8788 PD
23471 8817 PD 23512 8845 PD 23531 8858 PD 23669 8952 PU 23677 8957 PD 23718
8984
PD 23738 8998 PD 23878 9089 PU 23887 9095 PD 23930 9122 PD 23972 9149 PD 24015
9176 PD 24057 9202 PD 24099 9228 PD 24142 9254 PD 24161 9265 PD 24304 9349 PU
24343 9372 PD 24376 9391 PD 24522 9471 PU 24563 9493 PD 24607 9516 PD 24651
9539
PD 24695 9561 PD 24739 9583 PD 24750 9589 PD 24750 9589 PD ST 1 SP NP 14742
5053
PU 14850 4866 PD 14958 5053 PD 14742 5053 PD 18702 4537 PU 18810 4349 PD 18918
4537 PD 18702 4537 PD 22662 5635 PU 22770 5448 PD 22878 5635 PD 22662 5635 PD
6822 6694 PU 6930 6507 PD 7038 6694 PD 6822 6694 PD 10782 6376 PU 10890 6189 PD
10998 6376 PD 10782 6376 PD 14742 5053 PU 14850 4866 PD 14958 5053 PD 14742
5053
PD 18042 4494 PU 18150 4307 PD 18258 4494 PD 18042 4494 PD 21342 5168 PU 21450
4981 PD 21558 5168 PD 21342 5168 PD 24642 6290 PU 24750 6103 PD 24858 6290 PD
24642 6290 PD 8142 6759 PU 8250 6572 PD 8358 6759 PD 8142 6759 PD 11442 6189 PU
11550 6002 PD 11658 6189 PD 11442 6189 PD 4842 6290 PU 4950 6103 PD 5058 6290
PD
4842 6290 PD 14742 5054 PU 14850 4866 PD 14958 5054 PD 14742 5054 PD 17570 4498
PU 17679 4311 PD 17787 4498 PD 17570 4498 PD 20399 4875 PU 20507 4687 PD 20615
4875 PD 20399 4875 PD 23228 5836 PU 23336 5649 PD 23444 5836 PD 23228 5836 PD
6256 6271 PU 6364 6084 PD 6472 6271 PD 6256 6271 PD 9085 6698 PU 9193 6511 PD
9301 6698 PD 9085 6698 PD 11913 6040 PU 12021 5852 PD 12130 6040 PD 11913 6040
PD 14742 5054 PU 14850 4866 PD 14958 5054 PD 14742 5054 PD 17217 4519 PU 17325
4332 PD 17433 4519 PD 17217 4519 PD 19692 4698 PU 19800 4511 PD 19908 4698 PD
19692 4698 PD 22167 5457 PU 22275 5270 PD 22383 5457 PD 22167 5457 PD 24642
5930
PU 24750 5742 PD 24858 5930 PD 24642 5930 PD 7317 6739 PU 7425 6552 PD 7533
6739
PD 7317 6739 PD 9792 6595 PU 9900 6407 PD 10008 6595 PD 9792 6595 PD 12267 5921
PU 12375 5733 PD 12483 5921 PD 12267 5921 PD 4842 5930 PU 4950 5742 PD 5058
5930
PD 4842 5930 PD 14742 5054 PU 14850 4866 PD 14958 5054 PD 14742 5054 PD 16942
4547 PU 17050 4359 PD 17158 4547 PD 16942 4547 PD 19142 4595 PU 19250 4407 PD
19358 4595 PD 19142 4595 PD 21342 5168 PU 21450 4981 PD 21558 5168 PD 21342
5168
PD 23542 5945 PU 23650 5758 PD 23758 5945 PD 23542 5945 PD 5942 6413 PU 6050
6226 PD 6158 6413 PD 5942 6413 PD 8142 6721 PU 8250 6533 PD 8358 6721 PD 8142
6721 PD 10342 6483 PU 10450 6296 PD 10558 6483 PD 10342 6483 PD 12542 5825 PU
12650 5638 PD 12758 5825 PD 12542 5825 PD 14742 5054 PU 14850 4866 PD 14958
5054
PD 14742 5054 PD 16722 4575 PU 16830 4388 PD 16938 4575 PD 16722 4575 PD 18702
4537 PU 18810 4349 PD 18918 4537 PD 18702 4537 PD 20682 4957 PU 20790 4769 PD
20898 4957 PD 20682 4957 PD 22662 5597 PU 22770 5410 PD 22878 5597 PD 22662
5597
PD 24642 6290 PU 24750 6103 PD 24858 6290 PD 24642 6290 PD 6822 6694 PU 6930
6507 PD 7038 6694 PD 6822 6694 PD 8802 6726 PU 8910 6538 PD 9018 6726 PD 8802
6726 PD 10782 6376 PU 10890 6188 PD 10998 6376 PD 10782 6376 PD 12762 5748 PU
12870 5560 PD 12978 5748 PD 12762 5748 PD 4842 6290 PU 4950 6103 PD 5058 6290
PD
4842 6290 PD 14742 5054 PU 14850 4866 PD 14958 5054 PD 14742 5054 PD 16542 4603
PU 16650 4415 PD 16758 4603 PD 16542 4603 PD 18342 4507 PU 18450 4319 PD 18558
4507 PD 18342 4507 PD 20142 4805 PU 20250 4618 PD 20358 4805 PD 20142 4805 PD
21942 5376 PU 22050 5189 PD 22158 5376 PD 21942 5376 PD 23742 5953 PU 23850
5766
PD 23958 5953 PD 23742 5953 PD 5742 6515 PU 5850 6328 PD 5958 6515 PD 5742 6515
PD 7542 6735 PU 7650 6547 PD 7758 6735 PD 7542 6735 PD 9342 6402 PU 9450 6215
PD
9558 6402 PD 9342 6402 PD 11142 6277 PU 11250 6090 PD 11358 6277 PD 11142 6277
PD 12942 5683 PU 13050 5496 PD 13158 5683 PD 12942 5683 PD 14742 5054 PU 14850
4866 PD 14958 5054 PD 14742 5054 PD 16392 4628 PU 16500 4441 PD 16608 4628 PD
16392 4628 PD 18042 4494 PU 18150 4307 PD 18258 4494 PD 18042 4494 PD 19692
4698
PU 19800 4511 PD 19908 4698 PD 19692 4698 PD 21342 5168 PU 21450 4981 PD 21558
5168 PD 21342 5168 PD 22992 5753 PU 23100 5566 PD 23208 5753 PD 22992 5753 PD
24642 6290 PU 24750 6103 PD 24858 6290 PD 24642 6290 PD 6492 6486 PU 6600 6299
PD 6708 6486 PD 6492 6486 PD 8142 6760 PU 8250 6572 PD 8358 6760 PD 8142 6760
PD
9792 6595 PU 9900 6407 PD 10008 6595 PD 9792 6595 PD 11442 6189 PU 11550 6002
PD
11658 6189 PD 11442 6189 PD 13092 5629 PU 13200 5442 PD 13308 5629 PD 13092
5629
PD 4842 6290 PU 4950 6103 PD 5058 6290 PD 4842 6290 PD ST 1 SP NP 4950 6228 PU
4998 6241 PD 5047 6255 PD 5095 6268 PD 5143 6281 PD 5192 6294 PD 5240 6307 PD
5288 6320 PD 5337 6332 PD 5385 6344 PD 5433 6357 PD 5445 6360 PD 5494 6372 PD
5542 6383 PD 5591 6395 PD 5640 6407 PD 5689 6418 PD 5737 6429 PD 5757 6433 PD
5919 6468 PU 5932 6471 PD 5940 6472 PD 5989 6482 PD 6001 6485 PD 6164 6517 PU
6186 6521 PD 6235 6530 PD 6284 6538 PD 6333 6547 PD 6382 6555 PD 6432 6564 PD
6435 6564 PD 6485 6572 PD 6534 6580 PD 6584 6587 PD 6633 6594 PD 6683 6601 PD
6732 6608 PD 6782 6615 PD 6831 6621 PD 6881 6627 PD 6930 6633 PD 6980 6639 PD
6988 6639 PD 7153 6656 PU 7179 6659 PD 7229 6663 PD 7236 6664 PD 7402 6676 PU
7425 6678 PD 7475 6681 PD 7525 6684 PD 7575 6687 PD 7625 6689 PD 7675 6691 PD
7725 6693 PD 7775 6695 PD 7825 6696 PD 7875 6697 PD 7920 6698 PD 7970 6699 PD
8020 6699 PD 8070 6699 PD 8120 6699 PD 8170 6698 PD 8220 6698 PD 8234 6698 PD
8400 6693 PU 8415 6693 PD 8465 6691 PD 8484 6690 PD 8650 6682 PU 8665 6681 PD
8714 6678 PD 8764 6674 PD 8814 6671 PD 8864 6667 PD 8910 6663 PD 8960 6659 PD
9009 6654 PD 9059 6649 PD 9109 6644 PD 9159 6639 PD 9208 6633 PD 9258 6628 PD
9308 6622 PD 9357 6615 PD 9405 6609 PD 9454 6602 PD 9478 6599 PD 9643 6575 PU
9652 6573 PD 9701 6565 PD 9725 6562 PD 9889 6534 PU 9899 6532 PD 9900 6532 PD
9949 6523 PD 9998 6514 PD 10047 6504 PD 10096 6495 PD 10145 6485 PD 10194 6475
PD 10243 6465 PD 10292 6455 PD 10341 6444 PD 10390 6434 PD 10395 6432 PD 10444
6422 PD 10492 6411 PD 10541 6399 PD 10589 6388 PD 10638 6376 PD 10687 6364 PD
10703 6360 PD 10865 6320 PU 10881 6315 PD 10890 6313 PD 10938 6301 PD 10945
6299
PD 11106 6255 PU 11131 6248 PD 11179 6235 PD 11227 6221 PD 11275 6208 PD 11324
6194 PD 11372 6180 PD 11385 6176 PD 11433 6162 PD 11481 6148 PD 11528 6133 PD
11576 6119 PD 11624 6104 PD 11672 6089 PD 11720 6075 PD 11767 6060 PD 11815
6044
PD 11863 6029 PD 11880 6024 PD 11903 6016 PD 12062 5965 PU 12070 5962 PD 12117
5946 PD 12141 5938 PD 12298 5885 PU 12307 5882 PD 12354 5866 PD 12375 5859 PD
12422 5843 PD 12469 5827 PD 12517 5810 PD 12564 5794 PD 12611 5777 PD 12658
5761
PD 12705 5744 PD 12753 5728 PD 12800 5711 PD 12847 5694 PD 12870 5686 PD 12917
5669 PD 12964 5652 PD 13011 5636 PD 13058 5619 PD 13084 5609 PD 13240 5553 PU
13246 5551 PD 13293 5534 PD 13319 5525 PD 13475 5468 PU 13506 5457 PD 13553
5440
PD 13600 5423 PD 13647 5406 PD 13694 5389 PD 13741 5372 PD 13788 5356 PD 13835
5339 PD 13860 5330 PD 13907 5313 PD 13954 5296 PD 14002 5280 PD 14049 5263 PD
14096 5246 PD 14143 5230 PD 14190 5213 PD 14237 5197 PD 14260 5189 PD 14417
5135
PU 14450 5124 PD 14496 5108 PD 14654 5055 PU 14687 5044 PD 14734 5029 PD 14782
5013 PD 14829 4998 PD 14850 4991 PD 14898 4976 PD 14946 4961 PD 14993 4946 PD
15041 4931 PD 15089 4916 PD 15137 4902 PD 15185 4887 PD 15233 4873 PD 15280
4859
PD 15328 4845 PD 15345 4840 PD 15393 4826 PD 15442 4813 PD 15449 4810 PD 15610
4767 PU 15635 4760 PD 15683 4747 PD 15690 4745 PD 15852 4704 PU 15889 4695 PD
15938 4684 PD 15986 4672 PD 16035 4661 PD 16084 4650 PD 16133 4639 PD 16182
4628
PD 16230 4618 PD 16279 4608 PD 16328 4598 PD 16335 4597 PD 16384 4587 PD 16434
4578 PD 16483 4569 PD 16532 4560 PD 16581 4551 PD 16631 4543 PD 16667 4537 PD
16832 4512 PU 16880 4506 PD 16914 4501 PD 17079 4481 PU 17128 4475 PD 17178
4470
PD 17227 4465 PD 17277 4461 PD 17325 4457 PD 17375 4453 PD 17425 4449 PD 17475
4446 PD 17525 4443 PD 17575 4440 PD 17625 4438 PD 17675 4436 PD 17724 4434 PD
17774 4433 PD 17820 4431 PD 17870 4431 PD 17910 4430 PD 18076 4431 PU 18120
4431
PD 18160 4432 PD 18326 4438 PU 18365 4440 PD 18415 4442 PD 18465 4445 PD 18514
4449 PD 18564 4452 PD 18614 4456 PD 18664 4460 PD 18714 4465 PD 18764 4470 PD
18810 4474 PD 18860 4480 PD 18909 4486 PD 18959 4491 PD 19008 4498 PD 19058
4504
PD 19107 4511 PD 19154 4518 PD 19319 4543 PU 19354 4549 PD 19401 4557 PD 19565
4587 PU 19600 4594 PD 19649 4604 PD 19698 4614 PD 19747 4624 PD 19796 4634 PD
19800 4635 PD 19849 4646 PD 19897 4657 PD 19946 4668 PD 19994 4679 PD 20043
4691
PD 20092 4702 PD 20140 4714 PD 20189 4727 PD 20238 4739 PD 20286 4752 PD 20295
4754 PD 20343 4767 PD 20375 4775 PD 20536 4819 PU 20584 4833 PD 20616 4842 PD
20776 4889 PU 20776 4889 PD 20790 4893 PD 20838 4908 PD 20885 4922 PD 20933
4937
PD 20981 4951 PD 21028 4966 PD 21076 4981 PD 21124 4997 PD 21171 5012 PD 21219
5027 PD 21267 5043 PD 21285 5049 PD 21332 5065 PD 21380 5080 PD 21427 5096 PD
21474 5112 PD 21522 5128 PD 21568 5144 PD 21726 5198 PU 21758 5209 PD 21780
5217
PD 21804 5225 PD 21961 5281 PU 21968 5283 PD 22016 5300 PD 22063 5317 PD 22110
5333 PD 22157 5350 PD 22204 5367 PD 22251 5384 PD 22275 5392 PD 22322 5409 PD
22369 5426 PD 22416 5443 PD 22463 5460 PD 22510 5477 PD 22557 5494 PD 22604
5511
PD 22651 5528 PD 22698 5545 PD 22745 5562 PD 22902 5618 PU 22911 5621 PD 22958
5638 PD 22980 5646 PD 23137 5702 PU 23147 5706 PD 23194 5722 PD 23241 5739 PD
23265 5747 PD 23312 5764 PD 23359 5781 PD 23407 5797 PD 23454 5814 PD 23501
5830
PD 23549 5846 PD 23596 5863 PD 23643 5879 PD 23690 5895 PD 23738 5911 PD 23760
5918 PD 23808 5934 PD 23855 5950 PD 23903 5966 PD 23924 5973 PD 24082 6025 PU
24093 6028 PD 24140 6043 PD 24161 6050 PD 24320 6100 PU 24351 6110 PD 24399
6124
PD 24447 6139 PD 24494 6153 PD 24542 6168 PD 24590 6182 PD 24638 6196 PD 24686
6210 PD 24734 6223 PD 24750 6228 PD 24750 6228 PD ST 2 SP NP 9409 1260 PU 9409
1759 PD 9588 1492 PD 9766 1759 PD 9766 1260 PD 10248 1670 PU 10159 1759 PD
10016
1759 PD 9927 1670 PD 9927 1349 PD 10016 1260 PD 10159 1260 PD 10248 1349 PD
10248 1670 PD 10408 1260 PU 10408 1759 PD 10587 1492 PD 10765 1759 PD 10765
1260
PD 11247 1260 PU 10926 1260 PD 10926 1759 PD 11247 1759 PD 10926 1510 PU 11158
1510 PD 11425 1260 PU 11425 1759 PD 11746 1260 PD 11746 1759 PD 11907 1759 PU
12264 1759 PD 12085 1759 PU 12085 1260 PD 12424 1759 PU 12424 1349 PD 12513
1260
PD 12656 1260 PD 12745 1349 PD 12745 1759 PD 12906 1260 PU 12906 1759 PD 13084
1492 PD 13263 1759 PD 13263 1260 PD 14440 1260 PU 14440 1759 PD 14618 1759 PD
14690 1742 PD 14743 1688 PD 14743 1581 PD 14690 1528 PD 14618 1510 PD 14440
1510
PD 14939 1510 PU 15225 1510 PD 14939 1367 PU 15225 1367 PD 15956 1635 PU 15956
1688 PD 16028 1759 PD 16152 1759 PD 16224 1688 PD 16224 1599 PD 15938 1260 PD
16242 1260 PD 16474 1724 PU 16474 1260 PD 16474 1403 PU 16688 1599 PD 16545
1456
PU 16723 1260 PD 16902 1581 PU 17276 1581 PD 17187 1260 PU 17187 1581 PD 17009
1581 PU 16973 1260 PD 17437 1260 PU 17722 1759 PD 17918 1260 PU 17918 1759 PD
18240 1260 PD 18240 1759 PD 2856 8674 PU 2856 8305 PD 2281 8305 PD 2281 8674 PD
2569 8305 PU 2569 8572 PD 2856 8879 PU 2281 8879 PD 2856 9249 PD 2281 9249 PD
2856 9823 PU 2856 9454 PD 2281 9454 PD 2281 9823 PD 2569 9454 PU 2569 9720 PD
2569 10254 PU 2856 10397 PD 2856 10049 PU 2281 10049 PD 2281 10254 PD 2302
10336
PD 2363 10397 PD 2486 10397 PD 2548 10336 PD 2569 10254 PD 2569 10049 PD 2610
10828 PU 2610 10992 PD 2753 10992 PD 2856 10890 PD 2856 10705 PD 2753 10603 PD
2384 10603 PD 2281 10705 PD 2281 10890 PD 2384 10992 PD 2281 11156 PU 2589
11362
PD 2281 11567 PD 2589 11362 PU 2856 11362 PD 2856 11300 PU 2856 11423 PD 2856
13844 PU 2856 13475 PD 2281 13475 PD 2281 13844 PD 2569 13475 PU 2569 13741 PD
9954 16061 PU 9900 16007 PD 9900 15900 PD 9980 15847 PD 10087 15847 PD 10168
15900 PD 10168 16007 PD 10114 16061 PD 10074 16061 PD 10034 16021 PD 10034
15726
PD 10301 16007 PU 10515 16007 PD 10301 15900 PU 10515 15900 PD 10716 16088 PU
10810 16195 PD 10810 15820 PD 11064 16101 PU 11064 16141 PD 11117 16195 PD
11211
16195 PD 11265 16141 PD 11265 16074 PD 11051 15820 PD 11278 15820 PD 11639
16141
PU 11586 16195 PD 11479 16195 PD 11425 16141 PD 11425 15874 PD 11479 15820 PD
11586 15820 PD 11639 15874 PD 11639 16141 PD 11867 16195 PU 11827 16154 PD
11827
16114 PD 11867 16074 PD 11907 16074 PD 11947 16114 PD 11947 16154 PD 11907
16195
PD 11867 16195 PD 12174 15820 PU 12388 16195 PD 12536 16168 PU 12576 16195 PD
12629 16195 PD 12790 15820 PD 12696 16034 PU 12536 15820 PD 12924 16007 PU
13138
16007 PD 12924 15900 PU 13138 15900 PD 13512 16141 PU 13459 16195 PD 13352
16195
PD 13298 16141 PD 13298 15874 PD 13352 15820 PD 13459 15820 PD 13512 15874 PD
13512 16141 PD 13793 15820 PU 13753 15820 PD 13753 15860 PD 13793 15860 PD
13793
15820 PD 14047 15874 PU 14101 15820 PD 14208 15820 PD 14262 15874 PD 14262
15994
PD 14208 16047 PD 14101 16047 PD 14047 15994 PD 14047 16195 PD 14262 16195 PD
5472 13428 PU 5566 13535 PD 5566 13160 PD 5820 13441 PU 5820 13481 PD 5874
13535
PD 5967 13535 PD 6021 13481 PD 6021 13414 PD 5807 13160 PD 6034 13160 PD 6395
13481 PU 6342 13535 PD 6235 13535 PD 6181 13481 PD 6181 13214 PD 6235 13160 PD
6342 13160 PD 6395 13214 PD 6395 13481 PD 6623 13535 PU 6583 13494 PD 6583
13454
PD 6623 13414 PD 6663 13414 PD 6703 13454 PD 6703 13494 PD 6663 13535 PD 6623
13535 PD 6931 13160 PU 7145 13535 PD 7519 13481 PU 7466 13535 PD 7359 13535 PD
7305 13481 PD 7305 13214 PD 7359 13160 PD 7466 13160 PD 7519 13214 PD 7519
13481
PD 7800 13160 PU 7760 13160 PD 7760 13200 PD 7800 13200 PD 7800 13160 PD 8068
13441 PU 8068 13481 PD 8121 13535 PD 8215 13535 PD 8268 13481 PD 8268 13414 PD
8054 13160 PD 8282 13160 PD 8429 13214 PU 8483 13160 PD 8590 13160 PD 8643
13214
PD 8643 13334 PD 8590 13387 PD 8483 13387 PD 8429 13334 PD 8429 13535 PD 8643
13535 PD 5472 9368 PU 5566 9475 PD 5566 9100 PD 5807 9154 PU 5860 9100 PD 5967
9100 PD 6021 9154 PD 6021 9274 PD 5967 9327 PD 5860 9327 PD 5807 9274 PD 5807
9475 PD 6021 9475 PD 6395 9421 PU 6342 9475 PD 6235 9475 PD 6181 9421 PD 6181
9154 PD 6235 9100 PD 6342 9100 PD 6395 9154 PD 6395 9421 PD 6623 9475 PU 6583
9434 PD 6583 9394 PD 6623 9354 PD 6663 9354 PD 6703 9394 PD 6703 9434 PD 6663
9475 PD 6623 9475 PD 6931 9100 PU 7145 9475 PD 7519 9421 PU 7466 9475 PD 7359
9475 PD 7305 9421 PD 7305 9154 PD 7359 9100 PD 7466 9100 PD 7519 9154 PD 7519
9421 PD 7800 9100 PU 7760 9100 PD 7760 9140 PD 7800 9140 PD 7800 9100 PD 8068
9381 PU 8068 9421 PD 8121 9475 PD 8215 9475 PD 8268 9421 PD 8268 9354 PD 8054
9100 PD 8282 9100 PD 5459 5701 PU 5405 5647 PD 5405 5540 PD 5486 5487 PD 5593
5487 PD 5673 5540 PD 5673 5647 PD 5619 5701 PD 5579 5701 PD 5539 5661 PD 5539
5366 PD 5807 5647 PU 6021 5647 PD 5807 5540 PU 6021 5540 PD 6222 5728 PU 6315
5835 PD 6315 5460 PD 6556 5781 PU 6556 5835 PD 6770 5835 PD 6650 5460 PD 6971
5728 PU 7064 5835 PD 7064 5460 PD 7372 5835 PU 7332 5794 PD 7332 5754 PD 7372
5714 PD 7412 5714 PD 7452 5754 PD 7452 5794 PD 7412 5835 PD 7372 5835 PD 7680
5460 PU 7894 5835 PD 8041 5808 PU 8081 5835 PD 8135 5835 PD 8295 5460 PD 8202
5674 PU 8041 5460 PD 8429 5647 PU 8643 5647 PD 8429 5540 PU 8643 5540 PD 9018
5781 PU 8964 5835 PD 8857 5835 PD 8804 5781 PD 8804 5514 PD 8857 5460 PD 8964
5460 PD 9018 5514 PD 9018 5781 PD 9299 5460 PU 9259 5460 PD 9259 5500 PD 9299
5500 PD 9299 5460 PD 9593 5728 PU 9687 5835 PD 9687 5460 PD 4485 2672 PU 4728
2672 PD 4880 2793 PU 5198 2793 PD 5122 2520 PU 5122 2793 PD 4971 2793 PU 4940
2520 PD 9059 2672 PU 9302 2672 PD 9453 2793 PU 9772 2793 PD 9696 2520 PU 9696
2793 PD 9544 2793 PU 9514 2520 PD 9908 2520 PU 10151 2945 PD 10348 2838 PU
10348
2884 PD 10409 2945 PD 10515 2945 PD 10575 2884 PD 10575 2808 PD 10333 2520 PD
10591 2520 PD 14965 2884 PU 14904 2945 PD 14783 2945 PD 14722 2884 PD 14722
2581
PD 14783 2520 PD 14904 2520 PD 14965 2581 PD 14965 2884 PD 19325 2793 PU 19643
2793 PD 19567 2520 PU 19567 2793 PD 19416 2793 PU 19385 2520 PD 19780 2520 PU
20022 2945 PD 20219 2838 PU 20219 2884 PD 20280 2945 PD 20386 2945 PD 20447
2884
PD 20447 2808 PD 20204 2520 PD 20462 2520 PD 24572 2793 PU 24890 2793 PD 24814
2520 PU 24814 2793 PD 24663 2793 PU 24632 2520 PD ST 2 SP NP 1843 280 PU 1843
530 PD 2003 530 PD 1843 405 PU 1959 405 PD 2155 512 PU 2155 530 PD 2173 530 PD
2173 512 PD 2155 512 PD 2137 441 PU 2173 441 PD 2173 280 PD 2128 280 PU 2217
280
PD 2494 405 PU 2458 441 PD 2387 441 PD 2351 405 PD 2351 334 PD 2387 298 PD 2458
298 PD 2494 334 PD 2494 441 PU 2494 253 PD 2458 218 PD 2387 218 PD 2351 244 PD
2681 280 PU 2654 280 PD 2654 307 PD 2681 307 PD 2681 280 PD 2851 316 PU 2886
280
PD 2958 280 PD 2993 316 PD 2993 396 PD 2958 432 PD 2886 432 PD 2851 396 PD 2851
530 PD 2993 530 PD ST CL

